Robust Finite-Memory Policy Gradients for Hidden-Model POMDPs

Partially observable Markov decision processes (POMDPs) model specific environments in sequential decision-making under uncertainty. Critically, optimal policies for POMDPs may not be robust against perturbations in the environment. Hidden-model POMDPs (HM-POMDPs) capture sets of different environment models, that is, POMDPs with a shared action and observation space. The intuition is that the true model is hidden among a set of potential models, and it is unknown which model will be the environment at execution time. A policy is robust for a given HM-POMDP if it achieves sufficient performance for each of its POMDPs. We compute such robust policies by combining two orthogonal techniques: (1) a deductive formal verification technique that supports tractable robust policy evaluation by computing a worst-case POMDP within the HM-POMDP, and (2) subgradient ascent to optimize the candidate policy for a worst-case POMDP. The empirical evaluation shows that, compared to various baselines, our approach (1) produces policies that are more robust and generalize better to unseen POMDPs, and (2) scales to HM-POMDPs that consist of over a hundred thousand environments.

==> figures/framework.tex <==
\newcommand{\nodewidth}{2cm}
\newcommand{\nodegaph}{2.2cm}
\newcommand{\nodegapv}{1cm}
\newcommand{\textfill}[0]{white}
	
	\tikzset{item node/.style={rectangle, draw, text width=2.8cm, text badly centered, node distance=\nodewidth, inner sep=5pt,rounded corners=0.1cm,minimum height=1.5cm,minimum width=2.5cm}}
	\tikzset{policy/.style={diamond,draw,text width=1.0cm,text badly centered,minimum height=0.5cm,rounded corners=0.2cm}}
	\tikzset{data/.style={ellipse,draw,text width=1.0cm,text badly centered,minimum height=1.0cm}}
	\tikzset{joincircle/.style={draw,circle,fill=black,inner sep=0pt, outer sep=0pt,minimum width=0.2cm}}
	
	
	\begin{tikzpicture}
		\node[item node, draw = white] (planning) {(1) \textbf{Policy 
        Optimization
        }};
  
		\node[item node, draw = white, very thick, right=\nodegaph of planning] (evaluation) {(2) \textbf{Robust Policy Evaluation}};
  
  
  
		\draw[draw = black, fill=none, rounded corners=0.1cm] (planning.north west) rectangle (planning.south east);
  
		\draw[very thick] (planning.north east) edge[-latex', bend left] node[text width=1.25cm, text centered, above=0.15]{\small FSC $\pi$} (evaluation.north west);
  
  
		\draw[very thick] (evaluation.south west) edge[-latex', bend left] node[text width=1.5cm, text centered, below=0.15]{\small \mbox{POMDP $\pomdp$}} (planning.south east);
  
  
  		\draw[draw = black, fill=none, rounded corners=0.1cm] (evaluation.north west) rectangle (evaluation.south east);

        \draw[draw = black, dashed, fill=none, rounded corners=0.1cm, label=RPOMDP] ($(evaluation.north west) + (-0.25,0.25)$) rectangle ($(evaluation.south east) + (0.25,-0.25)$);

        \node[draw = none, fill=none, above=0.25 of evaluation] {HM-POMDP};


		
	\end{tikzpicture}


==> figures/plots4/avoid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.749240in}{4.188255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.749240in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.749240in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497251in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.497251in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608888in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.608888in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608888in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720525in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.720525in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720525in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832163in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.832163in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.832163in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498198in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{1.965381in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{1.965381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.865362in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{3.156359in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{3.156359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.033105in, y=3.056340in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.326738in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.497251in}{0.973815in}}{\pgfqpoint{5.499145in}{3.679660in}}{%
\pgfpathmoveto{\pgfqpoint{1.497251in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.508398in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.586430in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.619872in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.631019in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.642166in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.664461in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.709050in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.742492in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.809376in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.820524in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.842819in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.853966in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.865113in}{0.978651in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{0.978478in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{0.978391in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{0.978304in}}%
\pgfpathlineto{\pgfqpoint{1.920850in}{0.978217in}}%
\pgfpathlineto{\pgfqpoint{1.931997in}{0.978235in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{1.965439in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{0.980045in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{0.980461in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{0.976031in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{0.974504in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{0.974358in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{0.975107in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{0.975479in}}%
\pgfpathlineto{\pgfqpoint{2.099207in}{0.975850in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{0.976424in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{0.977667in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{2.143797in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{0.982484in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{0.982890in}}%
\pgfpathlineto{\pgfqpoint{2.199533in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{2.210681in}{0.982826in}}%
\pgfpathlineto{\pgfqpoint{2.221828in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{0.982656in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{2.255270in}{0.982070in}}%
\pgfpathlineto{\pgfqpoint{2.266417in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{0.981463in}}%
\pgfpathlineto{\pgfqpoint{2.288712in}{0.981357in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{0.981359in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{2.333301in}{0.981375in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{0.981630in}}%
\pgfpathlineto{\pgfqpoint{2.355596in}{0.981948in}}%
\pgfpathlineto{\pgfqpoint{2.366743in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{0.982581in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{2.400185in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{2.411333in}{0.982835in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{0.982762in}}%
\pgfpathlineto{\pgfqpoint{2.444775in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{2.455922in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{2.467069in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{2.478217in}{0.982560in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{0.982478in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{2.511659in}{0.982279in}}%
\pgfpathlineto{\pgfqpoint{2.522806in}{0.982281in}}%
\pgfpathlineto{\pgfqpoint{2.533953in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{0.982285in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{0.982357in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{2.578543in}{0.982561in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{2.600837in}{0.982759in}}%
\pgfpathlineto{\pgfqpoint{2.611985in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{0.982804in}}%
\pgfpathlineto{\pgfqpoint{2.634279in}{0.982843in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{0.982882in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{2.667721in}{0.983105in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{0.983281in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{2.701163in}{0.982879in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{0.982364in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{0.980975in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{0.979573in}}%
\pgfpathlineto{\pgfqpoint{2.745753in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{0.977270in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{0.977287in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{0.977528in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{2.801489in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.823784in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{2.834931in}{0.980607in}}%
\pgfpathlineto{\pgfqpoint{2.846079in}{0.981555in}}%
\pgfpathlineto{\pgfqpoint{2.857226in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{2.868373in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{0.983408in}}%
\pgfpathlineto{\pgfqpoint{2.890668in}{0.983328in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{0.983249in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{2.935257in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{0.982450in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{0.982313in}}%
\pgfpathlineto{\pgfqpoint{2.979847in}{0.982353in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{0.982381in}}%
\pgfpathlineto{\pgfqpoint{3.002141in}{0.982404in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{0.982426in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{0.982663in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{0.982927in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{0.983086in}}%
\pgfpathlineto{\pgfqpoint{3.057878in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{3.069025in}{0.983166in}}%
\pgfpathlineto{\pgfqpoint{3.080173in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{3.102468in}{0.982706in}}%
\pgfpathlineto{\pgfqpoint{3.113615in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{0.982614in}}%
\pgfpathlineto{\pgfqpoint{3.135910in}{0.982441in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{3.169352in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{3.180499in}{0.982452in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{0.982796in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{0.983170in}}%
\pgfpathlineto{\pgfqpoint{3.213941in}{0.983449in}}%
\pgfpathlineto{\pgfqpoint{3.225088in}{0.983432in}}%
\pgfpathlineto{\pgfqpoint{3.236236in}{0.983415in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{3.258530in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{3.269678in}{0.983769in}}%
\pgfpathlineto{\pgfqpoint{3.280825in}{0.983654in}}%
\pgfpathlineto{\pgfqpoint{3.291972in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{3.303120in}{0.983709in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{0.983731in}}%
\pgfpathlineto{\pgfqpoint{3.325414in}{0.984079in}}%
\pgfpathlineto{\pgfqpoint{3.336562in}{0.984550in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{0.985020in}}%
\pgfpathlineto{\pgfqpoint{3.358856in}{0.985436in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{0.985746in}}%
\pgfpathlineto{\pgfqpoint{3.381151in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{0.984964in}}%
\pgfpathlineto{\pgfqpoint{3.403446in}{0.984377in}}%
\pgfpathlineto{\pgfqpoint{3.414593in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{3.425740in}{0.983306in}}%
\pgfpathlineto{\pgfqpoint{3.436888in}{0.983578in}}%
\pgfpathlineto{\pgfqpoint{3.448035in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{0.984139in}}%
\pgfpathlineto{\pgfqpoint{3.470330in}{0.984485in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{3.492624in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{3.503772in}{0.987830in}}%
\pgfpathlineto{\pgfqpoint{3.514919in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{3.526066in}{0.990685in}}%
\pgfpathlineto{\pgfqpoint{3.537214in}{0.991933in}}%
\pgfpathlineto{\pgfqpoint{3.548361in}{0.992828in}}%
\pgfpathlineto{\pgfqpoint{3.559508in}{0.993351in}}%
\pgfpathlineto{\pgfqpoint{3.570656in}{0.993873in}}%
\pgfpathlineto{\pgfqpoint{3.581803in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{0.994787in}}%
\pgfpathlineto{\pgfqpoint{3.604098in}{0.995169in}}%
\pgfpathlineto{\pgfqpoint{3.615245in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{3.626392in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{3.637540in}{0.996499in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{3.659834in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{0.998122in}}%
\pgfpathlineto{\pgfqpoint{3.682129in}{1.000253in}}%
\pgfpathlineto{\pgfqpoint{3.693276in}{1.026111in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{1.052148in}}%
\pgfpathlineto{\pgfqpoint{3.715571in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{3.726718in}{1.103956in}}%
\pgfpathlineto{\pgfqpoint{3.737866in}{1.129891in}}%
\pgfpathlineto{\pgfqpoint{3.749013in}{1.155783in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{1.181501in}}%
\pgfpathlineto{\pgfqpoint{3.771308in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{1.232862in}}%
\pgfpathlineto{\pgfqpoint{3.793602in}{1.258510in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{1.284158in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{1.335251in}}%
\pgfpathlineto{\pgfqpoint{3.838192in}{1.360864in}}%
\pgfpathlineto{\pgfqpoint{3.849339in}{1.386583in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{1.412301in}}%
\pgfpathlineto{\pgfqpoint{3.871634in}{1.438058in}}%
\pgfpathlineto{\pgfqpoint{3.882781in}{1.463889in}}%
\pgfpathlineto{\pgfqpoint{3.893928in}{1.489624in}}%
\pgfpathlineto{\pgfqpoint{3.905076in}{1.515225in}}%
\pgfpathlineto{\pgfqpoint{3.916223in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.566471in}}%
\pgfpathlineto{\pgfqpoint{3.938518in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{1.617531in}}%
\pgfpathlineto{\pgfqpoint{3.960812in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{3.971960in}{1.668433in}}%
\pgfpathlineto{\pgfqpoint{3.983107in}{1.693727in}}%
\pgfpathlineto{\pgfqpoint{3.994254in}{1.718982in}}%
\pgfpathlineto{\pgfqpoint{4.005402in}{1.744470in}}%
\pgfpathlineto{\pgfqpoint{4.016549in}{1.769958in}}%
\pgfpathlineto{\pgfqpoint{4.027696in}{1.795445in}}%
\pgfpathlineto{\pgfqpoint{4.038844in}{1.820924in}}%
\pgfpathlineto{\pgfqpoint{4.049991in}{1.846282in}}%
\pgfpathlineto{\pgfqpoint{4.061138in}{1.871597in}}%
\pgfpathlineto{\pgfqpoint{4.072286in}{1.896877in}}%
\pgfpathlineto{\pgfqpoint{4.083433in}{1.922148in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{1.947421in}}%
\pgfpathlineto{\pgfqpoint{4.105728in}{1.972793in}}%
\pgfpathlineto{\pgfqpoint{4.116875in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{4.128022in}{2.023352in}}%
\pgfpathlineto{\pgfqpoint{4.139170in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{4.150317in}{2.073931in}}%
\pgfpathlineto{\pgfqpoint{4.161464in}{2.099449in}}%
\pgfpathlineto{\pgfqpoint{4.172612in}{2.125086in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{2.150723in}}%
\pgfpathlineto{\pgfqpoint{4.194906in}{2.176358in}}%
\pgfpathlineto{\pgfqpoint{4.206054in}{2.201924in}}%
\pgfpathlineto{\pgfqpoint{4.217201in}{2.227310in}}%
\pgfpathlineto{\pgfqpoint{4.228348in}{2.252628in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{2.277945in}}%
\pgfpathlineto{\pgfqpoint{4.250643in}{2.303262in}}%
\pgfpathlineto{\pgfqpoint{4.261790in}{2.328579in}}%
\pgfpathlineto{\pgfqpoint{4.272938in}{2.353828in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{2.379135in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{2.429751in}}%
\pgfpathlineto{\pgfqpoint{4.317527in}{2.455057in}}%
\pgfpathlineto{\pgfqpoint{4.328675in}{2.480486in}}%
\pgfpathlineto{\pgfqpoint{4.339822in}{2.505869in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.528797in}}%
\pgfpathlineto{\pgfqpoint{4.362117in}{2.537485in}}%
\pgfpathlineto{\pgfqpoint{4.373264in}{2.546170in}}%
\pgfpathlineto{\pgfqpoint{4.384411in}{2.554998in}}%
\pgfpathlineto{\pgfqpoint{4.395559in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{4.406706in}{2.572895in}}%
\pgfpathlineto{\pgfqpoint{4.417853in}{2.581840in}}%
\pgfpathlineto{\pgfqpoint{4.429001in}{2.590784in}}%
\pgfpathlineto{\pgfqpoint{4.440148in}{2.599579in}}%
\pgfpathlineto{\pgfqpoint{4.451295in}{2.608310in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{2.617040in}}%
\pgfpathlineto{\pgfqpoint{4.473590in}{2.625770in}}%
\pgfpathlineto{\pgfqpoint{4.484737in}{2.634499in}}%
\pgfpathlineto{\pgfqpoint{4.495885in}{2.643339in}}%
\pgfpathlineto{\pgfqpoint{4.507032in}{2.652149in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{2.660956in}}%
\pgfpathlineto{\pgfqpoint{4.529327in}{2.669759in}}%
\pgfpathlineto{\pgfqpoint{4.540474in}{2.678557in}}%
\pgfpathlineto{\pgfqpoint{4.551621in}{2.687231in}}%
\pgfpathlineto{\pgfqpoint{4.562769in}{2.695964in}}%
\pgfpathlineto{\pgfqpoint{4.573916in}{2.704712in}}%
\pgfpathlineto{\pgfqpoint{4.585063in}{2.713459in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.722116in}}%
\pgfpathlineto{\pgfqpoint{4.607358in}{2.730525in}}%
\pgfpathlineto{\pgfqpoint{4.618505in}{2.739147in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{2.747798in}}%
\pgfpathlineto{\pgfqpoint{4.640800in}{2.756434in}}%
\pgfpathlineto{\pgfqpoint{4.651947in}{2.764976in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{2.773302in}}%
\pgfpathlineto{\pgfqpoint{4.674242in}{2.781422in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{2.789468in}}%
\pgfpathlineto{\pgfqpoint{4.696537in}{2.797467in}}%
\pgfpathlineto{\pgfqpoint{4.707684in}{2.805442in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{2.813742in}}%
\pgfpathlineto{\pgfqpoint{4.729979in}{2.822111in}}%
\pgfpathlineto{\pgfqpoint{4.741126in}{2.830313in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{2.838422in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{2.846429in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{2.852975in}}%
\pgfpathlineto{\pgfqpoint{4.785715in}{2.858374in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{2.863036in}}%
\pgfpathlineto{\pgfqpoint{4.808010in}{2.866732in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{2.871230in}}%
\pgfpathlineto{\pgfqpoint{4.830305in}{2.880145in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{2.888876in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{2.897411in}}%
\pgfpathlineto{\pgfqpoint{4.863747in}{2.905659in}}%
\pgfpathlineto{\pgfqpoint{4.874894in}{2.913563in}}%
\pgfpathlineto{\pgfqpoint{4.886041in}{2.921198in}}%
\pgfpathlineto{\pgfqpoint{4.897189in}{2.928578in}}%
\pgfpathlineto{\pgfqpoint{4.908336in}{2.935262in}}%
\pgfpathlineto{\pgfqpoint{4.919483in}{2.941156in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{2.946177in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{2.952355in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{2.958153in}}%
\pgfpathlineto{\pgfqpoint{4.964073in}{2.962699in}}%
\pgfpathlineto{\pgfqpoint{4.975220in}{2.962997in}}%
\pgfpathlineto{\pgfqpoint{4.986367in}{2.963282in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{2.963560in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{2.963949in}}%
\pgfpathlineto{\pgfqpoint{5.019809in}{2.964371in}}%
\pgfpathlineto{\pgfqpoint{5.030957in}{2.964798in}}%
\pgfpathlineto{\pgfqpoint{5.042104in}{2.965225in}}%
\pgfpathlineto{\pgfqpoint{5.053251in}{2.965646in}}%
\pgfpathlineto{\pgfqpoint{5.064399in}{2.966062in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{2.966467in}}%
\pgfpathlineto{\pgfqpoint{5.086693in}{2.966971in}}%
\pgfpathlineto{\pgfqpoint{5.097841in}{2.967504in}}%
\pgfpathlineto{\pgfqpoint{5.108988in}{2.968037in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{2.968531in}}%
\pgfpathlineto{\pgfqpoint{5.131283in}{2.968943in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{2.969230in}}%
\pgfpathlineto{\pgfqpoint{5.153577in}{2.969447in}}%
\pgfpathlineto{\pgfqpoint{5.164725in}{2.969824in}}%
\pgfpathlineto{\pgfqpoint{5.175872in}{2.970283in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{2.970739in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{2.971187in}}%
\pgfpathlineto{\pgfqpoint{5.209314in}{2.971600in}}%
\pgfpathlineto{\pgfqpoint{5.220461in}{2.972001in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{2.972369in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{2.972723in}}%
\pgfpathlineto{\pgfqpoint{5.253903in}{2.973069in}}%
\pgfpathlineto{\pgfqpoint{5.265051in}{2.973445in}}%
\pgfpathlineto{\pgfqpoint{5.276198in}{2.973817in}}%
\pgfpathlineto{\pgfqpoint{5.287345in}{2.974131in}}%
\pgfpathlineto{\pgfqpoint{5.298493in}{2.974432in}}%
\pgfpathlineto{\pgfqpoint{5.309640in}{2.974746in}}%
\pgfpathlineto{\pgfqpoint{5.320787in}{2.975153in}}%
\pgfpathlineto{\pgfqpoint{5.331935in}{2.975535in}}%
\pgfpathlineto{\pgfqpoint{5.343082in}{2.976413in}}%
\pgfpathlineto{\pgfqpoint{5.354229in}{2.978734in}}%
\pgfpathlineto{\pgfqpoint{5.365377in}{2.981002in}}%
\pgfpathlineto{\pgfqpoint{5.376524in}{2.983215in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{2.985417in}}%
\pgfpathlineto{\pgfqpoint{5.398819in}{2.987585in}}%
\pgfpathlineto{\pgfqpoint{5.409966in}{2.989721in}}%
\pgfpathlineto{\pgfqpoint{5.421113in}{2.991851in}}%
\pgfpathlineto{\pgfqpoint{5.432261in}{2.993946in}}%
\pgfpathlineto{\pgfqpoint{5.443408in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{5.454555in}{2.997882in}}%
\pgfpathlineto{\pgfqpoint{5.465703in}{2.999792in}}%
\pgfpathlineto{\pgfqpoint{5.476850in}{3.001685in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{3.003585in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.005488in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.061711in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{3.062240in}}%
\pgfpathlineto{\pgfqpoint{5.476850in}{3.062880in}}%
\pgfpathlineto{\pgfqpoint{5.465703in}{3.063660in}}%
\pgfpathlineto{\pgfqpoint{5.454555in}{3.064453in}}%
\pgfpathlineto{\pgfqpoint{5.443408in}{3.065109in}}%
\pgfpathlineto{\pgfqpoint{5.432261in}{3.065768in}}%
\pgfpathlineto{\pgfqpoint{5.421113in}{3.066315in}}%
\pgfpathlineto{\pgfqpoint{5.409966in}{3.066630in}}%
\pgfpathlineto{\pgfqpoint{5.398819in}{3.066950in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{3.067065in}}%
\pgfpathlineto{\pgfqpoint{5.376524in}{3.067012in}}%
\pgfpathlineto{\pgfqpoint{5.365377in}{3.066970in}}%
\pgfpathlineto{\pgfqpoint{5.354229in}{3.066530in}}%
\pgfpathlineto{\pgfqpoint{5.343082in}{3.065733in}}%
\pgfpathlineto{\pgfqpoint{5.331935in}{3.065157in}}%
\pgfpathlineto{\pgfqpoint{5.320787in}{3.064828in}}%
\pgfpathlineto{\pgfqpoint{5.309640in}{3.064524in}}%
\pgfpathlineto{\pgfqpoint{5.298493in}{3.064793in}}%
\pgfpathlineto{\pgfqpoint{5.287345in}{3.065165in}}%
\pgfpathlineto{\pgfqpoint{5.276198in}{3.065507in}}%
\pgfpathlineto{\pgfqpoint{5.265051in}{3.065305in}}%
\pgfpathlineto{\pgfqpoint{5.253903in}{3.065107in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{3.065134in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{3.065178in}}%
\pgfpathlineto{\pgfqpoint{5.220461in}{3.065184in}}%
\pgfpathlineto{\pgfqpoint{5.209314in}{3.065003in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{3.064834in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{3.064358in}}%
\pgfpathlineto{\pgfqpoint{5.175872in}{3.063842in}}%
\pgfpathlineto{\pgfqpoint{5.164725in}{3.063330in}}%
\pgfpathlineto{\pgfqpoint{5.153577in}{3.063375in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{3.064733in}}%
\pgfpathlineto{\pgfqpoint{5.131283in}{3.065987in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{3.066689in}}%
\pgfpathlineto{\pgfqpoint{5.108988in}{3.067473in}}%
\pgfpathlineto{\pgfqpoint{5.097841in}{3.066450in}}%
\pgfpathlineto{\pgfqpoint{5.086693in}{3.064785in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{3.063325in}}%
\pgfpathlineto{\pgfqpoint{5.064399in}{3.062507in}}%
\pgfpathlineto{\pgfqpoint{5.053251in}{3.061743in}}%
\pgfpathlineto{\pgfqpoint{5.042104in}{3.061221in}}%
\pgfpathlineto{\pgfqpoint{5.030957in}{3.060706in}}%
\pgfpathlineto{\pgfqpoint{5.019809in}{3.060285in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.060039in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{3.060231in}}%
\pgfpathlineto{\pgfqpoint{4.986367in}{3.061518in}}%
\pgfpathlineto{\pgfqpoint{4.975220in}{3.062813in}}%
\pgfpathlineto{\pgfqpoint{4.964073in}{3.064033in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{3.064563in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{3.065469in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{3.062114in}}%
\pgfpathlineto{\pgfqpoint{4.919483in}{3.058921in}}%
\pgfpathlineto{\pgfqpoint{4.908336in}{3.056601in}}%
\pgfpathlineto{\pgfqpoint{4.897189in}{3.054632in}}%
\pgfpathlineto{\pgfqpoint{4.886041in}{3.053001in}}%
\pgfpathlineto{\pgfqpoint{4.874894in}{3.052583in}}%
\pgfpathlineto{\pgfqpoint{4.863747in}{3.052861in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{3.053483in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{3.054466in}}%
\pgfpathlineto{\pgfqpoint{4.830305in}{3.056490in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{3.058698in}}%
\pgfpathlineto{\pgfqpoint{4.808010in}{3.065957in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{3.076195in}}%
\pgfpathlineto{\pgfqpoint{4.785715in}{3.087458in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{3.099693in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{3.109351in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{3.112106in}}%
\pgfpathlineto{\pgfqpoint{4.741126in}{3.114965in}}%
\pgfpathlineto{\pgfqpoint{4.729979in}{3.117907in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{3.120607in}}%
\pgfpathlineto{\pgfqpoint{4.707684in}{3.123813in}}%
\pgfpathlineto{\pgfqpoint{4.696537in}{3.128187in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{3.132585in}}%
\pgfpathlineto{\pgfqpoint{4.674242in}{3.136935in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{3.141136in}}%
\pgfpathlineto{\pgfqpoint{4.651947in}{3.144756in}}%
\pgfpathlineto{\pgfqpoint{4.640800in}{3.147839in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{3.150714in}}%
\pgfpathlineto{\pgfqpoint{4.618505in}{3.153604in}}%
\pgfpathlineto{\pgfqpoint{4.607358in}{3.156634in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{3.160305in}}%
\pgfpathlineto{\pgfqpoint{4.585063in}{3.163139in}}%
\pgfpathlineto{\pgfqpoint{4.573916in}{3.165661in}}%
\pgfpathlineto{\pgfqpoint{4.562769in}{3.168184in}}%
\pgfpathlineto{\pgfqpoint{4.551621in}{3.170756in}}%
\pgfpathlineto{\pgfqpoint{4.540474in}{3.173506in}}%
\pgfpathlineto{\pgfqpoint{4.529327in}{3.175845in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{3.178189in}}%
\pgfpathlineto{\pgfqpoint{4.507032in}{3.180537in}}%
\pgfpathlineto{\pgfqpoint{4.495885in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{4.484737in}{3.185153in}}%
\pgfpathlineto{\pgfqpoint{4.473590in}{3.187767in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{3.190382in}}%
\pgfpathlineto{\pgfqpoint{4.451295in}{3.192997in}}%
\pgfpathlineto{\pgfqpoint{4.440148in}{3.195612in}}%
\pgfpathlineto{\pgfqpoint{4.429001in}{3.198021in}}%
\pgfpathlineto{\pgfqpoint{4.417853in}{3.199956in}}%
\pgfpathlineto{\pgfqpoint{4.406706in}{3.201893in}}%
\pgfpathlineto{\pgfqpoint{4.395559in}{3.203832in}}%
\pgfpathlineto{\pgfqpoint{4.384411in}{3.205772in}}%
\pgfpathlineto{\pgfqpoint{4.373264in}{3.208091in}}%
\pgfpathlineto{\pgfqpoint{4.362117in}{3.210851in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{3.213606in}}%
\pgfpathlineto{\pgfqpoint{4.339822in}{3.220998in}}%
\pgfpathlineto{\pgfqpoint{4.328675in}{3.229188in}}%
\pgfpathlineto{\pgfqpoint{4.317527in}{3.237219in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{3.245575in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{3.253932in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{3.262290in}}%
\pgfpathlineto{\pgfqpoint{4.272938in}{3.270659in}}%
\pgfpathlineto{\pgfqpoint{4.261790in}{3.279215in}}%
\pgfpathlineto{\pgfqpoint{4.250643in}{3.287558in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{3.295900in}}%
\pgfpathlineto{\pgfqpoint{4.228348in}{3.304244in}}%
\pgfpathlineto{\pgfqpoint{4.217201in}{3.312587in}}%
\pgfpathlineto{\pgfqpoint{4.206054in}{3.320717in}}%
\pgfpathlineto{\pgfqpoint{4.194906in}{3.328287in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{3.335646in}}%
\pgfpathlineto{\pgfqpoint{4.172612in}{3.343006in}}%
\pgfpathlineto{\pgfqpoint{4.161464in}{3.350375in}}%
\pgfpathlineto{\pgfqpoint{4.150317in}{3.358120in}}%
\pgfpathlineto{\pgfqpoint{4.139170in}{3.366496in}}%
\pgfpathlineto{\pgfqpoint{4.128022in}{3.374998in}}%
\pgfpathlineto{\pgfqpoint{4.116875in}{3.383500in}}%
\pgfpathlineto{\pgfqpoint{4.105728in}{3.391937in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{3.400116in}}%
\pgfpathlineto{\pgfqpoint{4.083433in}{3.408600in}}%
\pgfpathlineto{\pgfqpoint{4.072286in}{3.417090in}}%
\pgfpathlineto{\pgfqpoint{4.061138in}{3.425555in}}%
\pgfpathlineto{\pgfqpoint{4.049991in}{3.433924in}}%
\pgfpathlineto{\pgfqpoint{4.038844in}{3.442163in}}%
\pgfpathlineto{\pgfqpoint{4.027696in}{3.450031in}}%
\pgfpathlineto{\pgfqpoint{4.016549in}{3.457874in}}%
\pgfpathlineto{\pgfqpoint{4.005402in}{3.465717in}}%
\pgfpathlineto{\pgfqpoint{3.994254in}{3.473560in}}%
\pgfpathlineto{\pgfqpoint{3.983107in}{3.482112in}}%
\pgfpathlineto{\pgfqpoint{3.971960in}{3.490543in}}%
\pgfpathlineto{\pgfqpoint{3.960812in}{3.498499in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{3.506457in}}%
\pgfpathlineto{\pgfqpoint{3.938518in}{3.514310in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.521908in}}%
\pgfpathlineto{\pgfqpoint{3.916223in}{3.529329in}}%
\pgfpathlineto{\pgfqpoint{3.905076in}{3.536901in}}%
\pgfpathlineto{\pgfqpoint{3.893928in}{3.544474in}}%
\pgfpathlineto{\pgfqpoint{3.882781in}{3.551635in}}%
\pgfpathlineto{\pgfqpoint{3.871634in}{3.558496in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{3.565587in}}%
\pgfpathlineto{\pgfqpoint{3.849339in}{3.572804in}}%
\pgfpathlineto{\pgfqpoint{3.838192in}{3.580022in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{3.587573in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{3.595462in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{3.603092in}}%
\pgfpathlineto{\pgfqpoint{3.793602in}{3.610540in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{3.617990in}}%
\pgfpathlineto{\pgfqpoint{3.771308in}{3.625439in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{3.632695in}}%
\pgfpathlineto{\pgfqpoint{3.749013in}{3.639932in}}%
\pgfpathlineto{\pgfqpoint{3.737866in}{3.646625in}}%
\pgfpathlineto{\pgfqpoint{3.726718in}{3.653190in}}%
\pgfpathlineto{\pgfqpoint{3.715571in}{3.659756in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{3.666512in}}%
\pgfpathlineto{\pgfqpoint{3.693276in}{3.672802in}}%
\pgfpathlineto{\pgfqpoint{3.682129in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{3.678791in}}%
\pgfpathlineto{\pgfqpoint{3.659834in}{3.677397in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{3.675897in}}%
\pgfpathlineto{\pgfqpoint{3.637540in}{3.674382in}}%
\pgfpathlineto{\pgfqpoint{3.626392in}{3.673235in}}%
\pgfpathlineto{\pgfqpoint{3.615245in}{3.672089in}}%
\pgfpathlineto{\pgfqpoint{3.604098in}{3.670946in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{3.670017in}}%
\pgfpathlineto{\pgfqpoint{3.581803in}{3.669057in}}%
\pgfpathlineto{\pgfqpoint{3.570656in}{3.667696in}}%
\pgfpathlineto{\pgfqpoint{3.559508in}{3.666336in}}%
\pgfpathlineto{\pgfqpoint{3.548361in}{3.664978in}}%
\pgfpathlineto{\pgfqpoint{3.537214in}{3.662419in}}%
\pgfpathlineto{\pgfqpoint{3.526066in}{3.658727in}}%
\pgfpathlineto{\pgfqpoint{3.514919in}{3.654597in}}%
\pgfpathlineto{\pgfqpoint{3.503772in}{3.650199in}}%
\pgfpathlineto{\pgfqpoint{3.492624in}{3.645803in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{3.642498in}}%
\pgfpathlineto{\pgfqpoint{3.470330in}{3.640355in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{3.639375in}}%
\pgfpathlineto{\pgfqpoint{3.448035in}{3.638618in}}%
\pgfpathlineto{\pgfqpoint{3.436888in}{3.637863in}}%
\pgfpathlineto{\pgfqpoint{3.425740in}{3.637138in}}%
\pgfpathlineto{\pgfqpoint{3.414593in}{3.638842in}}%
\pgfpathlineto{\pgfqpoint{3.403446in}{3.640906in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{3.643018in}}%
\pgfpathlineto{\pgfqpoint{3.381151in}{3.645138in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{3.646040in}}%
\pgfpathlineto{\pgfqpoint{3.358856in}{3.645228in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{3.644063in}}%
\pgfpathlineto{\pgfqpoint{3.336562in}{3.642723in}}%
\pgfpathlineto{\pgfqpoint{3.325414in}{3.641384in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{3.640460in}}%
\pgfpathlineto{\pgfqpoint{3.303120in}{3.640630in}}%
\pgfpathlineto{\pgfqpoint{3.291972in}{3.640802in}}%
\pgfpathlineto{\pgfqpoint{3.280825in}{3.640852in}}%
\pgfpathlineto{\pgfqpoint{3.269678in}{3.641256in}}%
\pgfpathlineto{\pgfqpoint{3.258530in}{3.641173in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{3.640618in}}%
\pgfpathlineto{\pgfqpoint{3.236236in}{3.640092in}}%
\pgfpathlineto{\pgfqpoint{3.225088in}{3.640150in}}%
\pgfpathlineto{\pgfqpoint{3.213941in}{3.640208in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{3.639248in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{3.637968in}}%
\pgfpathlineto{\pgfqpoint{3.180499in}{3.636798in}}%
\pgfpathlineto{\pgfqpoint{3.169352in}{3.636104in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{3.635413in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{3.636005in}}%
\pgfpathlineto{\pgfqpoint{3.135910in}{3.636770in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{3.637355in}}%
\pgfpathlineto{\pgfqpoint{3.113615in}{3.637508in}}%
\pgfpathlineto{\pgfqpoint{3.102468in}{3.637660in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{3.638103in}}%
\pgfpathlineto{\pgfqpoint{3.080173in}{3.638652in}}%
\pgfpathlineto{\pgfqpoint{3.069025in}{3.639202in}}%
\pgfpathlineto{\pgfqpoint{3.057878in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{3.638931in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{3.638397in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{3.637514in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{3.636721in}}%
\pgfpathlineto{\pgfqpoint{3.002141in}{3.636643in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{3.636565in}}%
\pgfpathlineto{\pgfqpoint{2.979847in}{3.636469in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{3.636334in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{3.636360in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{3.636787in}}%
\pgfpathlineto{\pgfqpoint{2.935257in}{3.637215in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{3.637943in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{3.638759in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{3.639482in}}%
\pgfpathlineto{\pgfqpoint{2.890668in}{3.639749in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{3.640016in}}%
\pgfpathlineto{\pgfqpoint{2.868373in}{3.638093in}}%
\pgfpathlineto{\pgfqpoint{2.857226in}{3.635983in}}%
\pgfpathlineto{\pgfqpoint{2.846079in}{3.633878in}}%
\pgfpathlineto{\pgfqpoint{2.834931in}{3.630745in}}%
\pgfpathlineto{\pgfqpoint{2.823784in}{3.627421in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{3.625273in}}%
\pgfpathlineto{\pgfqpoint{2.801489in}{3.623320in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{3.621367in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{3.620605in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{3.619847in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{3.619798in}}%
\pgfpathlineto{\pgfqpoint{2.745753in}{3.623443in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{3.627204in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{3.631845in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{3.636500in}}%
\pgfpathlineto{\pgfqpoint{2.701163in}{3.638231in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{3.638910in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{3.639590in}}%
\pgfpathlineto{\pgfqpoint{2.667721in}{3.638998in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{3.638386in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{3.638242in}}%
\pgfpathlineto{\pgfqpoint{2.634279in}{3.638109in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{3.637976in}}%
\pgfpathlineto{\pgfqpoint{2.611985in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{2.600837in}{3.637826in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{3.637519in}}%
\pgfpathlineto{\pgfqpoint{2.578543in}{3.637158in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{3.636797in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{3.636473in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{3.636229in}}%
\pgfpathlineto{\pgfqpoint{2.533953in}{3.636223in}}%
\pgfpathlineto{\pgfqpoint{2.522806in}{3.636217in}}%
\pgfpathlineto{\pgfqpoint{2.511659in}{3.636211in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{3.636444in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{3.636878in}}%
\pgfpathlineto{\pgfqpoint{2.478217in}{3.637156in}}%
\pgfpathlineto{\pgfqpoint{2.467069in}{3.637434in}}%
\pgfpathlineto{\pgfqpoint{2.455922in}{3.637713in}}%
\pgfpathlineto{\pgfqpoint{2.444775in}{3.637813in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{3.637842in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{3.637964in}}%
\pgfpathlineto{\pgfqpoint{2.411333in}{3.638087in}}%
\pgfpathlineto{\pgfqpoint{2.400185in}{3.638209in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{3.638209in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{3.637227in}}%
\pgfpathlineto{\pgfqpoint{2.366743in}{3.636162in}}%
\pgfpathlineto{\pgfqpoint{2.355596in}{3.635098in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{3.634036in}}%
\pgfpathlineto{\pgfqpoint{2.333301in}{3.633188in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{3.633141in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{3.633138in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{2.288712in}{3.633132in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{3.633484in}}%
\pgfpathlineto{\pgfqpoint{2.266417in}{3.634520in}}%
\pgfpathlineto{\pgfqpoint{2.255270in}{3.635507in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{3.636496in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{3.637486in}}%
\pgfpathlineto{\pgfqpoint{2.221828in}{3.637967in}}%
\pgfpathlineto{\pgfqpoint{2.210681in}{3.638065in}}%
\pgfpathlineto{\pgfqpoint{2.199533in}{3.638173in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{3.638281in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{3.638389in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{3.636902in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{3.632984in}}%
\pgfpathlineto{\pgfqpoint{2.143797in}{3.629033in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{3.625097in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{3.621177in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{3.617286in}}%
\pgfpathlineto{\pgfqpoint{2.099207in}{3.615523in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{3.614397in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{3.613272in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{3.612149in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{3.611027in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{3.609328in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{3.611294in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{3.615892in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{3.620528in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{3.625201in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{3.630153in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{3.628763in}}%
\pgfpathlineto{\pgfqpoint{1.965439in}{3.627262in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{3.625761in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.624262in}}%
\pgfpathlineto{\pgfqpoint{1.931997in}{3.622764in}}%
\pgfpathlineto{\pgfqpoint{1.920850in}{3.622705in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{3.622992in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{3.623279in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{3.623566in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{3.623853in}}%
\pgfpathlineto{\pgfqpoint{1.865113in}{3.624141in}}%
\pgfpathlineto{\pgfqpoint{1.853966in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.842819in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.820524in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.809376in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.742492in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.709050in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.664461in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.642166in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.631019in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.619872in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.586430in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.508398in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{3.624213in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{3.624213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.497251in}{2.626860in}}{\pgfqpoint{5.499145in}{3.133577in}}{%
\pgfpathmoveto{\pgfqpoint{1.497251in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.508398in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.586430in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.619872in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.631019in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.642166in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.664461in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.709050in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.742492in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.809376in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.820524in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.842819in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.853966in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.865113in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.920850in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.931997in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.965439in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{2.728046in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{2.728101in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{2.728150in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{2.728199in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{2.728247in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{2.728296in}}%
\pgfpathlineto{\pgfqpoint{2.099207in}{2.728344in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.728392in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{2.728440in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{2.728487in}}%
\pgfpathlineto{\pgfqpoint{2.143797in}{2.728535in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{2.728481in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{2.728410in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{2.728337in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{2.728263in}}%
\pgfpathlineto{\pgfqpoint{2.199533in}{2.728187in}}%
\pgfpathlineto{\pgfqpoint{2.210681in}{2.728109in}}%
\pgfpathlineto{\pgfqpoint{2.221828in}{2.728030in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{2.727948in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{2.727866in}}%
\pgfpathlineto{\pgfqpoint{2.255270in}{2.727781in}}%
\pgfpathlineto{\pgfqpoint{2.266417in}{2.727695in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{2.727608in}}%
\pgfpathlineto{\pgfqpoint{2.288712in}{2.727518in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{2.727427in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{2.727335in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{2.727240in}}%
\pgfpathlineto{\pgfqpoint{2.333301in}{2.727144in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{2.727047in}}%
\pgfpathlineto{\pgfqpoint{2.355596in}{2.726947in}}%
\pgfpathlineto{\pgfqpoint{2.366743in}{2.726846in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{2.726743in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{2.726639in}}%
\pgfpathlineto{\pgfqpoint{2.400185in}{2.726533in}}%
\pgfpathlineto{\pgfqpoint{2.411333in}{2.726425in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{2.726315in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{2.726204in}}%
\pgfpathlineto{\pgfqpoint{2.444775in}{2.726091in}}%
\pgfpathlineto{\pgfqpoint{2.455922in}{2.725977in}}%
\pgfpathlineto{\pgfqpoint{2.467069in}{2.725860in}}%
\pgfpathlineto{\pgfqpoint{2.478217in}{2.725742in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{2.725599in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{2.725224in}}%
\pgfpathlineto{\pgfqpoint{2.511659in}{2.724844in}}%
\pgfpathlineto{\pgfqpoint{2.522806in}{2.724458in}}%
\pgfpathlineto{\pgfqpoint{2.533953in}{2.724067in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{2.723670in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{2.723268in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{2.722861in}}%
\pgfpathlineto{\pgfqpoint{2.578543in}{2.722447in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{2.722029in}}%
\pgfpathlineto{\pgfqpoint{2.600837in}{2.721604in}}%
\pgfpathlineto{\pgfqpoint{2.611985in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{2.721099in}}%
\pgfpathlineto{\pgfqpoint{2.634279in}{2.720893in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{2.720680in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{2.720460in}}%
\pgfpathlineto{\pgfqpoint{2.667721in}{2.720232in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{2.719997in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{2.719754in}}%
\pgfpathlineto{\pgfqpoint{2.701163in}{2.719503in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{2.718979in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{2.718705in}}%
\pgfpathlineto{\pgfqpoint{2.745753in}{2.718424in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{2.718135in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{2.717838in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{2.717534in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{2.717222in}}%
\pgfpathlineto{\pgfqpoint{2.801489in}{2.716902in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{2.716574in}}%
\pgfpathlineto{\pgfqpoint{2.823784in}{2.716238in}}%
\pgfpathlineto{\pgfqpoint{2.834931in}{2.715895in}}%
\pgfpathlineto{\pgfqpoint{2.846079in}{2.715543in}}%
\pgfpathlineto{\pgfqpoint{2.857226in}{2.715184in}}%
\pgfpathlineto{\pgfqpoint{2.868373in}{2.714817in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.714442in}}%
\pgfpathlineto{\pgfqpoint{2.890668in}{2.714059in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{2.713668in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{2.713270in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{2.713379in}}%
\pgfpathlineto{\pgfqpoint{2.935257in}{2.713833in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{2.714282in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{2.714726in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{2.715166in}}%
\pgfpathlineto{\pgfqpoint{2.979847in}{2.715602in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{2.716032in}}%
\pgfpathlineto{\pgfqpoint{3.002141in}{2.716458in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{2.716880in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{2.717297in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{2.717710in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{2.718118in}}%
\pgfpathlineto{\pgfqpoint{3.057878in}{2.718521in}}%
\pgfpathlineto{\pgfqpoint{3.069025in}{2.718920in}}%
\pgfpathlineto{\pgfqpoint{3.080173in}{2.719315in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{3.102468in}{2.720075in}}%
\pgfpathlineto{\pgfqpoint{3.113615in}{2.720436in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{2.720793in}}%
\pgfpathlineto{\pgfqpoint{3.135910in}{2.721145in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{2.721492in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{2.721835in}}%
\pgfpathlineto{\pgfqpoint{3.169352in}{2.722174in}}%
\pgfpathlineto{\pgfqpoint{3.180499in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{2.722838in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{2.723164in}}%
\pgfpathlineto{\pgfqpoint{3.213941in}{2.723485in}}%
\pgfpathlineto{\pgfqpoint{3.225088in}{2.723802in}}%
\pgfpathlineto{\pgfqpoint{3.236236in}{2.724114in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{2.724423in}}%
\pgfpathlineto{\pgfqpoint{3.258530in}{2.724727in}}%
\pgfpathlineto{\pgfqpoint{3.269678in}{2.725026in}}%
\pgfpathlineto{\pgfqpoint{3.280825in}{2.725322in}}%
\pgfpathlineto{\pgfqpoint{3.291972in}{2.725613in}}%
\pgfpathlineto{\pgfqpoint{3.303120in}{2.725900in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{2.726183in}}%
\pgfpathlineto{\pgfqpoint{3.325414in}{2.726462in}}%
\pgfpathlineto{\pgfqpoint{3.336562in}{2.726736in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{2.727007in}}%
\pgfpathlineto{\pgfqpoint{3.358856in}{2.727273in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{2.727535in}}%
\pgfpathlineto{\pgfqpoint{3.381151in}{2.727528in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{2.727235in}}%
\pgfpathlineto{\pgfqpoint{3.403446in}{2.726931in}}%
\pgfpathlineto{\pgfqpoint{3.414593in}{2.726616in}}%
\pgfpathlineto{\pgfqpoint{3.425740in}{2.726290in}}%
\pgfpathlineto{\pgfqpoint{3.436888in}{2.725952in}}%
\pgfpathlineto{\pgfqpoint{3.448035in}{2.725603in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{2.725243in}}%
\pgfpathlineto{\pgfqpoint{3.470330in}{2.724871in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{2.724488in}}%
\pgfpathlineto{\pgfqpoint{3.492624in}{2.724093in}}%
\pgfpathlineto{\pgfqpoint{3.503772in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{3.514919in}{2.723269in}}%
\pgfpathlineto{\pgfqpoint{3.526066in}{2.722839in}}%
\pgfpathlineto{\pgfqpoint{3.537214in}{2.722397in}}%
\pgfpathlineto{\pgfqpoint{3.548361in}{2.721944in}}%
\pgfpathlineto{\pgfqpoint{3.559508in}{2.721479in}}%
\pgfpathlineto{\pgfqpoint{3.570656in}{2.721002in}}%
\pgfpathlineto{\pgfqpoint{3.581803in}{2.720513in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{2.720013in}}%
\pgfpathlineto{\pgfqpoint{3.604098in}{2.719500in}}%
\pgfpathlineto{\pgfqpoint{3.615245in}{2.718975in}}%
\pgfpathlineto{\pgfqpoint{3.626392in}{2.718439in}}%
\pgfpathlineto{\pgfqpoint{3.637540in}{2.717890in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{2.717256in}}%
\pgfpathlineto{\pgfqpoint{3.659834in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{2.715862in}}%
\pgfpathlineto{\pgfqpoint{3.682129in}{2.715150in}}%
\pgfpathlineto{\pgfqpoint{3.693276in}{2.714427in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{2.713693in}}%
\pgfpathlineto{\pgfqpoint{3.715571in}{2.712949in}}%
\pgfpathlineto{\pgfqpoint{3.726718in}{2.712195in}}%
\pgfpathlineto{\pgfqpoint{3.737866in}{2.711430in}}%
\pgfpathlineto{\pgfqpoint{3.749013in}{2.710655in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{2.709869in}}%
\pgfpathlineto{\pgfqpoint{3.771308in}{2.709072in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{2.708264in}}%
\pgfpathlineto{\pgfqpoint{3.793602in}{2.707446in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{2.706617in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{2.705778in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{2.705926in}}%
\pgfpathlineto{\pgfqpoint{3.838192in}{2.706252in}}%
\pgfpathlineto{\pgfqpoint{3.849339in}{2.706572in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{2.706887in}}%
\pgfpathlineto{\pgfqpoint{3.871634in}{2.707196in}}%
\pgfpathlineto{\pgfqpoint{3.882781in}{2.707499in}}%
\pgfpathlineto{\pgfqpoint{3.893928in}{2.707795in}}%
\pgfpathlineto{\pgfqpoint{3.905076in}{2.708087in}}%
\pgfpathlineto{\pgfqpoint{3.916223in}{2.708372in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{2.708651in}}%
\pgfpathlineto{\pgfqpoint{3.938518in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{2.709192in}}%
\pgfpathlineto{\pgfqpoint{3.960812in}{2.709453in}}%
\pgfpathlineto{\pgfqpoint{3.971960in}{2.709709in}}%
\pgfpathlineto{\pgfqpoint{3.983107in}{2.709959in}}%
\pgfpathlineto{\pgfqpoint{3.994254in}{2.710202in}}%
\pgfpathlineto{\pgfqpoint{4.005402in}{2.710440in}}%
\pgfpathlineto{\pgfqpoint{4.016549in}{2.710672in}}%
\pgfpathlineto{\pgfqpoint{4.027696in}{2.710898in}}%
\pgfpathlineto{\pgfqpoint{4.038844in}{2.711117in}}%
\pgfpathlineto{\pgfqpoint{4.049991in}{2.711331in}}%
\pgfpathlineto{\pgfqpoint{4.061138in}{2.711539in}}%
\pgfpathlineto{\pgfqpoint{4.072286in}{2.711741in}}%
\pgfpathlineto{\pgfqpoint{4.083433in}{2.711937in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{2.712127in}}%
\pgfpathlineto{\pgfqpoint{4.105728in}{2.712503in}}%
\pgfpathlineto{\pgfqpoint{4.116875in}{2.712977in}}%
\pgfpathlineto{\pgfqpoint{4.128022in}{2.713447in}}%
\pgfpathlineto{\pgfqpoint{4.139170in}{2.713913in}}%
\pgfpathlineto{\pgfqpoint{4.150317in}{2.714375in}}%
\pgfpathlineto{\pgfqpoint{4.161464in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{4.172612in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{2.715740in}}%
\pgfpathlineto{\pgfqpoint{4.194906in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{4.206054in}{2.716630in}}%
\pgfpathlineto{\pgfqpoint{4.217201in}{2.717070in}}%
\pgfpathlineto{\pgfqpoint{4.228348in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{2.717938in}}%
\pgfpathlineto{\pgfqpoint{4.250643in}{2.718367in}}%
\pgfpathlineto{\pgfqpoint{4.261790in}{2.718792in}}%
\pgfpathlineto{\pgfqpoint{4.272938in}{2.719213in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{2.719631in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{2.719082in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{2.718420in}}%
\pgfpathlineto{\pgfqpoint{4.317527in}{2.717725in}}%
\pgfpathlineto{\pgfqpoint{4.328675in}{2.716996in}}%
\pgfpathlineto{\pgfqpoint{4.339822in}{2.716233in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.715436in}}%
\pgfpathlineto{\pgfqpoint{4.362117in}{2.714605in}}%
\pgfpathlineto{\pgfqpoint{4.373264in}{2.713740in}}%
\pgfpathlineto{\pgfqpoint{4.384411in}{2.712841in}}%
\pgfpathlineto{\pgfqpoint{4.395559in}{2.711908in}}%
\pgfpathlineto{\pgfqpoint{4.406706in}{2.710941in}}%
\pgfpathlineto{\pgfqpoint{4.417853in}{2.709940in}}%
\pgfpathlineto{\pgfqpoint{4.429001in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{4.440148in}{2.707837in}}%
\pgfpathlineto{\pgfqpoint{4.451295in}{2.706734in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{2.705598in}}%
\pgfpathlineto{\pgfqpoint{4.473590in}{2.704428in}}%
\pgfpathlineto{\pgfqpoint{4.484737in}{2.703225in}}%
\pgfpathlineto{\pgfqpoint{4.495885in}{2.701989in}}%
\pgfpathlineto{\pgfqpoint{4.507032in}{2.700719in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{2.699417in}}%
\pgfpathlineto{\pgfqpoint{4.529327in}{2.698082in}}%
\pgfpathlineto{\pgfqpoint{4.540474in}{2.696714in}}%
\pgfpathlineto{\pgfqpoint{4.551621in}{2.694959in}}%
\pgfpathlineto{\pgfqpoint{4.562769in}{2.693115in}}%
\pgfpathlineto{\pgfqpoint{4.573916in}{2.691225in}}%
\pgfpathlineto{\pgfqpoint{4.585063in}{2.689288in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{2.687304in}}%
\pgfpathlineto{\pgfqpoint{4.607358in}{2.685272in}}%
\pgfpathlineto{\pgfqpoint{4.618505in}{2.683191in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{2.681062in}}%
\pgfpathlineto{\pgfqpoint{4.640800in}{2.678884in}}%
\pgfpathlineto{\pgfqpoint{4.651947in}{2.676657in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{2.674380in}}%
\pgfpathlineto{\pgfqpoint{4.674242in}{2.672054in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{2.669678in}}%
\pgfpathlineto{\pgfqpoint{4.696537in}{2.667251in}}%
\pgfpathlineto{\pgfqpoint{4.707684in}{2.664775in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{2.662248in}}%
\pgfpathlineto{\pgfqpoint{4.729979in}{2.659672in}}%
\pgfpathlineto{\pgfqpoint{4.741126in}{2.657045in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{2.654367in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{2.652169in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{2.651278in}}%
\pgfpathlineto{\pgfqpoint{4.785715in}{2.650351in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{2.649387in}}%
\pgfpathlineto{\pgfqpoint{4.808010in}{2.648386in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{2.647348in}}%
\pgfpathlineto{\pgfqpoint{4.830305in}{2.646272in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{2.645159in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{2.644008in}}%
\pgfpathlineto{\pgfqpoint{4.863747in}{2.642820in}}%
\pgfpathlineto{\pgfqpoint{4.874894in}{2.641593in}}%
\pgfpathlineto{\pgfqpoint{4.886041in}{2.640329in}}%
\pgfpathlineto{\pgfqpoint{4.897189in}{2.639026in}}%
\pgfpathlineto{\pgfqpoint{4.908336in}{2.637685in}}%
\pgfpathlineto{\pgfqpoint{4.919483in}{2.636307in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{2.634890in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{2.633435in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{2.631942in}}%
\pgfpathlineto{\pgfqpoint{4.964073in}{2.630411in}}%
\pgfpathlineto{\pgfqpoint{4.975220in}{2.628843in}}%
\pgfpathlineto{\pgfqpoint{4.986367in}{2.627237in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.019809in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.030957in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.042104in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.053251in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.064399in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.086693in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.097841in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.108988in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.131283in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.153577in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.164725in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.175872in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.209314in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.220461in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.253903in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.265051in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.276198in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.287345in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.298493in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.309640in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.320787in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.331935in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.343082in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.354229in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.365377in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.376524in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.398819in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.409966in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.421113in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.432261in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.443408in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.454555in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.465703in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.476850in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{2.626860in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.487997in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.476850in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.465703in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.454555in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.443408in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.432261in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.421113in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.409966in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.398819in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.376524in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.365377in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.354229in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.343082in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.331935in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.320787in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.309640in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.298493in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.287345in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.276198in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.265051in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.253903in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.231609in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.220461in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.209314in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.198167in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.175872in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.164725in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.153577in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.142430in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.131283in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.120135in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.108988in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.097841in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.086693in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.064399in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.053251in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.042104in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.030957in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.019809in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{4.986367in}{3.003627in}}%
\pgfpathlineto{\pgfqpoint{4.975220in}{3.004737in}}%
\pgfpathlineto{\pgfqpoint{4.964073in}{3.005885in}}%
\pgfpathlineto{\pgfqpoint{4.952925in}{3.007070in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{3.008294in}}%
\pgfpathlineto{\pgfqpoint{4.930631in}{3.009555in}}%
\pgfpathlineto{\pgfqpoint{4.919483in}{3.010855in}}%
\pgfpathlineto{\pgfqpoint{4.908336in}{3.012192in}}%
\pgfpathlineto{\pgfqpoint{4.897189in}{3.013568in}}%
\pgfpathlineto{\pgfqpoint{4.886041in}{3.014982in}}%
\pgfpathlineto{\pgfqpoint{4.874894in}{3.016433in}}%
\pgfpathlineto{\pgfqpoint{4.863747in}{3.017923in}}%
\pgfpathlineto{\pgfqpoint{4.852599in}{3.019451in}}%
\pgfpathlineto{\pgfqpoint{4.841452in}{3.021016in}}%
\pgfpathlineto{\pgfqpoint{4.830305in}{3.022620in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{3.024260in}}%
\pgfpathlineto{\pgfqpoint{4.808010in}{3.025938in}}%
\pgfpathlineto{\pgfqpoint{4.796863in}{3.027654in}}%
\pgfpathlineto{\pgfqpoint{4.785715in}{3.029406in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{3.031195in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{3.033021in}}%
\pgfpathlineto{\pgfqpoint{4.752273in}{3.035263in}}%
\pgfpathlineto{\pgfqpoint{4.741126in}{3.037703in}}%
\pgfpathlineto{\pgfqpoint{4.729979in}{3.040192in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{3.042732in}}%
\pgfpathlineto{\pgfqpoint{4.707684in}{3.045322in}}%
\pgfpathlineto{\pgfqpoint{4.696537in}{3.047963in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{3.050653in}}%
\pgfpathlineto{\pgfqpoint{4.674242in}{3.053394in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{3.056184in}}%
\pgfpathlineto{\pgfqpoint{4.651947in}{3.059024in}}%
\pgfpathlineto{\pgfqpoint{4.640800in}{3.061914in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{3.064853in}}%
\pgfpathlineto{\pgfqpoint{4.618505in}{3.067840in}}%
\pgfpathlineto{\pgfqpoint{4.607358in}{3.070876in}}%
\pgfpathlineto{\pgfqpoint{4.596211in}{3.073961in}}%
\pgfpathlineto{\pgfqpoint{4.585063in}{3.077093in}}%
\pgfpathlineto{\pgfqpoint{4.573916in}{3.080273in}}%
\pgfpathlineto{\pgfqpoint{4.562769in}{3.083500in}}%
\pgfpathlineto{\pgfqpoint{4.551621in}{3.086773in}}%
\pgfpathlineto{\pgfqpoint{4.540474in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{4.529327in}{3.090231in}}%
\pgfpathlineto{\pgfqpoint{4.518179in}{3.090715in}}%
\pgfpathlineto{\pgfqpoint{4.507032in}{3.091233in}}%
\pgfpathlineto{\pgfqpoint{4.495885in}{3.091783in}}%
\pgfpathlineto{\pgfqpoint{4.484737in}{3.092367in}}%
\pgfpathlineto{\pgfqpoint{4.473590in}{3.092984in}}%
\pgfpathlineto{\pgfqpoint{4.462443in}{3.093634in}}%
\pgfpathlineto{\pgfqpoint{4.451295in}{3.094318in}}%
\pgfpathlineto{\pgfqpoint{4.440148in}{3.095035in}}%
\pgfpathlineto{\pgfqpoint{4.429001in}{3.095787in}}%
\pgfpathlineto{\pgfqpoint{4.417853in}{3.096572in}}%
\pgfpathlineto{\pgfqpoint{4.406706in}{3.097391in}}%
\pgfpathlineto{\pgfqpoint{4.395559in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{4.384411in}{3.099131in}}%
\pgfpathlineto{\pgfqpoint{4.373264in}{3.100052in}}%
\pgfpathlineto{\pgfqpoint{4.362117in}{3.101007in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{3.101996in}}%
\pgfpathlineto{\pgfqpoint{4.339822in}{3.103019in}}%
\pgfpathlineto{\pgfqpoint{4.328675in}{3.104076in}}%
\pgfpathlineto{\pgfqpoint{4.317527in}{3.105167in}}%
\pgfpathlineto{\pgfqpoint{4.306380in}{3.106291in}}%
\pgfpathlineto{\pgfqpoint{4.295232in}{3.107449in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{3.108468in}}%
\pgfpathlineto{\pgfqpoint{4.272938in}{3.107450in}}%
\pgfpathlineto{\pgfqpoint{4.261790in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{4.250643in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{4.239496in}{3.104419in}}%
\pgfpathlineto{\pgfqpoint{4.228348in}{3.103416in}}%
\pgfpathlineto{\pgfqpoint{4.217201in}{3.102416in}}%
\pgfpathlineto{\pgfqpoint{4.206054in}{3.101420in}}%
\pgfpathlineto{\pgfqpoint{4.194906in}{3.100428in}}%
\pgfpathlineto{\pgfqpoint{4.183759in}{3.099440in}}%
\pgfpathlineto{\pgfqpoint{4.172612in}{3.098455in}}%
\pgfpathlineto{\pgfqpoint{4.161464in}{3.097475in}}%
\pgfpathlineto{\pgfqpoint{4.150317in}{3.096498in}}%
\pgfpathlineto{\pgfqpoint{4.139170in}{3.095524in}}%
\pgfpathlineto{\pgfqpoint{4.128022in}{3.094555in}}%
\pgfpathlineto{\pgfqpoint{4.116875in}{3.093589in}}%
\pgfpathlineto{\pgfqpoint{4.105728in}{3.092628in}}%
\pgfpathlineto{\pgfqpoint{4.094580in}{3.091938in}}%
\pgfpathlineto{\pgfqpoint{4.083433in}{3.091758in}}%
\pgfpathlineto{\pgfqpoint{4.072286in}{3.091584in}}%
\pgfpathlineto{\pgfqpoint{4.061138in}{3.091417in}}%
\pgfpathlineto{\pgfqpoint{4.049991in}{3.091255in}}%
\pgfpathlineto{\pgfqpoint{4.038844in}{3.091099in}}%
\pgfpathlineto{\pgfqpoint{4.027696in}{3.090949in}}%
\pgfpathlineto{\pgfqpoint{4.016549in}{3.090805in}}%
\pgfpathlineto{\pgfqpoint{4.005402in}{3.090667in}}%
\pgfpathlineto{\pgfqpoint{3.994254in}{3.090535in}}%
\pgfpathlineto{\pgfqpoint{3.983107in}{3.090409in}}%
\pgfpathlineto{\pgfqpoint{3.971960in}{3.090289in}}%
\pgfpathlineto{\pgfqpoint{3.960812in}{3.090174in}}%
\pgfpathlineto{\pgfqpoint{3.949665in}{3.090066in}}%
\pgfpathlineto{\pgfqpoint{3.938518in}{3.089964in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{3.089867in}}%
\pgfpathlineto{\pgfqpoint{3.916223in}{3.089777in}}%
\pgfpathlineto{\pgfqpoint{3.905076in}{3.089692in}}%
\pgfpathlineto{\pgfqpoint{3.893928in}{3.089614in}}%
\pgfpathlineto{\pgfqpoint{3.882781in}{3.089541in}}%
\pgfpathlineto{\pgfqpoint{3.871634in}{3.089474in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{3.089413in}}%
\pgfpathlineto{\pgfqpoint{3.849339in}{3.089357in}}%
\pgfpathlineto{\pgfqpoint{3.838192in}{3.089308in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{3.089264in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{3.089412in}}%
\pgfpathlineto{\pgfqpoint{3.804750in}{3.090575in}}%
\pgfpathlineto{\pgfqpoint{3.793602in}{3.091749in}}%
\pgfpathlineto{\pgfqpoint{3.782455in}{3.092933in}}%
\pgfpathlineto{\pgfqpoint{3.771308in}{3.094128in}}%
\pgfpathlineto{\pgfqpoint{3.760160in}{3.095334in}}%
\pgfpathlineto{\pgfqpoint{3.749013in}{3.096551in}}%
\pgfpathlineto{\pgfqpoint{3.737866in}{3.097778in}}%
\pgfpathlineto{\pgfqpoint{3.726718in}{3.099016in}}%
\pgfpathlineto{\pgfqpoint{3.715571in}{3.100264in}}%
\pgfpathlineto{\pgfqpoint{3.704424in}{3.101523in}}%
\pgfpathlineto{\pgfqpoint{3.693276in}{3.102792in}}%
\pgfpathlineto{\pgfqpoint{3.682129in}{3.104071in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{3.105361in}}%
\pgfpathlineto{\pgfqpoint{3.659834in}{3.106662in}}%
\pgfpathlineto{\pgfqpoint{3.648687in}{3.107972in}}%
\pgfpathlineto{\pgfqpoint{3.637540in}{3.109084in}}%
\pgfpathlineto{\pgfqpoint{3.626392in}{3.109888in}}%
\pgfpathlineto{\pgfqpoint{3.615245in}{3.110704in}}%
\pgfpathlineto{\pgfqpoint{3.604098in}{3.111532in}}%
\pgfpathlineto{\pgfqpoint{3.592950in}{3.112371in}}%
\pgfpathlineto{\pgfqpoint{3.581803in}{3.113223in}}%
\pgfpathlineto{\pgfqpoint{3.570656in}{3.114086in}}%
\pgfpathlineto{\pgfqpoint{3.559508in}{3.114962in}}%
\pgfpathlineto{\pgfqpoint{3.548361in}{3.115849in}}%
\pgfpathlineto{\pgfqpoint{3.537214in}{3.116748in}}%
\pgfpathlineto{\pgfqpoint{3.526066in}{3.117659in}}%
\pgfpathlineto{\pgfqpoint{3.514919in}{3.118582in}}%
\pgfpathlineto{\pgfqpoint{3.503772in}{3.119516in}}%
\pgfpathlineto{\pgfqpoint{3.492624in}{3.120462in}}%
\pgfpathlineto{\pgfqpoint{3.481477in}{3.121419in}}%
\pgfpathlineto{\pgfqpoint{3.470330in}{3.122388in}}%
\pgfpathlineto{\pgfqpoint{3.459182in}{3.123369in}}%
\pgfpathlineto{\pgfqpoint{3.448035in}{3.124361in}}%
\pgfpathlineto{\pgfqpoint{3.436888in}{3.125364in}}%
\pgfpathlineto{\pgfqpoint{3.425740in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{3.414593in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{3.403446in}{3.128442in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{3.129491in}}%
\pgfpathlineto{\pgfqpoint{3.381151in}{3.130550in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{3.130605in}}%
\pgfpathlineto{\pgfqpoint{3.358856in}{3.129695in}}%
\pgfpathlineto{\pgfqpoint{3.347709in}{3.128790in}}%
\pgfpathlineto{\pgfqpoint{3.336562in}{3.127888in}}%
\pgfpathlineto{\pgfqpoint{3.325414in}{3.126990in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{3.126097in}}%
\pgfpathlineto{\pgfqpoint{3.303120in}{3.125208in}}%
\pgfpathlineto{\pgfqpoint{3.291972in}{3.124322in}}%
\pgfpathlineto{\pgfqpoint{3.280825in}{3.123442in}}%
\pgfpathlineto{\pgfqpoint{3.269678in}{3.122565in}}%
\pgfpathlineto{\pgfqpoint{3.258530in}{3.121693in}}%
\pgfpathlineto{\pgfqpoint{3.247383in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{3.236236in}{3.119961in}}%
\pgfpathlineto{\pgfqpoint{3.225088in}{3.119101in}}%
\pgfpathlineto{\pgfqpoint{3.213941in}{3.118246in}}%
\pgfpathlineto{\pgfqpoint{3.202794in}{3.117395in}}%
\pgfpathlineto{\pgfqpoint{3.191646in}{3.116548in}}%
\pgfpathlineto{\pgfqpoint{3.180499in}{3.115706in}}%
\pgfpathlineto{\pgfqpoint{3.169352in}{3.114868in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{3.114035in}}%
\pgfpathlineto{\pgfqpoint{3.147057in}{3.113206in}}%
\pgfpathlineto{\pgfqpoint{3.135910in}{3.112381in}}%
\pgfpathlineto{\pgfqpoint{3.124762in}{3.111561in}}%
\pgfpathlineto{\pgfqpoint{3.113615in}{3.110746in}}%
\pgfpathlineto{\pgfqpoint{3.102468in}{3.109934in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{3.109114in}}%
\pgfpathlineto{\pgfqpoint{3.080173in}{3.108247in}}%
\pgfpathlineto{\pgfqpoint{3.069025in}{3.107384in}}%
\pgfpathlineto{\pgfqpoint{3.057878in}{3.106526in}}%
\pgfpathlineto{\pgfqpoint{3.046731in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{3.104824in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{3.103979in}}%
\pgfpathlineto{\pgfqpoint{3.013289in}{3.103139in}}%
\pgfpathlineto{\pgfqpoint{3.002141in}{3.102304in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{3.101473in}}%
\pgfpathlineto{\pgfqpoint{2.979847in}{3.100647in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{3.099825in}}%
\pgfpathlineto{\pgfqpoint{2.957552in}{3.099008in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{3.098195in}}%
\pgfpathlineto{\pgfqpoint{2.935257in}{3.097387in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{2.912963in}{3.096315in}}%
\pgfpathlineto{\pgfqpoint{2.901815in}{3.096835in}}%
\pgfpathlineto{\pgfqpoint{2.890668in}{3.097362in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{3.097898in}}%
\pgfpathlineto{\pgfqpoint{2.868373in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{2.857226in}{3.098993in}}%
\pgfpathlineto{\pgfqpoint{2.846079in}{3.099552in}}%
\pgfpathlineto{\pgfqpoint{2.834931in}{3.100119in}}%
\pgfpathlineto{\pgfqpoint{2.823784in}{3.100694in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{3.101277in}}%
\pgfpathlineto{\pgfqpoint{2.801489in}{3.101868in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{3.102466in}}%
\pgfpathlineto{\pgfqpoint{2.779195in}{3.103073in}}%
\pgfpathlineto{\pgfqpoint{2.768047in}{3.103687in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{3.104309in}}%
\pgfpathlineto{\pgfqpoint{2.745753in}{3.104938in}}%
\pgfpathlineto{\pgfqpoint{2.734605in}{3.105575in}}%
\pgfpathlineto{\pgfqpoint{2.723458in}{3.106220in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{3.106873in}}%
\pgfpathlineto{\pgfqpoint{2.701163in}{3.107533in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{3.108877in}}%
\pgfpathlineto{\pgfqpoint{2.667721in}{3.109560in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{3.110251in}}%
\pgfpathlineto{\pgfqpoint{2.645427in}{3.110949in}}%
\pgfpathlineto{\pgfqpoint{2.634279in}{3.111654in}}%
\pgfpathlineto{\pgfqpoint{2.623132in}{3.112367in}}%
\pgfpathlineto{\pgfqpoint{2.611985in}{3.113088in}}%
\pgfpathlineto{\pgfqpoint{2.600837in}{3.114070in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{2.578543in}{3.116585in}}%
\pgfpathlineto{\pgfqpoint{2.567395in}{3.117852in}}%
\pgfpathlineto{\pgfqpoint{2.556248in}{3.119123in}}%
\pgfpathlineto{\pgfqpoint{2.545101in}{3.120400in}}%
\pgfpathlineto{\pgfqpoint{2.533953in}{3.121683in}}%
\pgfpathlineto{\pgfqpoint{2.522806in}{3.122971in}}%
\pgfpathlineto{\pgfqpoint{2.511659in}{3.124265in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{3.125564in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{3.126868in}}%
\pgfpathlineto{\pgfqpoint{2.478217in}{3.127161in}}%
\pgfpathlineto{\pgfqpoint{2.467069in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{2.455922in}{3.127545in}}%
\pgfpathlineto{\pgfqpoint{2.444775in}{3.127740in}}%
\pgfpathlineto{\pgfqpoint{2.433627in}{3.127936in}}%
\pgfpathlineto{\pgfqpoint{2.422480in}{3.128134in}}%
\pgfpathlineto{\pgfqpoint{2.411333in}{3.128333in}}%
\pgfpathlineto{\pgfqpoint{2.400185in}{3.128535in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{3.128738in}}%
\pgfpathlineto{\pgfqpoint{2.377891in}{3.128943in}}%
\pgfpathlineto{\pgfqpoint{2.366743in}{3.129149in}}%
\pgfpathlineto{\pgfqpoint{2.355596in}{3.129357in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{3.129567in}}%
\pgfpathlineto{\pgfqpoint{2.333301in}{3.129778in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{3.129991in}}%
\pgfpathlineto{\pgfqpoint{2.311007in}{3.130206in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{3.130423in}}%
\pgfpathlineto{\pgfqpoint{2.288712in}{3.130641in}}%
\pgfpathlineto{\pgfqpoint{2.277565in}{3.130861in}}%
\pgfpathlineto{\pgfqpoint{2.266417in}{3.131082in}}%
\pgfpathlineto{\pgfqpoint{2.255270in}{3.131305in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{3.131530in}}%
\pgfpathlineto{\pgfqpoint{2.232975in}{3.131757in}}%
\pgfpathlineto{\pgfqpoint{2.221828in}{3.131985in}}%
\pgfpathlineto{\pgfqpoint{2.210681in}{3.132215in}}%
\pgfpathlineto{\pgfqpoint{2.199533in}{3.132446in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{3.132680in}}%
\pgfpathlineto{\pgfqpoint{2.177239in}{3.132914in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{3.133151in}}%
\pgfpathlineto{\pgfqpoint{2.154944in}{3.133389in}}%
\pgfpathlineto{\pgfqpoint{2.143797in}{3.133577in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{3.133423in}}%
\pgfpathlineto{\pgfqpoint{2.121502in}{3.133269in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{3.133115in}}%
\pgfpathlineto{\pgfqpoint{2.099207in}{3.132961in}}%
\pgfpathlineto{\pgfqpoint{2.088060in}{3.132808in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{3.132654in}}%
\pgfpathlineto{\pgfqpoint{2.065765in}{3.132501in}}%
\pgfpathlineto{\pgfqpoint{2.054618in}{3.132348in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{3.132196in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{3.132043in}}%
\pgfpathlineto{\pgfqpoint{2.021176in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{2.010029in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.976587in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.965439in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.943145in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.931997in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.920850in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.909703in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.898555in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.887408in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.865113in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.853966in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.842819in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.831671in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.820524in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.809376in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.798229in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.787082in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.775934in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.764787in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.742492in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.720198in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.709050in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.697903in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.675608in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.664461in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.653314in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.642166in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.631019in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.619872in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.586430in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.552988in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.541840in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.530693in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.519546in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.508398in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{3.132025in}}%
\pgfpathlineto{\pgfqpoint{1.497251in}{3.132025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497251in}{2.301443in}}%
\pgfpathlineto{\pgfqpoint{1.954292in}{2.302452in}}%
\pgfpathlineto{\pgfqpoint{1.987734in}{2.305307in}}%
\pgfpathlineto{\pgfqpoint{2.032323in}{2.292899in}}%
\pgfpathlineto{\pgfqpoint{2.043471in}{2.291571in}}%
\pgfpathlineto{\pgfqpoint{2.076913in}{2.294190in}}%
\pgfpathlineto{\pgfqpoint{2.110355in}{2.296855in}}%
\pgfpathlineto{\pgfqpoint{2.166091in}{2.309693in}}%
\pgfpathlineto{\pgfqpoint{2.188386in}{2.310586in}}%
\pgfpathlineto{\pgfqpoint{2.244123in}{2.309430in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{2.307247in}}%
\pgfpathlineto{\pgfqpoint{2.344449in}{2.307833in}}%
\pgfpathlineto{\pgfqpoint{2.400185in}{2.310540in}}%
\pgfpathlineto{\pgfqpoint{2.589690in}{2.310094in}}%
\pgfpathlineto{\pgfqpoint{2.690016in}{2.310995in}}%
\pgfpathlineto{\pgfqpoint{2.712311in}{2.309432in}}%
\pgfpathlineto{\pgfqpoint{2.745753in}{2.300929in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{2.298534in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{2.299568in}}%
\pgfpathlineto{\pgfqpoint{2.834931in}{2.305676in}}%
\pgfpathlineto{\pgfqpoint{2.857226in}{2.309090in}}%
\pgfpathlineto{\pgfqpoint{2.879521in}{2.311712in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{2.309619in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{2.309473in}}%
\pgfpathlineto{\pgfqpoint{3.035583in}{2.310662in}}%
\pgfpathlineto{\pgfqpoint{3.069025in}{2.311184in}}%
\pgfpathlineto{\pgfqpoint{3.158204in}{2.308727in}}%
\pgfpathlineto{\pgfqpoint{3.269678in}{2.312512in}}%
\pgfpathlineto{\pgfqpoint{3.314267in}{2.312096in}}%
\pgfpathlineto{\pgfqpoint{3.381151in}{2.315340in}}%
\pgfpathlineto{\pgfqpoint{3.425740in}{2.310222in}}%
\pgfpathlineto{\pgfqpoint{3.470330in}{2.312420in}}%
\pgfpathlineto{\pgfqpoint{3.492624in}{2.316081in}}%
\pgfpathlineto{\pgfqpoint{3.537214in}{2.327176in}}%
\pgfpathlineto{\pgfqpoint{3.559508in}{2.329844in}}%
\pgfpathlineto{\pgfqpoint{3.682129in}{2.339956in}}%
\pgfpathlineto{\pgfqpoint{3.815897in}{2.452604in}}%
\pgfpathlineto{\pgfqpoint{3.860486in}{2.488944in}}%
\pgfpathlineto{\pgfqpoint{3.938518in}{2.553177in}}%
\pgfpathlineto{\pgfqpoint{4.049991in}{2.640103in}}%
\pgfpathlineto{\pgfqpoint{4.172612in}{2.734046in}}%
\pgfpathlineto{\pgfqpoint{4.228348in}{2.778436in}}%
\pgfpathlineto{\pgfqpoint{4.350969in}{2.871202in}}%
\pgfpathlineto{\pgfqpoint{4.395559in}{2.883889in}}%
\pgfpathlineto{\pgfqpoint{4.451295in}{2.900653in}}%
\pgfpathlineto{\pgfqpoint{4.651947in}{2.954866in}}%
\pgfpathlineto{\pgfqpoint{4.685389in}{2.961026in}}%
\pgfpathlineto{\pgfqpoint{4.718831in}{2.967175in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{2.977890in}}%
\pgfpathlineto{\pgfqpoint{4.774568in}{2.976334in}}%
\pgfpathlineto{\pgfqpoint{4.808010in}{2.966345in}}%
\pgfpathlineto{\pgfqpoint{4.819157in}{2.964964in}}%
\pgfpathlineto{\pgfqpoint{4.863747in}{2.979260in}}%
\pgfpathlineto{\pgfqpoint{4.897189in}{2.991605in}}%
\pgfpathlineto{\pgfqpoint{4.941778in}{3.008912in}}%
\pgfpathlineto{\pgfqpoint{4.964073in}{3.013366in}}%
\pgfpathlineto{\pgfqpoint{5.008662in}{3.011994in}}%
\pgfpathlineto{\pgfqpoint{5.075546in}{3.014896in}}%
\pgfpathlineto{\pgfqpoint{5.108988in}{3.017755in}}%
\pgfpathlineto{\pgfqpoint{5.187019in}{3.017549in}}%
\pgfpathlineto{\pgfqpoint{5.242756in}{3.018928in}}%
\pgfpathlineto{\pgfqpoint{5.343082in}{3.021073in}}%
\pgfpathlineto{\pgfqpoint{5.387671in}{3.026241in}}%
\pgfpathlineto{\pgfqpoint{5.443408in}{3.030528in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.033599in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{3.033599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.297156in}{0.838523in}}{\pgfqpoint{4.402083in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497251in}{2.930036in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{2.928925in}}%
\pgfpathlineto{\pgfqpoint{2.500511in}{2.925394in}}%
\pgfpathlineto{\pgfqpoint{2.634279in}{2.916274in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{2.904981in}}%
\pgfpathlineto{\pgfqpoint{3.370004in}{2.929070in}}%
\pgfpathlineto{\pgfqpoint{3.392298in}{2.928363in}}%
\pgfpathlineto{\pgfqpoint{3.670982in}{2.910612in}}%
\pgfpathlineto{\pgfqpoint{3.827044in}{2.897595in}}%
\pgfpathlineto{\pgfqpoint{4.116875in}{2.903283in}}%
\pgfpathlineto{\pgfqpoint{4.284085in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{4.384411in}{2.905986in}}%
\pgfpathlineto{\pgfqpoint{4.540474in}{2.893246in}}%
\pgfpathlineto{\pgfqpoint{4.618505in}{2.875516in}}%
\pgfpathlineto{\pgfqpoint{4.763421in}{2.842595in}}%
\pgfpathlineto{\pgfqpoint{4.997515in}{2.815118in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{2.815118in}}%
\pgfpathlineto{\pgfqpoint{5.499145in}{2.815118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.699240in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297156in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{5.699240in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498198in,y=3.898286in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Avoid}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004200in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{5.485351in}{0.991301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.546462in}{0.991301in}}{\pgfqpoint{5.546462in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.546462in}{1.867248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.546462in}{1.928359in}}{\pgfqpoint{5.485351in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{3.004200in}{1.928359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.943089in}{1.928359in}}{\pgfqpoint{2.943089in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{2.943089in}{1.052412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.943089in}{0.991301in}}{\pgfqpoint{3.004200in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{3.004200in}{0.991301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065311in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.370867in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.699192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920867in,y=1.592248in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065311in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.370867in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.676422in}{1.276497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.920867in,y=1.169552in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/dpm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.769465in}{4.188255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.769465in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.769465in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158208in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364890in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.364890in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364890in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571571in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.571571in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571571in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778253in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.778253in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778253in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330235in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.869301in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.869301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=0.769282in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{1.855490in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{1.855490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.755471in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{2.841679in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{2.841679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=2.741659in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.326738in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.158208in}{2.771770in}}{\pgfqpoint{5.502262in}{3.679660in}}{%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.866738in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.793778in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{2.793778in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{2.795529in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{2.771770in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{2.899197in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.186518in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.305962in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{3.215776in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.161082in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.279413in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{3.385756in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{3.428582in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{3.404023in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{3.345636in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{3.302379in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{3.297151in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{3.356857in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{3.405674in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.398067in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.359913in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.330420in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{3.336780in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.356559in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{3.384120in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.400976in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{3.397559in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.359749in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{3.353040in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.396324in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.399318in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.393464in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.361517in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.383539in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{3.383750in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.366051in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.409068in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{3.413036in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.397207in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.402310in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{3.393711in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.388717in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.401590in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.397823in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.386981in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{3.420471in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{3.423551in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{3.403443in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{3.408119in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.404237in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.408051in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.428363in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.425411in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.398224in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{3.414697in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.432107in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{3.430047in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.434177in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.425776in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{3.409964in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.426839in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{3.441375in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.441386in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{3.431476in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.426012in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.436693in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.453021in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.448364in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{3.439454in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.425487in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.421945in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.432767in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.450255in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.456409in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.441588in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.431772in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.428312in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.459944in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.468541in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{3.429897in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.434573in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.466027in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.478102in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.463247in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.439340in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.441056in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.441931in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.461192in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.489240in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.477516in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.437376in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.450722in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.439288in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.444722in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.484311in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.503283in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.470527in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{3.446560in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.457980in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.464828in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.465526in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{3.476073in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.463701in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.463431in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{3.461561in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.479104in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.483517in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.469398in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{3.454649in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.464540in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{3.508234in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.514774in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{3.509548in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{3.479645in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{3.450136in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{3.436868in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.476691in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.541245in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{3.523026in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.481161in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{3.459674in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.472588in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.488310in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{3.510202in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{3.515531in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.512174in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{3.498292in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.476641in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.492816in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.513160in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{3.527982in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.533640in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{3.511167in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{3.500560in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.493756in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{3.507865in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.504366in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{3.519374in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{3.510509in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{3.513979in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{3.504034in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{3.521203in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{3.530538in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{3.507279in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{3.507348in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.497422in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.523537in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{3.525605in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.514002in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.516999in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{3.519108in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.509661in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.518054in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{3.518636in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.522402in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{3.521701in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{3.507732in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{3.513185in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{3.533320in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.528712in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.531066in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.519259in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.500843in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.521839in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.536606in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{3.537433in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{3.533052in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.527759in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.512329in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{3.511304in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{3.547319in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.579020in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{3.557104in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{3.534906in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{3.526611in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.520009in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.571042in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.566164in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.548699in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.532322in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.522407in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{3.523519in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{3.553618in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{3.576469in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.568016in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.548100in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{3.533966in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.517672in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{3.535953in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{3.570918in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{3.577092in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{3.566782in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.547198in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.540277in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{3.543465in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.559789in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.574752in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.564857in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.542802in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.540069in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.562230in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.570595in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{3.573483in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{3.568436in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{3.540939in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{3.530190in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{3.563000in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{3.580972in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{3.583719in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{3.569631in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{3.550965in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.547449in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{3.546283in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{3.570870in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.589005in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{3.581909in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{3.564263in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{3.543927in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.549753in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{3.561865in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.578500in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{3.588616in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.571985in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.554194in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.557126in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.558330in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.562996in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.576069in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{3.575732in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{3.557174in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{3.559382in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{3.562700in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{3.579447in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{3.584945in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{3.569449in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{3.552796in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{3.562642in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{3.567477in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{3.586714in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{3.595330in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.586948in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.572462in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.569259in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{3.571141in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{3.584195in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{3.603164in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{3.593909in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{3.582571in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{3.567728in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{3.559132in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{3.583121in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{3.609140in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{3.596172in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{3.581801in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{3.566569in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{3.559858in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.595256in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{3.605558in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{3.595056in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{3.579962in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{3.580974in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{3.579530in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{3.580063in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{3.587730in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{3.592034in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.595899in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{3.592215in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{3.573039in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.576506in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{3.598058in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{3.607204in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{3.590564in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{3.578013in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.564640in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.584610in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.606337in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{3.609480in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{3.600296in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{3.589446in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{3.576583in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{3.569637in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.592876in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.612039in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.605780in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{3.593677in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.580133in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{3.573697in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{3.586902in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.607142in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.610461in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{3.601766in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{3.589186in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.575871in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.581111in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.605528in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{3.612054in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{3.604247in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.593695in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.579310in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.580913in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{3.602664in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{3.611385in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.602306in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.591528in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{3.586688in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.584097in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{3.602540in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{3.609070in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.601636in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.593618in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.587119in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{3.581331in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{3.600948in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.615376in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{3.608844in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{3.599393in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.588441in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.591203in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.607868in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{3.614536in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.604100in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.586651in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{3.615325in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.613339in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{3.590862in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.583778in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{3.583788in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.583787in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.679637in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{3.677982in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{3.675737in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.675816in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{3.675986in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.678003in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.675065in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{3.675194in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.674302in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.675869in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.676201in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{3.673962in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{3.672969in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.673920in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{3.673438in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{3.675066in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.668782in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.666704in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.667476in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{3.669222in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{3.669795in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.675188in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{3.668714in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.665763in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.666883in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{3.669375in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{3.670377in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.669381in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.666030in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.666083in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{3.667519in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{3.670278in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.666846in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.665189in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.665619in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{3.664915in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{3.666220in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.669187in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.666281in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{3.663184in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{3.665051in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.664973in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{3.664682in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.665903in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.667845in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.663737in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{3.663723in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{3.662464in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{3.661945in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{3.662907in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{3.665512in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.663812in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.661283in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.662246in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{3.660985in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{3.660529in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{3.663306in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{3.660642in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.659671in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{3.662814in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{3.664561in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.659815in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{3.661498in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{3.658663in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{3.662721in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{3.662653in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{3.658107in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{3.658458in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{3.658526in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{3.660255in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.661395in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{3.658725in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{3.656915in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{3.656308in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{3.656988in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{3.660499in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{3.656352in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{3.656532in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{3.655495in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{3.655120in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{3.655507in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{3.656861in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{3.658692in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{3.656014in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.653027in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.653741in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.653549in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{3.653303in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{3.654343in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{3.656442in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{3.646712in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{3.644952in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{3.647113in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{3.649407in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{3.650948in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{3.650227in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{3.650826in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{3.643046in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{3.645244in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{3.650496in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.646658in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.647742in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.644874in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.641570in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.643902in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.645934in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{3.649603in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.643150in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{3.647007in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.641137in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{3.641606in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{3.643137in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{3.645409in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.644444in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{3.642796in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.637900in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{3.640654in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{3.642311in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{3.643105in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{3.640876in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{3.642201in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{3.636539in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{3.636975in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{3.640881in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{3.637975in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.642620in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.639123in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.635118in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.637584in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.640267in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.639124in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.637102in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{3.640747in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.633236in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.634645in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{3.635785in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{3.634181in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{3.640854in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{3.633856in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{3.626933in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.624183in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.627474in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{3.628593in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{3.628391in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{3.627795in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.628334in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.624217in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.623127in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.627650in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.627548in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{3.628627in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.630767in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{3.621386in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{3.619393in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{3.622212in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.626236in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{3.620625in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{3.619381in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.618028in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.612513in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{3.612237in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{3.620526in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.606821in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.613100in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.604021in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.606530in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.609274in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.612248in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{3.605334in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{3.609618in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{3.609680in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{3.606666in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.608990in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{3.605601in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.603331in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{3.614461in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.605908in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.604752in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{3.609778in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.599436in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.600291in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{3.606289in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{3.603104in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{3.605875in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{3.599285in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{3.606201in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{3.600639in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{3.597633in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{3.603175in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.603395in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{3.598539in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.594831in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{3.598781in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{3.598754in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.601688in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{3.602321in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.599965in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.590717in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.590359in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{3.592502in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.592666in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{3.597195in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{3.590066in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.581437in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.582296in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{3.563981in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.576120in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{3.592467in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.598061in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.568402in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{3.550338in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{3.557529in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{3.574071in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{3.577413in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.587422in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{3.593763in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.566540in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{3.567151in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.566931in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.572174in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.566817in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{3.575304in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.555692in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.561633in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{3.577860in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.582101in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.568517in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.565938in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.553705in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{3.548846in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.567412in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.571635in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.542978in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.543111in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.540318in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.540616in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.568261in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.573626in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.549734in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.540425in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.523177in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.535560in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.554982in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.570925in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.554324in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.530538in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.542053in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.564229in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.551043in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.531773in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.536865in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.529680in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.554336in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.549289in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.529591in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.528039in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.520562in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{3.529552in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.548804in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.546505in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.528371in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.529254in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{3.533521in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.534403in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{3.548601in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.520192in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{3.511275in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.524256in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.533896in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{3.538273in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.538879in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{3.520247in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.496507in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.514223in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.535884in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.517290in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.510593in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{3.524700in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{3.513269in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{3.525319in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{3.520168in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.492049in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.495711in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.520969in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.510292in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{3.510293in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.509017in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.500726in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{3.512748in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.527825in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.503917in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{3.490997in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.493970in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.479694in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.501200in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.517102in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.510406in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.505443in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{3.470772in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.438271in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{3.466446in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.503172in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{3.510102in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.491065in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{3.447445in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.433215in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.450041in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.484888in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{3.475001in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{3.469026in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{3.412144in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{3.416863in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{3.437414in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{3.469101in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{3.493649in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{3.482362in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.436737in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.327202in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{3.345327in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.381707in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.306345in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{3.053313in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{2.987671in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{2.870664in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{2.866738in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.866738in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.866738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.158208in}{0.973815in}}{\pgfqpoint{5.502262in}{2.819715in}}{%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.650895in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{1.631334in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{1.634345in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.676494in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{1.695780in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.682742in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{1.641972in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{1.445436in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{1.222496in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.251744in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.263670in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{1.326658in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{1.332034in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.333920in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.342370in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.292770in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{1.304785in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.301468in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.310563in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.309998in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{1.264830in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{1.434671in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{1.384268in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.375003in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{1.524259in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{1.303646in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{1.234022in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{1.242473in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.263739in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.276734in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{1.300113in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.125471in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{1.234584in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{1.254715in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.346452in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{1.453898in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{1.482456in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.471483in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{1.456989in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{1.474871in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{1.342569in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.387633in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{1.444704in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.491766in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{1.506769in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{1.518568in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.521621in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.517797in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.391645in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.366820in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{1.357837in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{1.150370in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.088626in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{1.109448in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.117144in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.111652in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{1.145613in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.189004in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{1.325066in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{1.378515in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{1.285126in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.249424in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.340621in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.388100in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.365214in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{1.318494in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{1.312657in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.296178in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{1.271005in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{1.300467in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.310835in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{1.323428in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.325428in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.339440in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.328392in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{1.309995in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.305080in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.266328in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.192635in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{1.220156in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.205530in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.192948in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.227815in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{1.235241in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.171175in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.125016in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.087557in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.094714in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{1.130797in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.139602in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{1.132277in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.128517in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.154325in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.285003in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.365428in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.394198in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{1.391731in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.360501in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{1.246724in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.128212in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.152276in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.228728in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{1.318543in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{1.368892in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.379066in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{1.384968in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{1.294559in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.217866in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{1.144255in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{1.108678in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.128127in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{1.187376in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{1.196230in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.165244in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.141646in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{1.170014in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.189058in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.201151in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.221629in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{1.247217in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.285467in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{1.253894in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.235786in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{1.221909in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{1.242173in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.247334in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.219189in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{1.199527in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{1.175906in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.041523in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{1.001832in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{1.051680in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.108782in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{1.176358in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.257599in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{1.321740in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.438997in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{1.475017in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{1.459398in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.427463in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.394559in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{1.381187in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{1.368218in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{1.355190in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{1.345664in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{1.312641in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{1.199082in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{1.149398in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{1.140044in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.186513in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.200238in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.202944in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.225816in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{1.238358in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{1.323508in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.282682in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.270082in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.221364in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{1.147528in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.131344in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{1.153458in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{1.157469in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.185205in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{1.223680in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.218220in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.212992in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.219309in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.251007in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{1.266617in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{1.268432in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{1.223351in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.173949in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.141506in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{1.163213in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.192848in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.252342in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.295244in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.310243in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{1.298908in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{1.260516in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.228754in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{1.206095in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.221186in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{1.251924in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.282630in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{1.292587in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{1.307254in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{1.317432in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{1.284252in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.331359in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.376550in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.484596in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{1.501157in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{1.476621in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.455142in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.467822in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{1.470516in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{1.392652in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{1.335038in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{1.312713in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.376404in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{1.444885in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{1.543697in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{1.610284in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.503642in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.490971in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.471508in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{1.481612in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{1.513263in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{1.569597in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{1.528751in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{1.466722in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.277777in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.281139in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.283578in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.260166in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.238908in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.225231in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{1.193458in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.174658in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.180393in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{1.179068in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{1.201284in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.208994in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.200556in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{1.128818in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{1.086452in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{1.093318in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{1.124526in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.116239in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.086860in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.078463in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.054371in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.027724in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{0.996466in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{1.165120in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.119512in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.082975in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{1.021044in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{0.986182in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{0.979693in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{0.988892in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{1.014977in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.015670in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.023210in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{1.056913in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.093950in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{1.106546in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.110760in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.120276in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.173060in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{1.175722in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.104304in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.086949in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.093682in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{1.112969in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.173218in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{1.202633in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.230583in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.234789in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.209007in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.236437in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.225594in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.808228in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{1.902022in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.879365in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.833858in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.833296in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.861888in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.875657in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{1.806260in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{1.621901in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{1.558063in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.524321in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.586702in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.733285in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{1.694688in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.646889in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.680661in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.736425in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.802043in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{1.824805in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{1.804132in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{1.768481in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.727544in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.697356in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.684710in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{1.739884in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.754828in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{1.786034in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{1.836744in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.958177in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{1.930846in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{1.897772in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.871236in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.882913in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{1.945233in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{2.014826in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{1.912770in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{1.900671in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.887424in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.924056in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.915645in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{1.857278in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.812652in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.903134in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{2.031964in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{1.994958in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.971983in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{1.941809in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{1.804801in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.642712in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.575328in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{1.594743in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{1.628447in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.669290in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.721791in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{1.778430in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.821905in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.862383in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.826448in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.794432in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.772662in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.787515in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.843160in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.929160in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{2.002444in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{2.089661in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{2.116580in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{2.142176in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{2.117027in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{1.965095in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{1.911230in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.845122in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{1.810568in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.817274in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.932045in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.968772in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{2.122683in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{2.228593in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{2.188777in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{2.127100in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{2.071611in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{2.038120in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{2.031700in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.967253in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{1.911100in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{1.906367in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{1.882090in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.854189in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{1.850897in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.870265in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{1.903161in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.904171in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{1.893878in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{1.869566in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{1.835813in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{1.812544in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{1.799765in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{1.765893in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.724592in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{1.696418in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{1.667782in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.663936in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{1.684788in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{1.685568in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.699757in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{1.738017in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.781605in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.764871in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.596249in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.583947in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{1.584351in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.586436in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.633764in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.784986in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{1.812485in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{1.832304in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.816171in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.777268in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.780998in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.805350in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{1.728541in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{1.703340in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.709418in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.711553in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.700924in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.868052in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.972214in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{2.111417in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{2.027167in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.944822in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.892980in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.917141in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{1.912996in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.867615in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{1.795758in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{1.781804in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.725073in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.683263in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.679391in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.726746in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{1.771903in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{1.789009in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{1.788332in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.786507in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{1.748436in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{1.767204in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{1.841732in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{1.943014in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{2.049292in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{2.161413in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{2.214521in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{2.167698in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{2.102595in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.995887in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{1.908497in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{1.841628in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.789169in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{1.727006in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.684119in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{1.654495in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{1.633333in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.620398in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.647323in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{1.735762in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{1.883919in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{2.097800in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{2.235666in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{2.161530in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{2.082738in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{2.031217in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{2.016142in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{2.013479in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{2.012893in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.983557in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.935986in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.879544in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{1.814116in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.750831in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.702556in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.675221in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{1.642659in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.610329in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{1.596833in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.614252in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.637279in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{1.725587in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{1.864484in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.992854in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{2.033909in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{2.113300in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{2.109764in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{1.998376in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{2.015401in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{2.046584in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.974594in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{1.897676in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{1.855796in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.846203in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.875251in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.955582in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{2.054224in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{2.141994in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{2.179921in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{2.151722in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{2.056097in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{1.928290in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.807730in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.707877in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.652161in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.622822in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{1.709692in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.769681in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{1.726394in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.666360in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.682725in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{1.796487in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.971653in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{1.885498in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.793589in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.818620in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{1.880587in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.937776in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.998759in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{2.020315in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{2.015108in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{2.002314in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{1.904430in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.827869in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{1.849692in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.983087in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{2.045433in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{2.036016in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{2.019534in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{2.005462in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{1.961723in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.844138in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{1.734874in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{1.720081in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.738254in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.787400in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.806671in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.900097in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{2.045565in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{2.105383in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{2.198515in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{2.284672in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{2.193224in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{2.034360in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.908746in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.896431in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{1.892822in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.880665in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.944697in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{2.052155in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{2.119272in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{2.117967in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{2.156908in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{2.159039in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{2.139398in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{2.141096in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{2.273728in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{2.231640in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{2.202557in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{2.301242in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{2.385186in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{2.540495in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.682649in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{2.758542in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{2.819715in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{2.769099in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{2.637796in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.535339in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{2.435693in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{2.276409in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{2.201466in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{2.179143in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{2.189702in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{2.261488in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{2.379864in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{2.444272in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{2.395903in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{2.333449in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{2.134574in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{1.881555in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.765053in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{1.757392in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{2.081289in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{2.186999in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{2.093437in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{2.044335in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{2.137019in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{2.264385in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{2.419493in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{2.592508in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.609460in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{2.569561in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{2.387445in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{2.199853in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{2.030341in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{2.098688in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{2.127929in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{2.035602in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.957241in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{2.031352in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{2.082156in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{2.145091in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{2.258801in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{2.343113in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{2.421462in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{2.284458in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{2.035583in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{1.986249in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{2.036364in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{2.152227in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{2.298178in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{2.487768in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{2.709614in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{2.763892in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{2.707786in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{2.653527in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{2.650895in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{2.650895in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.650895in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.650895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{2.830258in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{2.833097in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{2.879720in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{2.976255in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.343835in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{3.280552in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.358075in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{3.434059in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{3.461115in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{3.436562in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{3.391525in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{3.354648in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{3.412941in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{3.440338in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.441478in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.404977in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.381817in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{3.392113in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.423812in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{3.447111in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.452074in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{3.432003in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.399010in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{3.411906in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.437517in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.453365in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.458210in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.447332in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.420605in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.438755in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.434984in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.468446in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{3.462892in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.448966in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{3.452002in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.449505in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.446767in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.439515in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{3.470319in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{3.474435in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{3.458356in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.457415in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.482124in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.469817in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.447366in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.485493in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{3.484160in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.484037in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.475016in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{3.460620in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.473516in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{3.494988in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.487895in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.477633in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.482532in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.499763in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.498584in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{3.484503in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.473025in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.474992in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.481179in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.499772in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.505373in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.485634in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.484319in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.480042in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.505494in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.516385in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.494592in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{3.481067in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.482556in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.510175in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.524514in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.509115in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.487450in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.482116in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.491178in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.505463in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.531433in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.522889in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.488996in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.495520in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.493850in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.527973in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.546827in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.518969in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{3.497703in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.505843in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.515383in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.517021in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.533480in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{3.526966in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.512667in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.509562in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{3.518433in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.527846in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.518165in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{3.510900in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.515540in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{3.550998in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.551098in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{3.543481in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{3.526858in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{3.503832in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{3.493603in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.522547in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.569653in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{3.557747in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.528641in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{3.511828in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.527442in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.534873in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{3.550134in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{3.556363in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.552420in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{3.545397in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.533500in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.541767in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.556563in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{3.565152in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.567664in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{3.554961in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.544293in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{3.553202in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.553880in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{3.561274in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{3.554071in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{3.557309in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{3.555117in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{3.560244in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{3.568207in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{3.555191in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{3.556819in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.548856in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.561486in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{3.567691in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.559377in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.561454in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{3.566785in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.556496in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.558245in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.565696in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{3.564184in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{3.558706in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{3.561402in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{3.569327in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.570480in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.570170in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.562894in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.552432in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.567470in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.571713in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{3.578980in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{3.572644in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.570136in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.565178in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{3.565343in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.602628in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{3.577149in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{3.573998in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.575388in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.599295in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.596907in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.585913in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.578269in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.575370in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{3.575657in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{3.591005in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{3.602531in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.597745in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.586141in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.573848in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{3.584905in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{3.605886in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{3.605636in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{3.601284in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.590922in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.586756in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.598445in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.606938in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.602562in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.590193in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.587594in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.600677in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.606608in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{3.604659in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{3.588957in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{3.583364in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{3.602600in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{3.610924in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{3.613412in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{3.605971in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{3.595810in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.592674in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{3.594369in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{3.606833in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.616724in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{3.613659in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{3.592766in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.595445in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{3.604436in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.610825in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{3.619109in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.599048in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.599348in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.601602in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.605369in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.611363in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{3.613114in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{3.601209in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{3.601214in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{3.606763in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{3.622096in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{3.617176in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{3.598874in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{3.604677in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{3.620529in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{3.624317in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.620248in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.613101in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.611143in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{3.613577in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{3.630013in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{3.618845in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{3.611611in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{3.607832in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{3.619736in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{3.634819in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{3.619054in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{3.611742in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{3.609291in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.628326in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{3.632907in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{3.626791in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{3.619210in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{3.619540in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{3.621092in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{3.621392in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{3.623196in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{3.626766in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{3.628388in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{3.617927in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.618089in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{3.629350in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{3.635255in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{3.625546in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.613443in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.622946in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.635074in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{3.637496in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{3.619524in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{3.616680in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.639942in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.635841in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.622553in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{3.619374in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{3.625043in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.636711in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.639824in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{3.627050in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.620745in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.623150in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.636187in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{3.641166in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.629889in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.622670in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.625147in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{3.636521in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{3.640380in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.628645in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{3.627701in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.629643in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{3.636167in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{3.639146in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.630161in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.627950in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{3.628198in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{3.637193in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.644648in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.632321in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.633536in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.641085in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{3.644865in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.639582in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.632327in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{3.645655in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.644578in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{3.641975in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{3.634422in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.631708in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.631724in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.631724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.141115in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{2.141115in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{2.143936in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{2.192140in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{2.229836in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{2.196178in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.661222in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.643664in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.696610in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{1.805558in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{1.876748in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.838516in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.800585in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.718930in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.666410in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.672800in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{1.696379in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.724754in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{1.732506in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.744026in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.881224in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{2.019918in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{2.066860in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{2.044988in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{1.861569in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.740754in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{1.685520in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{1.643404in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.678588in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.731867in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{1.690701in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.445262in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.839951in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{1.949085in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{1.946471in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.925674in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{1.859238in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.807470in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{1.772017in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.832021in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.009941in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{2.064781in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{2.137934in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{2.169141in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{2.100223in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{2.014190in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{1.880559in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.805760in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.797101in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.820274in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{1.745775in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{1.653639in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.603297in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.584650in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.535664in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.496158in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.574319in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{1.785870in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.856548in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.808394in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{1.665345in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.574760in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.544663in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.554157in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.587750in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{1.519288in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{1.523766in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{1.616364in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{1.652965in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.665185in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{1.679722in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.685430in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.661263in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.578130in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.608248in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.595697in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.575350in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{1.550372in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.493269in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{1.546352in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.599734in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.403017in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{1.420984in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.388573in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.424202in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.546366in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.710763in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.772960in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{1.785826in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.751247in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.541897in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.513764in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{1.633284in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.676830in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{1.715776in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{1.690211in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{1.646468in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.627175in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{1.627009in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.581018in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.576316in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.399838in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.375988in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{1.406337in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.432140in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.486230in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.574061in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.610372in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{1.644292in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{1.633686in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.625964in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{1.626563in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.704432in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{1.739139in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.658495in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{1.541723in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{1.455834in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.385968in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{1.317582in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.396450in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.523384in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{1.788806in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{1.813548in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.820992in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.777986in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{1.655616in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{1.598461in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{1.556434in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{1.530538in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.526743in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{1.469203in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.456629in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.439815in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.443103in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{1.542172in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.596894in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{1.618252in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.587831in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.607452in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.624266in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{1.629472in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.540356in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.499698in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{1.444201in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.421358in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.448379in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.456901in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{1.463510in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{1.478176in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.511785in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.504327in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.533589in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{1.549460in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{1.540459in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.518955in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{1.470697in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.403857in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.363971in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{1.373782in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.388398in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.396122in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.530058in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{1.531333in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.464256in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{1.447135in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{1.445442in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.442561in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{1.459853in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{1.486420in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.503611in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{1.556070in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{1.561688in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{1.576909in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{1.600997in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.617765in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{1.627851in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{1.635401in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.669392in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{1.691623in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{1.691494in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{1.682856in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{1.741396in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{1.740882in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{1.703325in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{1.719907in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.815768in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{1.836739in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{1.833190in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{1.821354in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.785813in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.717843in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{1.671451in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.654122in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{1.639803in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.658315in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{1.739179in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{1.850688in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{1.855886in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{1.822665in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.650297in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.574653in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.532646in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.539005in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.543307in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.550646in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.523568in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.448224in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.392161in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.421634in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{1.476041in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{1.494486in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.509633in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{1.578245in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{1.563851in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.509687in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.497054in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.489213in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.457574in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{1.443872in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{1.600896in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{1.555177in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.501213in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{1.475945in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{1.442912in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{1.405351in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{1.382864in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.371860in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{1.377431in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.363375in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.356513in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{1.406728in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{1.430523in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{1.448400in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.447996in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{1.439148in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.423593in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.400468in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.409974in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{1.424217in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{1.424974in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.418794in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.384901in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.336646in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.309002in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{1.382209in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.548339in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.521433in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{1.576201in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.516911in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.516911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330235in,y=3.898286in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DPM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066278in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{5.547428in}{2.479515in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608539in}{2.479515in}}{\pgfqpoint{5.608539in}{2.540627in}}%
\pgfpathlineto{\pgfqpoint{5.608539in}{3.355463in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.608539in}{3.416574in}}{\pgfqpoint{5.547428in}{3.416574in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{3.416574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005167in}{3.416574in}}{\pgfqpoint{3.005167in}{3.355463in}}%
\pgfpathlineto{\pgfqpoint{3.005167in}{2.540627in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.005167in}{2.479515in}}{\pgfqpoint{3.066278in}{2.479515in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{2.479515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127389in}{3.187407in}}%
\pgfpathlineto{\pgfqpoint{3.432945in}{3.187407in}}%
\pgfpathlineto{\pgfqpoint{3.738500in}{3.187407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982945in,y=3.080463in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127389in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{3.432945in}{2.764711in}}%
\pgfpathlineto{\pgfqpoint{3.738500in}{2.764711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.982945in,y=2.657767in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/network.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.772518in}{4.188255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.772518in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.772518in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107030in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107030in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328059in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.328059in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.328059in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549087in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.549087in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.549087in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770116in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.770116in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770116in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304882in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{1.526236in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{1.526236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.426216in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{2.504118in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{2.504118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=2.404099in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{3.482001in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{3.482001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=3.381982in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.326738in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.107030in}{0.973815in}}{\pgfqpoint{5.502733in}{3.679660in}}{%
\pgfpathmoveto{\pgfqpoint{1.107030in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{0.984250in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.004556in}}%
\pgfpathlineto{\pgfqpoint{1.143763in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.094072in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.178468in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.218594in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.256490in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{1.294361in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.330422in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.364739in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{1.397361in}}%
\pgfpathlineto{\pgfqpoint{1.266206in}{1.428943in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{1.459606in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.489504in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{1.518010in}}%
\pgfpathlineto{\pgfqpoint{1.315183in}{1.544770in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{1.339672in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{1.376405in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{1.388649in}{1.694603in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{1.717723in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{1.740251in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.762035in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{1.783174in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{1.803307in}}%
\pgfpathlineto{\pgfqpoint{1.462115in}{1.823605in}}%
\pgfpathlineto{\pgfqpoint{1.474359in}{1.843718in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{1.863359in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.882403in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{1.900417in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{1.918222in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{1.936293in}}%
\pgfpathlineto{\pgfqpoint{1.547825in}{1.954093in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{1.971144in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{1.987973in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{2.021385in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.037548in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{2.053535in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{2.069196in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{2.084629in}}%
\pgfpathlineto{\pgfqpoint{1.658024in}{2.099837in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{2.114523in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{2.129092in}}%
\pgfpathlineto{\pgfqpoint{1.694757in}{2.143669in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{2.157922in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.171843in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{2.185558in}}%
\pgfpathlineto{\pgfqpoint{1.743734in}{2.198923in}}%
\pgfpathlineto{\pgfqpoint{1.755978in}{2.212168in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.225433in}}%
\pgfpathlineto{\pgfqpoint{1.780467in}{2.238307in}}%
\pgfpathlineto{\pgfqpoint{1.792711in}{2.250947in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{2.263492in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.275702in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{2.287860in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{2.300036in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.311908in}}%
\pgfpathlineto{\pgfqpoint{1.866177in}{2.323535in}}%
\pgfpathlineto{\pgfqpoint{1.878421in}{2.335118in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{2.346424in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{2.357609in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.368622in}}%
\pgfpathlineto{\pgfqpoint{1.927398in}{2.379560in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{2.390374in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{2.401196in}}%
\pgfpathlineto{\pgfqpoint{1.964131in}{2.411879in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{2.422415in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{2.432883in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{2.443185in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{2.453291in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{2.463286in}}%
\pgfpathlineto{\pgfqpoint{2.037597in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{2.482866in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{2.492581in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{2.502198in}}%
\pgfpathlineto{\pgfqpoint{2.086574in}{2.511686in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{2.521091in}}%
\pgfpathlineto{\pgfqpoint{2.111063in}{2.530324in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{2.539475in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{2.147796in}{2.557560in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{2.566324in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{2.583831in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{2.592444in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{2.600983in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{2.609369in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{2.617657in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{2.625935in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.634118in}}%
\pgfpathlineto{\pgfqpoint{2.270238in}{2.642194in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{2.650184in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{2.658065in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{2.665897in}}%
\pgfpathlineto{\pgfqpoint{2.319216in}{2.673672in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{2.681368in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{2.688996in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{2.696470in}}%
\pgfpathlineto{\pgfqpoint{2.368193in}{2.703668in}}%
\pgfpathlineto{\pgfqpoint{2.380437in}{2.711038in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{2.718374in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{2.725614in}}%
\pgfpathlineto{\pgfqpoint{2.417170in}{2.732640in}}%
\pgfpathlineto{\pgfqpoint{2.429414in}{2.739640in}}%
\pgfpathlineto{\pgfqpoint{2.441659in}{2.746639in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{2.753614in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{2.760531in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{2.767356in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{2.774140in}}%
\pgfpathlineto{\pgfqpoint{2.502880in}{2.780879in}}%
\pgfpathlineto{\pgfqpoint{2.515124in}{2.787540in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.794164in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{2.800680in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{2.807110in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{2.813530in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{2.819864in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{2.826083in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{2.832287in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{2.838497in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{2.844525in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{2.850352in}}%
\pgfpathlineto{\pgfqpoint{2.649812in}{2.856388in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{2.862359in}}%
\pgfpathlineto{\pgfqpoint{2.674300in}{2.868290in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{2.874156in}}%
\pgfpathlineto{\pgfqpoint{2.698789in}{2.879715in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{2.885433in}}%
\pgfpathlineto{\pgfqpoint{2.723277in}{2.891138in}}%
\pgfpathlineto{\pgfqpoint{2.735522in}{2.896823in}}%
\pgfpathlineto{\pgfqpoint{2.747766in}{2.902444in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{2.908043in}}%
\pgfpathlineto{\pgfqpoint{2.772255in}{2.913590in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{2.919058in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{2.924477in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{2.929873in}}%
\pgfpathlineto{\pgfqpoint{2.821232in}{2.935201in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{2.940479in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{2.945707in}}%
\pgfpathlineto{\pgfqpoint{2.857965in}{2.950873in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{2.956006in}}%
\pgfpathlineto{\pgfqpoint{2.882453in}{2.961091in}}%
\pgfpathlineto{\pgfqpoint{2.894698in}{2.966119in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{2.971131in}}%
\pgfpathlineto{\pgfqpoint{2.919186in}{2.976124in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{2.981031in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{2.985918in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{2.990751in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{2.995525in}}%
\pgfpathlineto{\pgfqpoint{2.980408in}{3.000279in}}%
\pgfpathlineto{\pgfqpoint{2.992652in}{3.005019in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{3.009701in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{3.014261in}}%
\pgfpathlineto{\pgfqpoint{3.029385in}{3.018822in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{3.023388in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{3.027934in}}%
\pgfpathlineto{\pgfqpoint{3.066118in}{3.032440in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{3.036908in}}%
\pgfpathlineto{\pgfqpoint{3.090606in}{3.041307in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{3.045678in}}%
\pgfpathlineto{\pgfqpoint{3.115095in}{3.050022in}}%
\pgfpathlineto{\pgfqpoint{3.127339in}{3.054340in}}%
\pgfpathlineto{\pgfqpoint{3.139584in}{3.058634in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.062894in}}%
\pgfpathlineto{\pgfqpoint{3.164072in}{3.067091in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{3.071267in}}%
\pgfpathlineto{\pgfqpoint{3.188561in}{3.075401in}}%
\pgfpathlineto{\pgfqpoint{3.200805in}{3.079493in}}%
\pgfpathlineto{\pgfqpoint{3.213049in}{3.083563in}}%
\pgfpathlineto{\pgfqpoint{3.225294in}{3.087596in}}%
\pgfpathlineto{\pgfqpoint{3.237538in}{3.091579in}}%
\pgfpathlineto{\pgfqpoint{3.249782in}{3.095549in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{3.099485in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{3.103376in}}%
\pgfpathlineto{\pgfqpoint{3.286515in}{3.107257in}}%
\pgfpathlineto{\pgfqpoint{3.298759in}{3.111098in}}%
\pgfpathlineto{\pgfqpoint{3.311004in}{3.114896in}}%
\pgfpathlineto{\pgfqpoint{3.323248in}{3.118682in}}%
\pgfpathlineto{\pgfqpoint{3.335492in}{3.122436in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{3.126137in}}%
\pgfpathlineto{\pgfqpoint{3.359981in}{3.129817in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{3.133471in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{3.137096in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{3.140690in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{3.144254in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{3.147769in}}%
\pgfpathlineto{\pgfqpoint{3.433447in}{3.151271in}}%
\pgfpathlineto{\pgfqpoint{3.445691in}{3.154751in}}%
\pgfpathlineto{\pgfqpoint{3.457935in}{3.158198in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{3.161610in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{3.165024in}}%
\pgfpathlineto{\pgfqpoint{3.494668in}{3.168407in}}%
\pgfpathlineto{\pgfqpoint{3.506912in}{3.171752in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{3.175068in}}%
\pgfpathlineto{\pgfqpoint{3.531401in}{3.178365in}}%
\pgfpathlineto{\pgfqpoint{3.543645in}{3.181634in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{3.184867in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{3.188073in}}%
\pgfpathlineto{\pgfqpoint{3.580378in}{3.191258in}}%
\pgfpathlineto{\pgfqpoint{3.592623in}{3.194412in}}%
\pgfpathlineto{\pgfqpoint{3.604867in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{3.617111in}{3.200630in}}%
\pgfpathlineto{\pgfqpoint{3.629355in}{3.203722in}}%
\pgfpathlineto{\pgfqpoint{3.641600in}{3.206785in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{3.209824in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{3.212844in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{3.215836in}}%
\pgfpathlineto{\pgfqpoint{3.690577in}{3.218802in}}%
\pgfpathlineto{\pgfqpoint{3.702821in}{3.221739in}}%
\pgfpathlineto{\pgfqpoint{3.715066in}{3.224660in}}%
\pgfpathlineto{\pgfqpoint{3.727310in}{3.227544in}}%
\pgfpathlineto{\pgfqpoint{3.739554in}{3.230417in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.233266in}}%
\pgfpathlineto{\pgfqpoint{3.764043in}{3.236086in}}%
\pgfpathlineto{\pgfqpoint{3.776287in}{3.238889in}}%
\pgfpathlineto{\pgfqpoint{3.788531in}{3.241683in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{3.244445in}}%
\pgfpathlineto{\pgfqpoint{3.813020in}{3.247187in}}%
\pgfpathlineto{\pgfqpoint{3.825264in}{3.249895in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{3.252534in}}%
\pgfpathlineto{\pgfqpoint{3.849753in}{3.255188in}}%
\pgfpathlineto{\pgfqpoint{3.861997in}{3.257823in}}%
\pgfpathlineto{\pgfqpoint{3.874241in}{3.260415in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{3.265608in}}%
\pgfpathlineto{\pgfqpoint{3.910974in}{3.268163in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{3.270622in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.273160in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{3.959951in}{3.278105in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{3.280538in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{3.282964in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{3.285379in}}%
\pgfpathlineto{\pgfqpoint{4.008929in}{3.287830in}}%
\pgfpathlineto{\pgfqpoint{4.021173in}{3.290236in}}%
\pgfpathlineto{\pgfqpoint{4.033417in}{3.292577in}}%
\pgfpathlineto{\pgfqpoint{4.045662in}{3.294844in}}%
\pgfpathlineto{\pgfqpoint{4.057906in}{3.297114in}}%
\pgfpathlineto{\pgfqpoint{4.070150in}{3.299430in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{3.301772in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{3.304077in}}%
\pgfpathlineto{\pgfqpoint{4.106883in}{3.306378in}}%
\pgfpathlineto{\pgfqpoint{4.119127in}{3.308639in}}%
\pgfpathlineto{\pgfqpoint{4.131372in}{3.310826in}}%
\pgfpathlineto{\pgfqpoint{4.143616in}{3.312999in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{3.315145in}}%
\pgfpathlineto{\pgfqpoint{4.168105in}{3.317322in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{3.319467in}}%
\pgfpathlineto{\pgfqpoint{4.192593in}{3.321640in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{3.323729in}}%
\pgfpathlineto{\pgfqpoint{4.217082in}{3.325792in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.327932in}}%
\pgfpathlineto{\pgfqpoint{4.241570in}{3.329980in}}%
\pgfpathlineto{\pgfqpoint{4.253815in}{3.332093in}}%
\pgfpathlineto{\pgfqpoint{4.266059in}{3.334209in}}%
\pgfpathlineto{\pgfqpoint{4.278303in}{3.336306in}}%
\pgfpathlineto{\pgfqpoint{4.290547in}{3.338339in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{3.340300in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{3.342271in}}%
\pgfpathlineto{\pgfqpoint{4.327280in}{3.344305in}}%
\pgfpathlineto{\pgfqpoint{4.339525in}{3.346318in}}%
\pgfpathlineto{\pgfqpoint{4.351769in}{3.348324in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{3.350308in}}%
\pgfpathlineto{\pgfqpoint{4.376258in}{3.352265in}}%
\pgfpathlineto{\pgfqpoint{4.388502in}{3.354236in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{3.356201in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{3.358154in}}%
\pgfpathlineto{\pgfqpoint{4.425235in}{3.360093in}}%
\pgfpathlineto{\pgfqpoint{4.437479in}{3.361963in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{3.363847in}}%
\pgfpathlineto{\pgfqpoint{4.461968in}{3.365711in}}%
\pgfpathlineto{\pgfqpoint{4.474212in}{3.367544in}}%
\pgfpathlineto{\pgfqpoint{4.486456in}{3.369393in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{3.371254in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{3.373098in}}%
\pgfpathlineto{\pgfqpoint{4.523189in}{3.374951in}}%
\pgfpathlineto{\pgfqpoint{4.535433in}{3.376768in}}%
\pgfpathlineto{\pgfqpoint{4.547678in}{3.378574in}}%
\pgfpathlineto{\pgfqpoint{4.559922in}{3.380343in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{3.382023in}}%
\pgfpathlineto{\pgfqpoint{4.584411in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.385525in}}%
\pgfpathlineto{\pgfqpoint{4.608899in}{3.387276in}}%
\pgfpathlineto{\pgfqpoint{4.621144in}{3.389007in}}%
\pgfpathlineto{\pgfqpoint{4.633388in}{3.390727in}}%
\pgfpathlineto{\pgfqpoint{4.645632in}{3.392427in}}%
\pgfpathlineto{\pgfqpoint{4.657876in}{3.394128in}}%
\pgfpathlineto{\pgfqpoint{4.670121in}{3.395832in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{3.397522in}}%
\pgfpathlineto{\pgfqpoint{4.694609in}{3.399199in}}%
\pgfpathlineto{\pgfqpoint{4.706854in}{3.400846in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{3.402486in}}%
\pgfpathlineto{\pgfqpoint{4.731342in}{3.404127in}}%
\pgfpathlineto{\pgfqpoint{4.743586in}{3.405763in}}%
\pgfpathlineto{\pgfqpoint{4.755831in}{3.407373in}}%
\pgfpathlineto{\pgfqpoint{4.768075in}{3.408970in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{3.410567in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{3.412155in}}%
\pgfpathlineto{\pgfqpoint{4.804808in}{3.413735in}}%
\pgfpathlineto{\pgfqpoint{4.817052in}{3.415304in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{3.416816in}}%
\pgfpathlineto{\pgfqpoint{4.841541in}{3.418314in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.419852in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{3.421380in}}%
\pgfpathlineto{\pgfqpoint{4.878274in}{3.422896in}}%
\pgfpathlineto{\pgfqpoint{4.890518in}{3.424402in}}%
\pgfpathlineto{\pgfqpoint{4.902762in}{3.425900in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{3.427382in}}%
\pgfpathlineto{\pgfqpoint{4.927251in}{3.428852in}}%
\pgfpathlineto{\pgfqpoint{4.939495in}{3.430329in}}%
\pgfpathlineto{\pgfqpoint{4.951740in}{3.431791in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{3.433238in}}%
\pgfpathlineto{\pgfqpoint{4.976228in}{3.434684in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{3.436121in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{3.438963in}}%
\pgfpathlineto{\pgfqpoint{5.025205in}{3.440368in}}%
\pgfpathlineto{\pgfqpoint{5.037450in}{3.441767in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{3.443138in}}%
\pgfpathlineto{\pgfqpoint{5.061938in}{3.444513in}}%
\pgfpathlineto{\pgfqpoint{5.074183in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{3.447224in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{3.448558in}}%
\pgfpathlineto{\pgfqpoint{5.110915in}{3.449815in}}%
\pgfpathlineto{\pgfqpoint{5.123160in}{3.451099in}}%
\pgfpathlineto{\pgfqpoint{5.135404in}{3.452412in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.453290in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.172137in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.208870in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.233358in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.245603in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.257847in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.282336in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.294580in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.306824in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.319068in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.343557in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.355801in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.368046in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.380290in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.392534in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.417023in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.453756in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.490489in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.453368in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.490489in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.453756in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.417023in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.392534in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.380290in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.368046in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.355801in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.343557in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.319068in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.306824in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.294580in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.282336in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.257847in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.245603in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.233358in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.208870in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.172137in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.679630in}}%
\pgfpathlineto{\pgfqpoint{5.135404in}{3.679202in}}%
\pgfpathlineto{\pgfqpoint{5.123160in}{3.678370in}}%
\pgfpathlineto{\pgfqpoint{5.110915in}{3.677557in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{3.676760in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{3.675916in}}%
\pgfpathlineto{\pgfqpoint{5.074183in}{3.675066in}}%
\pgfpathlineto{\pgfqpoint{5.061938in}{3.674209in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{3.673354in}}%
\pgfpathlineto{\pgfqpoint{5.037450in}{3.672495in}}%
\pgfpathlineto{\pgfqpoint{5.025205in}{3.671612in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{3.670722in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{3.669826in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{3.668934in}}%
\pgfpathlineto{\pgfqpoint{4.976228in}{3.668037in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{3.667128in}}%
\pgfpathlineto{\pgfqpoint{4.951740in}{3.666214in}}%
\pgfpathlineto{\pgfqpoint{4.939495in}{3.665297in}}%
\pgfpathlineto{\pgfqpoint{4.927251in}{3.664374in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{3.663459in}}%
\pgfpathlineto{\pgfqpoint{4.902762in}{3.662534in}}%
\pgfpathlineto{\pgfqpoint{4.890518in}{3.661600in}}%
\pgfpathlineto{\pgfqpoint{4.878274in}{3.660658in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{3.659708in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.658751in}}%
\pgfpathlineto{\pgfqpoint{4.841541in}{3.657788in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{3.656850in}}%
\pgfpathlineto{\pgfqpoint{4.817052in}{3.655907in}}%
\pgfpathlineto{\pgfqpoint{4.804808in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{3.653948in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{3.652957in}}%
\pgfpathlineto{\pgfqpoint{4.768075in}{3.651965in}}%
\pgfpathlineto{\pgfqpoint{4.755831in}{3.650974in}}%
\pgfpathlineto{\pgfqpoint{4.743586in}{3.649978in}}%
\pgfpathlineto{\pgfqpoint{4.731342in}{3.648964in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{3.647948in}}%
\pgfpathlineto{\pgfqpoint{4.706854in}{3.646933in}}%
\pgfpathlineto{\pgfqpoint{4.694609in}{3.645915in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{3.644880in}}%
\pgfpathlineto{\pgfqpoint{4.670121in}{3.643836in}}%
\pgfpathlineto{\pgfqpoint{4.657876in}{3.642788in}}%
\pgfpathlineto{\pgfqpoint{4.645632in}{3.641745in}}%
\pgfpathlineto{\pgfqpoint{4.633388in}{3.640699in}}%
\pgfpathlineto{\pgfqpoint{4.621144in}{3.639634in}}%
\pgfpathlineto{\pgfqpoint{4.608899in}{3.638565in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.637488in}}%
\pgfpathlineto{\pgfqpoint{4.584411in}{3.636408in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{3.635335in}}%
\pgfpathlineto{\pgfqpoint{4.559922in}{3.634304in}}%
\pgfpathlineto{\pgfqpoint{4.547678in}{3.633228in}}%
\pgfpathlineto{\pgfqpoint{4.535433in}{3.632113in}}%
\pgfpathlineto{\pgfqpoint{4.523189in}{3.630993in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{3.629903in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{3.628773in}}%
\pgfpathlineto{\pgfqpoint{4.486456in}{3.627649in}}%
\pgfpathlineto{\pgfqpoint{4.474212in}{3.626538in}}%
\pgfpathlineto{\pgfqpoint{4.461968in}{3.625400in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{3.624250in}}%
\pgfpathlineto{\pgfqpoint{4.437479in}{3.623102in}}%
\pgfpathlineto{\pgfqpoint{4.425235in}{3.621943in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{3.620757in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{3.619562in}}%
\pgfpathlineto{\pgfqpoint{4.388502in}{3.618354in}}%
\pgfpathlineto{\pgfqpoint{4.376258in}{3.617140in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{3.615934in}}%
\pgfpathlineto{\pgfqpoint{4.351769in}{3.614723in}}%
\pgfpathlineto{\pgfqpoint{4.339525in}{3.613498in}}%
\pgfpathlineto{\pgfqpoint{4.327280in}{3.612264in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{3.611015in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{3.609798in}}%
\pgfpathlineto{\pgfqpoint{4.290547in}{3.608577in}}%
\pgfpathlineto{\pgfqpoint{4.278303in}{3.607325in}}%
\pgfpathlineto{\pgfqpoint{4.266059in}{3.606044in}}%
\pgfpathlineto{\pgfqpoint{4.253815in}{3.604754in}}%
\pgfpathlineto{\pgfqpoint{4.241570in}{3.603471in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.602212in}}%
\pgfpathlineto{\pgfqpoint{4.217082in}{3.600903in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{3.599614in}}%
\pgfpathlineto{\pgfqpoint{4.192593in}{3.598320in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{3.597004in}}%
\pgfpathlineto{\pgfqpoint{4.168105in}{3.595698in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{3.594364in}}%
\pgfpathlineto{\pgfqpoint{4.143616in}{3.593028in}}%
\pgfpathlineto{\pgfqpoint{4.131372in}{3.591681in}}%
\pgfpathlineto{\pgfqpoint{4.119127in}{3.590351in}}%
\pgfpathlineto{\pgfqpoint{4.106883in}{3.588989in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{3.587586in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{3.586165in}}%
\pgfpathlineto{\pgfqpoint{4.070150in}{3.584734in}}%
\pgfpathlineto{\pgfqpoint{4.057906in}{3.583321in}}%
\pgfpathlineto{\pgfqpoint{4.045662in}{3.581917in}}%
\pgfpathlineto{\pgfqpoint{4.033417in}{3.580501in}}%
\pgfpathlineto{\pgfqpoint{4.021173in}{3.579046in}}%
\pgfpathlineto{\pgfqpoint{4.008929in}{3.577566in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{3.576070in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{3.574579in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{3.573078in}}%
\pgfpathlineto{\pgfqpoint{3.959951in}{3.571573in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{3.570070in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.568527in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{3.566972in}}%
\pgfpathlineto{\pgfqpoint{3.910974in}{3.565451in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{3.563889in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{3.562296in}}%
\pgfpathlineto{\pgfqpoint{3.874241in}{3.560698in}}%
\pgfpathlineto{\pgfqpoint{3.861997in}{3.559096in}}%
\pgfpathlineto{\pgfqpoint{3.849753in}{3.557480in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{3.555863in}}%
\pgfpathlineto{\pgfqpoint{3.825264in}{3.554251in}}%
\pgfpathlineto{\pgfqpoint{3.813020in}{3.552593in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{3.550899in}}%
\pgfpathlineto{\pgfqpoint{3.788531in}{3.549199in}}%
\pgfpathlineto{\pgfqpoint{3.776287in}{3.547502in}}%
\pgfpathlineto{\pgfqpoint{3.764043in}{3.545807in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.544097in}}%
\pgfpathlineto{\pgfqpoint{3.739554in}{3.542349in}}%
\pgfpathlineto{\pgfqpoint{3.727310in}{3.540579in}}%
\pgfpathlineto{\pgfqpoint{3.715066in}{3.538816in}}%
\pgfpathlineto{\pgfqpoint{3.702821in}{3.537060in}}%
\pgfpathlineto{\pgfqpoint{3.690577in}{3.535282in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{3.533470in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{3.531633in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{3.529779in}}%
\pgfpathlineto{\pgfqpoint{3.641600in}{3.527935in}}%
\pgfpathlineto{\pgfqpoint{3.629355in}{3.526076in}}%
\pgfpathlineto{\pgfqpoint{3.617111in}{3.524185in}}%
\pgfpathlineto{\pgfqpoint{3.604867in}{3.522287in}}%
\pgfpathlineto{\pgfqpoint{3.592623in}{3.520370in}}%
\pgfpathlineto{\pgfqpoint{3.580378in}{3.518438in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{3.516487in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{3.514522in}}%
\pgfpathlineto{\pgfqpoint{3.543645in}{3.512539in}}%
\pgfpathlineto{\pgfqpoint{3.531401in}{3.510534in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{3.508506in}}%
\pgfpathlineto{\pgfqpoint{3.506912in}{3.506464in}}%
\pgfpathlineto{\pgfqpoint{3.494668in}{3.504408in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{3.502342in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{3.500245in}}%
\pgfpathlineto{\pgfqpoint{3.457935in}{3.498142in}}%
\pgfpathlineto{\pgfqpoint{3.445691in}{3.496027in}}%
\pgfpathlineto{\pgfqpoint{3.433447in}{3.493889in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{3.491733in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{3.489561in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{3.487359in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{3.485147in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{3.482922in}}%
\pgfpathlineto{\pgfqpoint{3.359981in}{3.480688in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{3.478454in}}%
\pgfpathlineto{\pgfqpoint{3.335492in}{3.476163in}}%
\pgfpathlineto{\pgfqpoint{3.323248in}{3.473858in}}%
\pgfpathlineto{\pgfqpoint{3.311004in}{3.471558in}}%
\pgfpathlineto{\pgfqpoint{3.298759in}{3.469228in}}%
\pgfpathlineto{\pgfqpoint{3.286515in}{3.466856in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{3.464453in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{3.462038in}}%
\pgfpathlineto{\pgfqpoint{3.249782in}{3.459638in}}%
\pgfpathlineto{\pgfqpoint{3.237538in}{3.457216in}}%
\pgfpathlineto{\pgfqpoint{3.225294in}{3.454748in}}%
\pgfpathlineto{\pgfqpoint{3.213049in}{3.452228in}}%
\pgfpathlineto{\pgfqpoint{3.200805in}{3.449691in}}%
\pgfpathlineto{\pgfqpoint{3.188561in}{3.447163in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{3.444621in}}%
\pgfpathlineto{\pgfqpoint{3.164072in}{3.442015in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.439384in}}%
\pgfpathlineto{\pgfqpoint{3.139584in}{3.436714in}}%
\pgfpathlineto{\pgfqpoint{3.127339in}{3.434038in}}%
\pgfpathlineto{\pgfqpoint{3.115095in}{3.431354in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{3.428636in}}%
\pgfpathlineto{\pgfqpoint{3.090606in}{3.425899in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{3.423205in}}%
\pgfpathlineto{\pgfqpoint{3.066118in}{3.420518in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{3.417710in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{3.414948in}}%
\pgfpathlineto{\pgfqpoint{3.029385in}{3.412151in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{3.409334in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{3.406463in}}%
\pgfpathlineto{\pgfqpoint{2.992652in}{3.403512in}}%
\pgfpathlineto{\pgfqpoint{2.980408in}{3.400521in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{3.397512in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{3.394477in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{3.391425in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{3.388305in}}%
\pgfpathlineto{\pgfqpoint{2.919186in}{3.385170in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{3.382001in}}%
\pgfpathlineto{\pgfqpoint{2.894698in}{3.378796in}}%
\pgfpathlineto{\pgfqpoint{2.882453in}{3.375573in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{3.372313in}}%
\pgfpathlineto{\pgfqpoint{2.857965in}{3.369029in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{3.365724in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{3.362376in}}%
\pgfpathlineto{\pgfqpoint{2.821232in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{3.355595in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{3.352156in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{3.348657in}}%
\pgfpathlineto{\pgfqpoint{2.772255in}{3.345113in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{3.341545in}}%
\pgfpathlineto{\pgfqpoint{2.747766in}{3.337954in}}%
\pgfpathlineto{\pgfqpoint{2.735522in}{3.334349in}}%
\pgfpathlineto{\pgfqpoint{2.723277in}{3.330654in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{3.326910in}}%
\pgfpathlineto{\pgfqpoint{2.698789in}{3.323156in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{3.319459in}}%
\pgfpathlineto{\pgfqpoint{2.674300in}{3.315669in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{3.311778in}}%
\pgfpathlineto{\pgfqpoint{2.649812in}{3.307821in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{3.303862in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{3.299973in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{3.295991in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{3.291865in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{3.287691in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{3.283516in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{3.279320in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{3.275047in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{3.270679in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{3.266258in}}%
\pgfpathlineto{\pgfqpoint{2.515124in}{3.261804in}}%
\pgfpathlineto{\pgfqpoint{2.502880in}{3.257331in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{3.252783in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{3.248143in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{3.243476in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{3.238779in}}%
\pgfpathlineto{\pgfqpoint{2.441659in}{3.234014in}}%
\pgfpathlineto{\pgfqpoint{2.429414in}{3.229192in}}%
\pgfpathlineto{\pgfqpoint{2.417170in}{3.224340in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{3.219472in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{3.214460in}}%
\pgfpathlineto{\pgfqpoint{2.380437in}{3.209391in}}%
\pgfpathlineto{\pgfqpoint{2.368193in}{3.204238in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{3.199144in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{3.193904in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{3.188600in}}%
\pgfpathlineto{\pgfqpoint{2.319216in}{3.183209in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{3.177724in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{3.172167in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{3.166562in}}%
\pgfpathlineto{\pgfqpoint{2.270238in}{3.161103in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{3.149537in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{3.143601in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{3.137609in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{3.131629in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{3.125663in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{3.119397in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{3.113034in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{3.106593in}}%
\pgfpathlineto{\pgfqpoint{2.147796in}{3.100293in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{3.093781in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{3.087015in}}%
\pgfpathlineto{\pgfqpoint{2.111063in}{3.080319in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{3.073561in}}%
\pgfpathlineto{\pgfqpoint{2.086574in}{3.066548in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{3.059645in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{3.052489in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{3.045072in}}%
\pgfpathlineto{\pgfqpoint{2.037597in}{3.037821in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{3.030406in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{3.022873in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{3.015102in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{3.007117in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{2.999009in}}%
\pgfpathlineto{\pgfqpoint{1.964131in}{2.990728in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{2.982286in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{2.973789in}}%
\pgfpathlineto{\pgfqpoint{1.927398in}{2.965170in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.956349in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{2.947402in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{2.938296in}}%
\pgfpathlineto{\pgfqpoint{1.878421in}{2.929140in}}%
\pgfpathlineto{\pgfqpoint{1.866177in}{2.919727in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.910080in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{2.900204in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{2.890100in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.879982in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{2.869723in}}%
\pgfpathlineto{\pgfqpoint{1.792711in}{2.859072in}}%
\pgfpathlineto{\pgfqpoint{1.780467in}{2.848212in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.837119in}}%
\pgfpathlineto{\pgfqpoint{1.755978in}{2.825835in}}%
\pgfpathlineto{\pgfqpoint{1.743734in}{2.814369in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{2.802585in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.790467in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{2.778123in}}%
\pgfpathlineto{\pgfqpoint{1.694757in}{2.765523in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{2.752611in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{2.739453in}}%
\pgfpathlineto{\pgfqpoint{1.658024in}{2.725881in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{2.712053in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{2.697837in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{2.683457in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.668636in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{2.653383in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{2.637727in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{2.621658in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{2.605521in}}%
\pgfpathlineto{\pgfqpoint{1.547825in}{2.589022in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{2.571661in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{2.553815in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{2.517859in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{2.498634in}}%
\pgfpathlineto{\pgfqpoint{1.474359in}{2.478705in}}%
\pgfpathlineto{\pgfqpoint{1.462115in}{2.458066in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{2.437003in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{2.415574in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{2.393336in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{2.370331in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{2.346537in}}%
\pgfpathlineto{\pgfqpoint{1.388649in}{2.321886in}}%
\pgfpathlineto{\pgfqpoint{1.376405in}{2.297017in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{2.244866in}}%
\pgfpathlineto{\pgfqpoint{1.339672in}{2.217525in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{2.189347in}}%
\pgfpathlineto{\pgfqpoint{1.315183in}{2.159930in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{2.130154in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.099330in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{2.067490in}}%
\pgfpathlineto{\pgfqpoint{1.266206in}{2.034478in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{2.000553in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.965515in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.929506in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{1.892514in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.854443in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.815650in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.775426in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.734305in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.692302in}}%
\pgfpathlineto{\pgfqpoint{1.143763in}{1.649384in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.607519in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{1.582055in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{1.578834in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{1.578834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.107030in}{1.241686in}}{\pgfqpoint{5.502733in}{3.554764in}}{%
\pgfpathmoveto{\pgfqpoint{1.107030in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{1.241686in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{1.241686in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.241686in}}%
\pgfpathlineto{\pgfqpoint{1.143763in}{1.245544in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.265152in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.294476in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.302946in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.314316in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{1.380901in}}%
\pgfpathlineto{\pgfqpoint{1.266206in}{1.402857in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{1.427042in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.457498in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.315183in}{1.521000in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{1.339672in}{1.578214in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{1.606609in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.634144in}}%
\pgfpathlineto{\pgfqpoint{1.376405in}{1.661597in}}%
\pgfpathlineto{\pgfqpoint{1.388649in}{1.689028in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{1.716437in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{1.743816in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.770899in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{1.816489in}}%
\pgfpathlineto{\pgfqpoint{1.462115in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.474359in}{1.846942in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{1.861324in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{1.875892in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{1.890535in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{1.905127in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{1.919669in}}%
\pgfpathlineto{\pgfqpoint{1.547825in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{1.948382in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{1.962701in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{1.976973in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{1.991115in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.005224in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{2.032898in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{2.046833in}}%
\pgfpathlineto{\pgfqpoint{1.658024in}{2.060556in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{2.074112in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{2.087567in}}%
\pgfpathlineto{\pgfqpoint{1.694757in}{2.100718in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{2.113225in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.125568in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{2.137926in}}%
\pgfpathlineto{\pgfqpoint{1.743734in}{2.150372in}}%
\pgfpathlineto{\pgfqpoint{1.755978in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.174506in}}%
\pgfpathlineto{\pgfqpoint{1.780467in}{2.185725in}}%
\pgfpathlineto{\pgfqpoint{1.792711in}{2.196921in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{2.208300in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.219739in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{2.231395in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{2.243026in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.254630in}}%
\pgfpathlineto{\pgfqpoint{1.866177in}{2.266205in}}%
\pgfpathlineto{\pgfqpoint{1.878421in}{2.277224in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{2.287595in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{2.298064in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.308449in}}%
\pgfpathlineto{\pgfqpoint{1.927398in}{2.318087in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{2.327603in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{2.337015in}}%
\pgfpathlineto{\pgfqpoint{1.964131in}{2.346423in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{2.355935in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{2.365439in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{2.374962in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{2.385163in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{2.395356in}}%
\pgfpathlineto{\pgfqpoint{2.037597in}{2.405417in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{2.414294in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{2.422927in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{2.431688in}}%
\pgfpathlineto{\pgfqpoint{2.086574in}{2.440304in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{2.448486in}}%
\pgfpathlineto{\pgfqpoint{2.111063in}{2.456482in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{2.464001in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{2.471492in}}%
\pgfpathlineto{\pgfqpoint{2.147796in}{2.477393in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{2.482690in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{2.488161in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{2.493549in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{2.498690in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{2.503844in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{2.508996in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{2.520299in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.526145in}}%
\pgfpathlineto{\pgfqpoint{2.270238in}{2.532119in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{2.538183in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{2.544253in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{2.550719in}}%
\pgfpathlineto{\pgfqpoint{2.319216in}{2.557276in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{2.563829in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{2.570367in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{2.576886in}}%
\pgfpathlineto{\pgfqpoint{2.368193in}{2.583453in}}%
\pgfpathlineto{\pgfqpoint{2.380437in}{2.589461in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{2.594586in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{2.599491in}}%
\pgfpathlineto{\pgfqpoint{2.417170in}{2.604394in}}%
\pgfpathlineto{\pgfqpoint{2.429414in}{2.609337in}}%
\pgfpathlineto{\pgfqpoint{2.441659in}{2.614387in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{2.619435in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{2.624507in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{2.629807in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{2.634984in}}%
\pgfpathlineto{\pgfqpoint{2.502880in}{2.639985in}}%
\pgfpathlineto{\pgfqpoint{2.515124in}{2.644608in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{2.648984in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{2.653358in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{2.657811in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{2.662361in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{2.667004in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{2.671645in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{2.680868in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{2.685815in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{2.649812in}{2.696280in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{2.701576in}}%
\pgfpathlineto{\pgfqpoint{2.674300in}{2.706724in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{2.712125in}}%
\pgfpathlineto{\pgfqpoint{2.698789in}{2.717698in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{2.723280in}}%
\pgfpathlineto{\pgfqpoint{2.723277in}{2.728707in}}%
\pgfpathlineto{\pgfqpoint{2.735522in}{2.733603in}}%
\pgfpathlineto{\pgfqpoint{2.747766in}{2.738467in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{2.743351in}}%
\pgfpathlineto{\pgfqpoint{2.772255in}{2.748347in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{2.753340in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{2.758469in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{2.763312in}}%
\pgfpathlineto{\pgfqpoint{2.821232in}{2.768014in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{2.772628in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{2.777123in}}%
\pgfpathlineto{\pgfqpoint{2.857965in}{2.781102in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{2.784525in}}%
\pgfpathlineto{\pgfqpoint{2.882453in}{2.787981in}}%
\pgfpathlineto{\pgfqpoint{2.894698in}{2.791607in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{2.795087in}}%
\pgfpathlineto{\pgfqpoint{2.919186in}{2.798452in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{2.801579in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{2.807712in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{2.810775in}}%
\pgfpathlineto{\pgfqpoint{2.980408in}{2.813847in}}%
\pgfpathlineto{\pgfqpoint{2.992652in}{2.816927in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{2.820046in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{2.823221in}}%
\pgfpathlineto{\pgfqpoint{3.029385in}{2.826395in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{2.829549in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{2.832697in}}%
\pgfpathlineto{\pgfqpoint{3.066118in}{2.835851in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{2.839043in}}%
\pgfpathlineto{\pgfqpoint{3.090606in}{2.842255in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{2.845466in}}%
\pgfpathlineto{\pgfqpoint{3.115095in}{2.848691in}}%
\pgfpathlineto{\pgfqpoint{3.127339in}{2.852462in}}%
\pgfpathlineto{\pgfqpoint{3.139584in}{2.856259in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{2.859761in}}%
\pgfpathlineto{\pgfqpoint{3.164072in}{2.863542in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{2.867225in}}%
\pgfpathlineto{\pgfqpoint{3.188561in}{2.870800in}}%
\pgfpathlineto{\pgfqpoint{3.200805in}{2.874372in}}%
\pgfpathlineto{\pgfqpoint{3.213049in}{2.877953in}}%
\pgfpathlineto{\pgfqpoint{3.225294in}{2.881706in}}%
\pgfpathlineto{\pgfqpoint{3.237538in}{2.884738in}}%
\pgfpathlineto{\pgfqpoint{3.249782in}{2.887768in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{2.890799in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{2.893808in}}%
\pgfpathlineto{\pgfqpoint{3.286515in}{2.896798in}}%
\pgfpathlineto{\pgfqpoint{3.298759in}{2.899789in}}%
\pgfpathlineto{\pgfqpoint{3.311004in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{3.323248in}{2.905882in}}%
\pgfpathlineto{\pgfqpoint{3.335492in}{2.908925in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{2.911948in}}%
\pgfpathlineto{\pgfqpoint{3.359981in}{2.914814in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{2.917424in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{2.919719in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{2.922284in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{2.925355in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{2.928398in}}%
\pgfpathlineto{\pgfqpoint{3.433447in}{2.931102in}}%
\pgfpathlineto{\pgfqpoint{3.445691in}{2.933973in}}%
\pgfpathlineto{\pgfqpoint{3.457935in}{2.936776in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{2.939571in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{2.942463in}}%
\pgfpathlineto{\pgfqpoint{3.494668in}{2.945399in}}%
\pgfpathlineto{\pgfqpoint{3.506912in}{2.948264in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{2.950514in}}%
\pgfpathlineto{\pgfqpoint{3.531401in}{2.952748in}}%
\pgfpathlineto{\pgfqpoint{3.543645in}{2.954954in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{2.957151in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{2.959069in}}%
\pgfpathlineto{\pgfqpoint{3.580378in}{2.960681in}}%
\pgfpathlineto{\pgfqpoint{3.592623in}{2.962349in}}%
\pgfpathlineto{\pgfqpoint{3.604867in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{3.617111in}{2.966975in}}%
\pgfpathlineto{\pgfqpoint{3.629355in}{2.969540in}}%
\pgfpathlineto{\pgfqpoint{3.641600in}{2.972139in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{2.974736in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{2.977331in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{2.979866in}}%
\pgfpathlineto{\pgfqpoint{3.690577in}{2.982393in}}%
\pgfpathlineto{\pgfqpoint{3.702821in}{2.984918in}}%
\pgfpathlineto{\pgfqpoint{3.715066in}{2.987485in}}%
\pgfpathlineto{\pgfqpoint{3.727310in}{2.990088in}}%
\pgfpathlineto{\pgfqpoint{3.739554in}{2.992688in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{2.994608in}}%
\pgfpathlineto{\pgfqpoint{3.764043in}{2.996498in}}%
\pgfpathlineto{\pgfqpoint{3.776287in}{2.998385in}}%
\pgfpathlineto{\pgfqpoint{3.788531in}{3.000427in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{3.002473in}}%
\pgfpathlineto{\pgfqpoint{3.813020in}{3.004531in}}%
\pgfpathlineto{\pgfqpoint{3.825264in}{3.006589in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{3.008730in}}%
\pgfpathlineto{\pgfqpoint{3.849753in}{3.010866in}}%
\pgfpathlineto{\pgfqpoint{3.861997in}{3.013011in}}%
\pgfpathlineto{\pgfqpoint{3.874241in}{3.015132in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{3.017295in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{3.019488in}}%
\pgfpathlineto{\pgfqpoint{3.910974in}{3.021575in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{3.023660in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.025763in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{3.027587in}}%
\pgfpathlineto{\pgfqpoint{3.959951in}{3.029248in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{3.030904in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{3.032617in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{3.034332in}}%
\pgfpathlineto{\pgfqpoint{4.008929in}{3.036046in}}%
\pgfpathlineto{\pgfqpoint{4.021173in}{3.037758in}}%
\pgfpathlineto{\pgfqpoint{4.033417in}{3.039465in}}%
\pgfpathlineto{\pgfqpoint{4.045662in}{3.041173in}}%
\pgfpathlineto{\pgfqpoint{4.057906in}{3.042716in}}%
\pgfpathlineto{\pgfqpoint{4.070150in}{3.044271in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{3.045837in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{3.047403in}}%
\pgfpathlineto{\pgfqpoint{4.106883in}{3.048960in}}%
\pgfpathlineto{\pgfqpoint{4.119127in}{3.050500in}}%
\pgfpathlineto{\pgfqpoint{4.131372in}{3.052371in}}%
\pgfpathlineto{\pgfqpoint{4.143616in}{3.054319in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{3.056272in}}%
\pgfpathlineto{\pgfqpoint{4.168105in}{3.058111in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{3.059941in}}%
\pgfpathlineto{\pgfqpoint{4.192593in}{3.061859in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{3.063848in}}%
\pgfpathlineto{\pgfqpoint{4.217082in}{3.065830in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.067796in}}%
\pgfpathlineto{\pgfqpoint{4.241570in}{3.069758in}}%
\pgfpathlineto{\pgfqpoint{4.253815in}{3.071665in}}%
\pgfpathlineto{\pgfqpoint{4.266059in}{3.073441in}}%
\pgfpathlineto{\pgfqpoint{4.278303in}{3.075216in}}%
\pgfpathlineto{\pgfqpoint{4.290547in}{3.076990in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{3.078799in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{3.080538in}}%
\pgfpathlineto{\pgfqpoint{4.327280in}{3.082407in}}%
\pgfpathlineto{\pgfqpoint{4.339525in}{3.084340in}}%
\pgfpathlineto{\pgfqpoint{4.351769in}{3.086270in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{3.088159in}}%
\pgfpathlineto{\pgfqpoint{4.376258in}{3.089817in}}%
\pgfpathlineto{\pgfqpoint{4.388502in}{3.091612in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{3.093488in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{3.095363in}}%
\pgfpathlineto{\pgfqpoint{4.425235in}{3.097236in}}%
\pgfpathlineto{\pgfqpoint{4.437479in}{3.099094in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{4.461968in}{3.102440in}}%
\pgfpathlineto{\pgfqpoint{4.474212in}{3.104105in}}%
\pgfpathlineto{\pgfqpoint{4.486456in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{3.107250in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{3.108837in}}%
\pgfpathlineto{\pgfqpoint{4.523189in}{3.110578in}}%
\pgfpathlineto{\pgfqpoint{4.535433in}{3.112475in}}%
\pgfpathlineto{\pgfqpoint{4.547678in}{3.114163in}}%
\pgfpathlineto{\pgfqpoint{4.559922in}{3.115731in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{3.117291in}}%
\pgfpathlineto{\pgfqpoint{4.584411in}{3.118851in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.120473in}}%
\pgfpathlineto{\pgfqpoint{4.608899in}{3.122099in}}%
\pgfpathlineto{\pgfqpoint{4.621144in}{3.123728in}}%
\pgfpathlineto{\pgfqpoint{4.633388in}{3.125383in}}%
\pgfpathlineto{\pgfqpoint{4.645632in}{3.126939in}}%
\pgfpathlineto{\pgfqpoint{4.657876in}{3.128359in}}%
\pgfpathlineto{\pgfqpoint{4.670121in}{3.129716in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{3.131059in}}%
\pgfpathlineto{\pgfqpoint{4.694609in}{3.132400in}}%
\pgfpathlineto{\pgfqpoint{4.706854in}{3.133641in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{3.134863in}}%
\pgfpathlineto{\pgfqpoint{4.731342in}{3.136084in}}%
\pgfpathlineto{\pgfqpoint{4.743586in}{3.137411in}}%
\pgfpathlineto{\pgfqpoint{4.755831in}{3.138766in}}%
\pgfpathlineto{\pgfqpoint{4.768075in}{3.140128in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{3.141439in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{3.142742in}}%
\pgfpathlineto{\pgfqpoint{4.804808in}{3.144043in}}%
\pgfpathlineto{\pgfqpoint{4.817052in}{3.145445in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{3.146827in}}%
\pgfpathlineto{\pgfqpoint{4.841541in}{3.148186in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.149547in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{3.150912in}}%
\pgfpathlineto{\pgfqpoint{4.878274in}{3.152276in}}%
\pgfpathlineto{\pgfqpoint{4.890518in}{3.153597in}}%
\pgfpathlineto{\pgfqpoint{4.902762in}{3.154934in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{3.156345in}}%
\pgfpathlineto{\pgfqpoint{4.927251in}{3.157755in}}%
\pgfpathlineto{\pgfqpoint{4.939495in}{3.159106in}}%
\pgfpathlineto{\pgfqpoint{4.951740in}{3.160438in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{3.161770in}}%
\pgfpathlineto{\pgfqpoint{4.976228in}{3.163101in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{3.164453in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{3.165834in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{3.167368in}}%
\pgfpathlineto{\pgfqpoint{5.025205in}{3.168967in}}%
\pgfpathlineto{\pgfqpoint{5.037450in}{3.170563in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{3.172157in}}%
\pgfpathlineto{\pgfqpoint{5.061938in}{3.173453in}}%
\pgfpathlineto{\pgfqpoint{5.074183in}{3.174717in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{3.175986in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{3.177253in}}%
\pgfpathlineto{\pgfqpoint{5.110915in}{3.178520in}}%
\pgfpathlineto{\pgfqpoint{5.123160in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{5.135404in}{3.181146in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.182229in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{3.183156in}}%
\pgfpathlineto{\pgfqpoint{5.172137in}{3.184028in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.184538in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{3.185015in}}%
\pgfpathlineto{\pgfqpoint{5.208870in}{3.185605in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{3.186258in}}%
\pgfpathlineto{\pgfqpoint{5.233358in}{3.186907in}}%
\pgfpathlineto{\pgfqpoint{5.245603in}{3.187554in}}%
\pgfpathlineto{\pgfqpoint{5.257847in}{3.188173in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{3.188571in}}%
\pgfpathlineto{\pgfqpoint{5.282336in}{3.188924in}}%
\pgfpathlineto{\pgfqpoint{5.294580in}{3.189300in}}%
\pgfpathlineto{\pgfqpoint{5.306824in}{3.189804in}}%
\pgfpathlineto{\pgfqpoint{5.319068in}{3.190306in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{3.190645in}}%
\pgfpathlineto{\pgfqpoint{5.343557in}{3.190679in}}%
\pgfpathlineto{\pgfqpoint{5.355801in}{3.190668in}}%
\pgfpathlineto{\pgfqpoint{5.368046in}{3.190657in}}%
\pgfpathlineto{\pgfqpoint{5.380290in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.392534in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.417023in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.453756in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.490489in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.190648in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.490489in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.478244in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.466000in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.453756in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.441511in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.429267in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.417023in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.392534in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.380290in}{3.554764in}}%
\pgfpathlineto{\pgfqpoint{5.368046in}{3.554712in}}%
\pgfpathlineto{\pgfqpoint{5.355801in}{3.554651in}}%
\pgfpathlineto{\pgfqpoint{5.343557in}{3.554590in}}%
\pgfpathlineto{\pgfqpoint{5.331313in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{5.319068in}{3.554204in}}%
\pgfpathlineto{\pgfqpoint{5.306824in}{3.553729in}}%
\pgfpathlineto{\pgfqpoint{5.294580in}{3.553255in}}%
\pgfpathlineto{\pgfqpoint{5.282336in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{5.270091in}{3.550622in}}%
\pgfpathlineto{\pgfqpoint{5.257847in}{3.549121in}}%
\pgfpathlineto{\pgfqpoint{5.245603in}{3.548249in}}%
\pgfpathlineto{\pgfqpoint{5.233358in}{3.547525in}}%
\pgfpathlineto{\pgfqpoint{5.221114in}{3.546802in}}%
\pgfpathlineto{\pgfqpoint{5.208870in}{3.546097in}}%
\pgfpathlineto{\pgfqpoint{5.196625in}{3.545483in}}%
\pgfpathlineto{\pgfqpoint{5.184381in}{3.544971in}}%
\pgfpathlineto{\pgfqpoint{5.172137in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{5.159893in}{3.543840in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.543269in}}%
\pgfpathlineto{\pgfqpoint{5.135404in}{3.542732in}}%
\pgfpathlineto{\pgfqpoint{5.123160in}{3.542119in}}%
\pgfpathlineto{\pgfqpoint{5.110915in}{3.541492in}}%
\pgfpathlineto{\pgfqpoint{5.098671in}{3.540614in}}%
\pgfpathlineto{\pgfqpoint{5.086427in}{3.539736in}}%
\pgfpathlineto{\pgfqpoint{5.074183in}{3.538860in}}%
\pgfpathlineto{\pgfqpoint{5.061938in}{3.537960in}}%
\pgfpathlineto{\pgfqpoint{5.049694in}{3.537048in}}%
\pgfpathlineto{\pgfqpoint{5.037450in}{3.536076in}}%
\pgfpathlineto{\pgfqpoint{5.025205in}{3.535102in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{3.534086in}}%
\pgfpathlineto{\pgfqpoint{5.000717in}{3.533057in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{3.532073in}}%
\pgfpathlineto{\pgfqpoint{4.976228in}{3.531086in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{3.530079in}}%
\pgfpathlineto{\pgfqpoint{4.951740in}{3.529071in}}%
\pgfpathlineto{\pgfqpoint{4.939495in}{3.528064in}}%
\pgfpathlineto{\pgfqpoint{4.927251in}{3.527150in}}%
\pgfpathlineto{\pgfqpoint{4.915007in}{3.526237in}}%
\pgfpathlineto{\pgfqpoint{4.902762in}{3.525322in}}%
\pgfpathlineto{\pgfqpoint{4.890518in}{3.524422in}}%
\pgfpathlineto{\pgfqpoint{4.878274in}{3.523594in}}%
\pgfpathlineto{\pgfqpoint{4.866029in}{3.523014in}}%
\pgfpathlineto{\pgfqpoint{4.853785in}{3.522436in}}%
\pgfpathlineto{\pgfqpoint{4.841541in}{3.521820in}}%
\pgfpathlineto{\pgfqpoint{4.829297in}{3.521127in}}%
\pgfpathlineto{\pgfqpoint{4.817052in}{3.520423in}}%
\pgfpathlineto{\pgfqpoint{4.804808in}{3.519696in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{3.518325in}}%
\pgfpathlineto{\pgfqpoint{4.780319in}{3.516954in}}%
\pgfpathlineto{\pgfqpoint{4.768075in}{3.515713in}}%
\pgfpathlineto{\pgfqpoint{4.755831in}{3.514800in}}%
\pgfpathlineto{\pgfqpoint{4.743586in}{3.513889in}}%
\pgfpathlineto{\pgfqpoint{4.731342in}{3.512920in}}%
\pgfpathlineto{\pgfqpoint{4.719098in}{3.511472in}}%
\pgfpathlineto{\pgfqpoint{4.706854in}{3.510025in}}%
\pgfpathlineto{\pgfqpoint{4.694609in}{3.508840in}}%
\pgfpathlineto{\pgfqpoint{4.682365in}{3.508078in}}%
\pgfpathlineto{\pgfqpoint{4.670121in}{3.507311in}}%
\pgfpathlineto{\pgfqpoint{4.657876in}{3.506542in}}%
\pgfpathlineto{\pgfqpoint{4.645632in}{3.505735in}}%
\pgfpathlineto{\pgfqpoint{4.633388in}{3.504915in}}%
\pgfpathlineto{\pgfqpoint{4.621144in}{3.504055in}}%
\pgfpathlineto{\pgfqpoint{4.608899in}{3.503310in}}%
\pgfpathlineto{\pgfqpoint{4.596655in}{3.502576in}}%
\pgfpathlineto{\pgfqpoint{4.584411in}{3.501811in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{3.500675in}}%
\pgfpathlineto{\pgfqpoint{4.559922in}{3.499539in}}%
\pgfpathlineto{\pgfqpoint{4.547678in}{3.498404in}}%
\pgfpathlineto{\pgfqpoint{4.535433in}{3.497639in}}%
\pgfpathlineto{\pgfqpoint{4.523189in}{3.497211in}}%
\pgfpathlineto{\pgfqpoint{4.510945in}{3.496870in}}%
\pgfpathlineto{\pgfqpoint{4.498701in}{3.496225in}}%
\pgfpathlineto{\pgfqpoint{4.486456in}{3.495179in}}%
\pgfpathlineto{\pgfqpoint{4.474212in}{3.494063in}}%
\pgfpathlineto{\pgfqpoint{4.461968in}{3.492928in}}%
\pgfpathlineto{\pgfqpoint{4.449723in}{3.491832in}}%
\pgfpathlineto{\pgfqpoint{4.437479in}{3.490737in}}%
\pgfpathlineto{\pgfqpoint{4.425235in}{3.489594in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{3.488525in}}%
\pgfpathlineto{\pgfqpoint{4.400746in}{3.487457in}}%
\pgfpathlineto{\pgfqpoint{4.388502in}{3.486390in}}%
\pgfpathlineto{\pgfqpoint{4.376258in}{3.485348in}}%
\pgfpathlineto{\pgfqpoint{4.364013in}{3.484449in}}%
\pgfpathlineto{\pgfqpoint{4.351769in}{3.483599in}}%
\pgfpathlineto{\pgfqpoint{4.339525in}{3.482721in}}%
\pgfpathlineto{\pgfqpoint{4.327280in}{3.481845in}}%
\pgfpathlineto{\pgfqpoint{4.315036in}{3.481017in}}%
\pgfpathlineto{\pgfqpoint{4.302792in}{3.480292in}}%
\pgfpathlineto{\pgfqpoint{4.290547in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{4.278303in}{3.478441in}}%
\pgfpathlineto{\pgfqpoint{4.266059in}{3.477407in}}%
\pgfpathlineto{\pgfqpoint{4.253815in}{3.476374in}}%
\pgfpathlineto{\pgfqpoint{4.241570in}{3.475149in}}%
\pgfpathlineto{\pgfqpoint{4.229326in}{3.473436in}}%
\pgfpathlineto{\pgfqpoint{4.217082in}{3.471726in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{3.469961in}}%
\pgfpathlineto{\pgfqpoint{4.192593in}{3.468184in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{3.466438in}}%
\pgfpathlineto{\pgfqpoint{4.168105in}{3.464708in}}%
\pgfpathlineto{\pgfqpoint{4.155860in}{3.462980in}}%
\pgfpathlineto{\pgfqpoint{4.143616in}{3.461667in}}%
\pgfpathlineto{\pgfqpoint{4.131372in}{3.460448in}}%
\pgfpathlineto{\pgfqpoint{4.119127in}{3.459286in}}%
\pgfpathlineto{\pgfqpoint{4.106883in}{3.458304in}}%
\pgfpathlineto{\pgfqpoint{4.094639in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{3.456508in}}%
\pgfpathlineto{\pgfqpoint{4.070150in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{4.057906in}{3.454782in}}%
\pgfpathlineto{\pgfqpoint{4.045662in}{3.453939in}}%
\pgfpathlineto{\pgfqpoint{4.033417in}{3.452898in}}%
\pgfpathlineto{\pgfqpoint{4.021173in}{3.451822in}}%
\pgfpathlineto{\pgfqpoint{4.008929in}{3.450715in}}%
\pgfpathlineto{\pgfqpoint{3.996684in}{3.449609in}}%
\pgfpathlineto{\pgfqpoint{3.984440in}{3.448500in}}%
\pgfpathlineto{\pgfqpoint{3.972196in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{3.959951in}{3.445713in}}%
\pgfpathlineto{\pgfqpoint{3.947707in}{3.444139in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.443161in}}%
\pgfpathlineto{\pgfqpoint{3.923219in}{3.442481in}}%
\pgfpathlineto{\pgfqpoint{3.910974in}{3.441806in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{3.441131in}}%
\pgfpathlineto{\pgfqpoint{3.886486in}{3.440419in}}%
\pgfpathlineto{\pgfqpoint{3.874241in}{3.439451in}}%
\pgfpathlineto{\pgfqpoint{3.861997in}{3.438364in}}%
\pgfpathlineto{\pgfqpoint{3.849753in}{3.437237in}}%
\pgfpathlineto{\pgfqpoint{3.837509in}{3.436069in}}%
\pgfpathlineto{\pgfqpoint{3.825264in}{3.434530in}}%
\pgfpathlineto{\pgfqpoint{3.813020in}{3.432465in}}%
\pgfpathlineto{\pgfqpoint{3.800776in}{3.430402in}}%
\pgfpathlineto{\pgfqpoint{3.788531in}{3.428458in}}%
\pgfpathlineto{\pgfqpoint{3.776287in}{3.426935in}}%
\pgfpathlineto{\pgfqpoint{3.764043in}{3.425509in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.424082in}}%
\pgfpathlineto{\pgfqpoint{3.739554in}{3.422708in}}%
\pgfpathlineto{\pgfqpoint{3.727310in}{3.421427in}}%
\pgfpathlineto{\pgfqpoint{3.715066in}{3.420149in}}%
\pgfpathlineto{\pgfqpoint{3.702821in}{3.418897in}}%
\pgfpathlineto{\pgfqpoint{3.690577in}{3.417572in}}%
\pgfpathlineto{\pgfqpoint{3.678333in}{3.416250in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{3.414920in}}%
\pgfpathlineto{\pgfqpoint{3.653844in}{3.413625in}}%
\pgfpathlineto{\pgfqpoint{3.641600in}{3.412332in}}%
\pgfpathlineto{\pgfqpoint{3.629355in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{3.617111in}{3.409778in}}%
\pgfpathlineto{\pgfqpoint{3.604867in}{3.408486in}}%
\pgfpathlineto{\pgfqpoint{3.592623in}{3.406720in}}%
\pgfpathlineto{\pgfqpoint{3.580378in}{3.405122in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{3.403568in}}%
\pgfpathlineto{\pgfqpoint{3.555890in}{3.401860in}}%
\pgfpathlineto{\pgfqpoint{3.543645in}{3.400268in}}%
\pgfpathlineto{\pgfqpoint{3.531401in}{3.398723in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{3.397447in}}%
\pgfpathlineto{\pgfqpoint{3.506912in}{3.396254in}}%
\pgfpathlineto{\pgfqpoint{3.494668in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{3.482424in}{3.393531in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{3.391900in}}%
\pgfpathlineto{\pgfqpoint{3.457935in}{3.389582in}}%
\pgfpathlineto{\pgfqpoint{3.445691in}{3.387271in}}%
\pgfpathlineto{\pgfqpoint{3.433447in}{3.385514in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{3.383960in}}%
\pgfpathlineto{\pgfqpoint{3.408958in}{3.382074in}}%
\pgfpathlineto{\pgfqpoint{3.396714in}{3.380370in}}%
\pgfpathlineto{\pgfqpoint{3.384470in}{3.378832in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{3.359981in}{3.375676in}}%
\pgfpathlineto{\pgfqpoint{3.347737in}{3.373835in}}%
\pgfpathlineto{\pgfqpoint{3.335492in}{3.371799in}}%
\pgfpathlineto{\pgfqpoint{3.323248in}{3.369670in}}%
\pgfpathlineto{\pgfqpoint{3.311004in}{3.367544in}}%
\pgfpathlineto{\pgfqpoint{3.298759in}{3.365422in}}%
\pgfpathlineto{\pgfqpoint{3.286515in}{3.363070in}}%
\pgfpathlineto{\pgfqpoint{3.274271in}{3.360701in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{3.358439in}}%
\pgfpathlineto{\pgfqpoint{3.249782in}{3.356447in}}%
\pgfpathlineto{\pgfqpoint{3.237538in}{3.354477in}}%
\pgfpathlineto{\pgfqpoint{3.225294in}{3.352509in}}%
\pgfpathlineto{\pgfqpoint{3.213049in}{3.350396in}}%
\pgfpathlineto{\pgfqpoint{3.200805in}{3.347894in}}%
\pgfpathlineto{\pgfqpoint{3.188561in}{3.345279in}}%
\pgfpathlineto{\pgfqpoint{3.176316in}{3.342673in}}%
\pgfpathlineto{\pgfqpoint{3.164072in}{3.339948in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.336895in}}%
\pgfpathlineto{\pgfqpoint{3.139584in}{3.334123in}}%
\pgfpathlineto{\pgfqpoint{3.127339in}{3.332269in}}%
\pgfpathlineto{\pgfqpoint{3.115095in}{3.330368in}}%
\pgfpathlineto{\pgfqpoint{3.102851in}{3.328516in}}%
\pgfpathlineto{\pgfqpoint{3.090606in}{3.326556in}}%
\pgfpathlineto{\pgfqpoint{3.078362in}{3.324597in}}%
\pgfpathlineto{\pgfqpoint{3.066118in}{3.322479in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{3.320084in}}%
\pgfpathlineto{\pgfqpoint{3.041629in}{3.317721in}}%
\pgfpathlineto{\pgfqpoint{3.029385in}{3.315434in}}%
\pgfpathlineto{\pgfqpoint{3.017141in}{3.313268in}}%
\pgfpathlineto{\pgfqpoint{3.004896in}{3.311103in}}%
\pgfpathlineto{\pgfqpoint{2.992652in}{3.309013in}}%
\pgfpathlineto{\pgfqpoint{2.980408in}{3.306980in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{3.304728in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{3.302395in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{3.300063in}}%
\pgfpathlineto{\pgfqpoint{2.931431in}{3.297698in}}%
\pgfpathlineto{\pgfqpoint{2.919186in}{3.295325in}}%
\pgfpathlineto{\pgfqpoint{2.906942in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{2.894698in}{3.290671in}}%
\pgfpathlineto{\pgfqpoint{2.882453in}{3.288106in}}%
\pgfpathlineto{\pgfqpoint{2.870209in}{3.285093in}}%
\pgfpathlineto{\pgfqpoint{2.857965in}{3.282349in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{3.279505in}}%
\pgfpathlineto{\pgfqpoint{2.833476in}{3.277061in}}%
\pgfpathlineto{\pgfqpoint{2.821232in}{3.274594in}}%
\pgfpathlineto{\pgfqpoint{2.808988in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{3.268817in}}%
\pgfpathlineto{\pgfqpoint{2.784499in}{3.265516in}}%
\pgfpathlineto{\pgfqpoint{2.772255in}{3.261142in}}%
\pgfpathlineto{\pgfqpoint{2.760010in}{3.256773in}}%
\pgfpathlineto{\pgfqpoint{2.747766in}{3.252369in}}%
\pgfpathlineto{\pgfqpoint{2.735522in}{3.247189in}}%
\pgfpathlineto{\pgfqpoint{2.723277in}{3.241765in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{2.698789in}{3.234502in}}%
\pgfpathlineto{\pgfqpoint{2.686545in}{3.231643in}}%
\pgfpathlineto{\pgfqpoint{2.674300in}{3.229242in}}%
\pgfpathlineto{\pgfqpoint{2.662056in}{3.227088in}}%
\pgfpathlineto{\pgfqpoint{2.649812in}{3.225002in}}%
\pgfpathlineto{\pgfqpoint{2.637567in}{3.222921in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{3.219817in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{3.216175in}}%
\pgfpathlineto{\pgfqpoint{2.600835in}{3.212614in}}%
\pgfpathlineto{\pgfqpoint{2.588590in}{3.209141in}}%
\pgfpathlineto{\pgfqpoint{2.576346in}{3.205929in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{3.202719in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{3.199630in}}%
\pgfpathlineto{\pgfqpoint{2.539613in}{3.196590in}}%
\pgfpathlineto{\pgfqpoint{2.527369in}{3.192917in}}%
\pgfpathlineto{\pgfqpoint{2.515124in}{3.189246in}}%
\pgfpathlineto{\pgfqpoint{2.502880in}{3.185243in}}%
\pgfpathlineto{\pgfqpoint{2.490636in}{3.181451in}}%
\pgfpathlineto{\pgfqpoint{2.478392in}{3.177601in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{3.173639in}}%
\pgfpathlineto{\pgfqpoint{2.453903in}{3.169631in}}%
\pgfpathlineto{\pgfqpoint{2.441659in}{3.165417in}}%
\pgfpathlineto{\pgfqpoint{2.429414in}{3.161205in}}%
\pgfpathlineto{\pgfqpoint{2.417170in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{3.153579in}}%
\pgfpathlineto{\pgfqpoint{2.392681in}{3.149539in}}%
\pgfpathlineto{\pgfqpoint{2.380437in}{3.145236in}}%
\pgfpathlineto{\pgfqpoint{2.368193in}{3.141240in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{3.136998in}}%
\pgfpathlineto{\pgfqpoint{2.343704in}{3.132797in}}%
\pgfpathlineto{\pgfqpoint{2.331460in}{3.128693in}}%
\pgfpathlineto{\pgfqpoint{2.319216in}{3.124661in}}%
\pgfpathlineto{\pgfqpoint{2.306971in}{3.120664in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{3.116778in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{3.112950in}}%
\pgfpathlineto{\pgfqpoint{2.270238in}{3.109006in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{3.104283in}}%
\pgfpathlineto{\pgfqpoint{2.245750in}{3.099680in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{3.091961in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{3.088567in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{3.085175in}}%
\pgfpathlineto{\pgfqpoint{2.184528in}{3.081667in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{3.078002in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{3.073208in}}%
\pgfpathlineto{\pgfqpoint{2.147796in}{3.066985in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{3.060757in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{3.054776in}}%
\pgfpathlineto{\pgfqpoint{2.111063in}{3.048823in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{3.042664in}}%
\pgfpathlineto{\pgfqpoint{2.086574in}{3.036777in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{3.029838in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{3.022522in}}%
\pgfpathlineto{\pgfqpoint{2.049841in}{3.013954in}}%
\pgfpathlineto{\pgfqpoint{2.037597in}{3.005149in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{2.997396in}}%
\pgfpathlineto{\pgfqpoint{2.013108in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{2.983495in}}%
\pgfpathlineto{\pgfqpoint{1.988620in}{2.975721in}}%
\pgfpathlineto{\pgfqpoint{1.976375in}{2.967714in}}%
\pgfpathlineto{\pgfqpoint{1.964131in}{2.959715in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{2.950697in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{2.941587in}}%
\pgfpathlineto{\pgfqpoint{1.927398in}{2.933533in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.925879in}}%
\pgfpathlineto{\pgfqpoint{1.902910in}{2.917296in}}%
\pgfpathlineto{\pgfqpoint{1.890665in}{2.908673in}}%
\pgfpathlineto{\pgfqpoint{1.878421in}{2.901283in}}%
\pgfpathlineto{\pgfqpoint{1.866177in}{2.893948in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.886506in}}%
\pgfpathlineto{\pgfqpoint{1.841688in}{2.879053in}}%
\pgfpathlineto{\pgfqpoint{1.829444in}{2.871614in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.864202in}}%
\pgfpathlineto{\pgfqpoint{1.804955in}{2.854614in}}%
\pgfpathlineto{\pgfqpoint{1.792711in}{2.845015in}}%
\pgfpathlineto{\pgfqpoint{1.780467in}{2.835787in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.827144in}}%
\pgfpathlineto{\pgfqpoint{1.755978in}{2.818459in}}%
\pgfpathlineto{\pgfqpoint{1.743734in}{2.809365in}}%
\pgfpathlineto{\pgfqpoint{1.731489in}{2.799228in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.788691in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{2.777982in}}%
\pgfpathlineto{\pgfqpoint{1.694757in}{2.768153in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{2.756024in}}%
\pgfpathlineto{\pgfqpoint{1.670268in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{1.658024in}{2.731353in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{2.719536in}}%
\pgfpathlineto{\pgfqpoint{1.633535in}{2.707240in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{2.695616in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.681028in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{2.665527in}}%
\pgfpathlineto{\pgfqpoint{1.584558in}{2.650060in}}%
\pgfpathlineto{\pgfqpoint{1.572314in}{2.636038in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{2.622498in}}%
\pgfpathlineto{\pgfqpoint{1.547825in}{2.608972in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{2.594460in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{2.575830in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.557250in}}%
\pgfpathlineto{\pgfqpoint{1.498848in}{2.538721in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{2.517941in}}%
\pgfpathlineto{\pgfqpoint{1.474359in}{2.497360in}}%
\pgfpathlineto{\pgfqpoint{1.462115in}{2.476945in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{2.455501in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{2.429032in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{2.401861in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{2.375542in}}%
\pgfpathlineto{\pgfqpoint{1.400893in}{2.354637in}}%
\pgfpathlineto{\pgfqpoint{1.388649in}{2.333761in}}%
\pgfpathlineto{\pgfqpoint{1.376405in}{2.313003in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{2.292365in}}%
\pgfpathlineto{\pgfqpoint{1.351916in}{2.270188in}}%
\pgfpathlineto{\pgfqpoint{1.339672in}{2.243455in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{2.216850in}}%
\pgfpathlineto{\pgfqpoint{1.315183in}{2.190380in}}%
\pgfpathlineto{\pgfqpoint{1.302939in}{2.159817in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{2.127100in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{2.096705in}}%
\pgfpathlineto{\pgfqpoint{1.266206in}{2.068911in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{2.036898in}}%
\pgfpathlineto{\pgfqpoint{1.241718in}{2.000156in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.963783in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{1.926271in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.884645in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.847777in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.823506in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.789220in}}%
\pgfpathlineto{\pgfqpoint{1.143763in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{1.778476in}}%
\pgfpathlineto{\pgfqpoint{1.107030in}{1.778476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107030in}{1.276325in}}%
\pgfpathlineto{\pgfqpoint{1.119275in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{1.180496in}{1.476947in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.229473in}{1.629964in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{1.698957in}}%
\pgfpathlineto{\pgfqpoint{1.290695in}{1.794417in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{1.880749in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.960050in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{2.055291in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{2.099374in}}%
\pgfpathlineto{\pgfqpoint{1.486603in}{2.180997in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{2.218288in}}%
\pgfpathlineto{\pgfqpoint{1.560069in}{2.288332in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{2.353092in}}%
\pgfpathlineto{\pgfqpoint{1.645779in}{2.398341in}}%
\pgfpathlineto{\pgfqpoint{1.682512in}{2.440852in}}%
\pgfpathlineto{\pgfqpoint{1.719245in}{2.481155in}}%
\pgfpathlineto{\pgfqpoint{1.768222in}{2.531276in}}%
\pgfpathlineto{\pgfqpoint{1.817199in}{2.577842in}}%
\pgfpathlineto{\pgfqpoint{1.878421in}{2.632129in}}%
\pgfpathlineto{\pgfqpoint{1.939642in}{2.682082in}}%
\pgfpathlineto{\pgfqpoint{2.000864in}{2.729144in}}%
\pgfpathlineto{\pgfqpoint{2.062085in}{2.772535in}}%
\pgfpathlineto{\pgfqpoint{2.123307in}{2.813245in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{2.844084in}}%
\pgfpathlineto{\pgfqpoint{2.233506in}{2.880629in}}%
\pgfpathlineto{\pgfqpoint{2.294727in}{2.915116in}}%
\pgfpathlineto{\pgfqpoint{2.355949in}{2.947807in}}%
\pgfpathlineto{\pgfqpoint{2.466147in}{3.002004in}}%
\pgfpathlineto{\pgfqpoint{2.551857in}{3.041079in}}%
\pgfpathlineto{\pgfqpoint{2.625323in}{3.072249in}}%
\pgfpathlineto{\pgfqpoint{2.772255in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{2.857965in}{3.159951in}}%
\pgfpathlineto{\pgfqpoint{2.955919in}{3.192614in}}%
\pgfpathlineto{\pgfqpoint{3.053873in}{3.222822in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.251139in}}%
\pgfpathlineto{\pgfqpoint{3.262027in}{3.280761in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{3.308196in}}%
\pgfpathlineto{\pgfqpoint{3.494668in}{3.336407in}}%
\pgfpathlineto{\pgfqpoint{3.617111in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{3.751798in}{3.388682in}}%
\pgfpathlineto{\pgfqpoint{3.898730in}{3.414748in}}%
\pgfpathlineto{\pgfqpoint{4.045662in}{3.438381in}}%
\pgfpathlineto{\pgfqpoint{4.241570in}{3.466726in}}%
\pgfpathlineto{\pgfqpoint{4.412990in}{3.489455in}}%
\pgfpathlineto{\pgfqpoint{4.572166in}{3.508679in}}%
\pgfpathlineto{\pgfqpoint{4.804808in}{3.534335in}}%
\pgfpathlineto{\pgfqpoint{5.012961in}{3.554842in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.566460in}}%
\pgfpathlineto{\pgfqpoint{5.404779in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.566514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.887245in}{0.838523in}}{\pgfqpoint{4.835273in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107030in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{1.131519in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{1.143763in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.168252in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{1.192740in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.599481in}}%
\pgfpathlineto{\pgfqpoint{1.217229in}{1.629757in}}%
\pgfpathlineto{\pgfqpoint{1.266206in}{1.735884in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{1.761873in}}%
\pgfpathlineto{\pgfqpoint{1.327428in}{1.883262in}}%
\pgfpathlineto{\pgfqpoint{1.364161in}{1.963254in}}%
\pgfpathlineto{\pgfqpoint{1.413138in}{2.059679in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{2.112277in}}%
\pgfpathlineto{\pgfqpoint{1.449871in}{2.135995in}}%
\pgfpathlineto{\pgfqpoint{1.474359in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{1.523336in}{2.240478in}}%
\pgfpathlineto{\pgfqpoint{1.535581in}{2.257064in}}%
\pgfpathlineto{\pgfqpoint{1.621291in}{2.357399in}}%
\pgfpathlineto{\pgfqpoint{1.707001in}{2.445604in}}%
\pgfpathlineto{\pgfqpoint{1.755978in}{2.490681in}}%
\pgfpathlineto{\pgfqpoint{1.853932in}{2.570568in}}%
\pgfpathlineto{\pgfqpoint{1.915154in}{2.617164in}}%
\pgfpathlineto{\pgfqpoint{1.964131in}{2.653069in}}%
\pgfpathlineto{\pgfqpoint{2.074330in}{2.730763in}}%
\pgfpathlineto{\pgfqpoint{2.098818in}{2.745575in}}%
\pgfpathlineto{\pgfqpoint{2.135551in}{2.766125in}}%
\pgfpathlineto{\pgfqpoint{2.172284in}{2.783081in}}%
\pgfpathlineto{\pgfqpoint{2.257994in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{2.368193in}{2.862346in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{2.876535in}}%
\pgfpathlineto{\pgfqpoint{2.564102in}{2.932540in}}%
\pgfpathlineto{\pgfqpoint{2.711033in}{2.980379in}}%
\pgfpathlineto{\pgfqpoint{2.796743in}{3.013643in}}%
\pgfpathlineto{\pgfqpoint{2.845720in}{3.028314in}}%
\pgfpathlineto{\pgfqpoint{2.894698in}{3.041139in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{3.057751in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.098328in}}%
\pgfpathlineto{\pgfqpoint{3.200805in}{3.111133in}}%
\pgfpathlineto{\pgfqpoint{3.237538in}{3.119607in}}%
\pgfpathlineto{\pgfqpoint{3.421202in}{3.156179in}}%
\pgfpathlineto{\pgfqpoint{3.470180in}{3.165736in}}%
\pgfpathlineto{\pgfqpoint{3.519157in}{3.173980in}}%
\pgfpathlineto{\pgfqpoint{3.666088in}{3.196126in}}%
\pgfpathlineto{\pgfqpoint{3.849753in}{3.224051in}}%
\pgfpathlineto{\pgfqpoint{3.935463in}{3.234462in}}%
\pgfpathlineto{\pgfqpoint{4.180349in}{3.263189in}}%
\pgfpathlineto{\pgfqpoint{4.278303in}{3.276828in}}%
\pgfpathlineto{\pgfqpoint{4.523189in}{3.303895in}}%
\pgfpathlineto{\pgfqpoint{4.792564in}{3.330533in}}%
\pgfpathlineto{\pgfqpoint{4.841541in}{3.335003in}}%
\pgfpathlineto{\pgfqpoint{4.963984in}{3.345924in}}%
\pgfpathlineto{\pgfqpoint{5.147648in}{3.362749in}}%
\pgfpathlineto{\pgfqpoint{5.319068in}{3.372255in}}%
\pgfpathlineto{\pgfqpoint{5.368046in}{3.372685in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.372706in}}%
\pgfpathlineto{\pgfqpoint{5.502733in}{3.372706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.887245in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.722518in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887245in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{5.722518in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.304882in,y=3.898286in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Network}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027479in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{5.508629in}{0.991301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569740in}{0.991301in}}{\pgfqpoint{5.569740in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.569740in}{1.867248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.569740in}{1.928359in}}{\pgfqpoint{5.508629in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{1.928359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.966368in}{1.928359in}}{\pgfqpoint{2.966368in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{2.966368in}{1.052412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.966368in}{0.991301in}}{\pgfqpoint{3.027479in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{3.027479in}{0.991301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088590in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.394145in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{1.699192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944145in,y=1.592248in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088590in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.394145in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{1.276497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.944145in,y=1.169552in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/obstacles-10-2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.764244in}{4.188991in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.764244in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.764244in}{4.188991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{1.032942in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{1.032942in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245728in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245728in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427875in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.427875in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427875in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610022in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.610022in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610022in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792169in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.792169in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.792169in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373593in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{0.865097in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{0.865097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=0.765078in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{1.918864in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{1.918864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.818844in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{2.972630in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{2.972630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=2.872611in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.317663in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.245728in}{0.972990in}}{\pgfqpoint{5.501458in}{3.662335in}}{%
\pgfpathmoveto{\pgfqpoint{1.245728in}{2.220470in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{1.591030in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{2.782945in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{2.984477in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{3.062528in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{3.099123in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{3.128113in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.161494in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.201786in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{3.224184in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{3.235008in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.245598in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{3.256188in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.268912in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.282114in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.292106in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{3.298688in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.304174in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{3.308286in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.312205in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.315862in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{3.319569in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.323661in}}%
\pgfpathlineto{\pgfqpoint{1.518379in}{3.328644in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{3.333947in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{3.339401in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.343572in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.348820in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{3.360004in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.368942in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{3.373058in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.375294in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.378600in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.380343in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.380987in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.384496in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.386476in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.388010in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.392478in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{3.398912in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.405423in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.411543in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.413528in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.414190in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.416322in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{3.416716in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.417258in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{3.418381in}}%
\pgfpathlineto{\pgfqpoint{1.814739in}{3.419667in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.421124in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.422956in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.423967in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{3.425805in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.426581in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.425639in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.427333in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.427972in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.426580in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.428309in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.429155in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.428422in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.430331in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{3.429737in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.429594in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.431058in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{3.430998in}}%
\pgfpathlineto{\pgfqpoint{2.028118in}{3.430365in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.430957in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{3.431554in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{3.431239in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{3.431988in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.431081in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.432550in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.432602in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.431356in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.432920in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.433123in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.431948in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.433294in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.433444in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.431848in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.434031in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.434294in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.432599in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.434007in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.434406in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.433341in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{3.433848in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.433761in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.433642in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.434654in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{3.434048in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.434019in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.435225in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.433554in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.434467in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.435050in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{3.433186in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.434715in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.435468in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.433355in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.435364in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.435662in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.434394in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.434949in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.435104in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.434721in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.435552in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{3.435504in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{3.435547in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.435119in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.433263in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.436722in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{3.434277in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{3.434007in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.436631in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.434969in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{3.434906in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.435295in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.435605in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.433628in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.435038in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{3.434732in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.434734in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{3.435142in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.435357in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.437085in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.433112in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.435602in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.433665in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.435374in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.435844in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.435475in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.436925in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.433004in}}%
\pgfpathlineto{\pgfqpoint{2.846072in}{3.436655in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.435091in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{3.436034in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.437127in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.434008in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.435340in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{3.436417in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.437046in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.433485in}}%
\pgfpathlineto{\pgfqpoint{2.964616in}{3.437354in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.434363in}}%
\pgfpathlineto{\pgfqpoint{2.988325in}{3.435634in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.436009in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.434198in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.437039in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.434728in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.434433in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.436270in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.434583in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.436910in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{3.435364in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.434406in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.436209in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.435338in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.436599in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.434021in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.435161in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.437276in}}%
\pgfpathlineto{\pgfqpoint{3.189850in}{3.436797in}}%
\pgfpathlineto{\pgfqpoint{3.201704in}{3.437008in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.435450in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.437389in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.435983in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.436967in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.434678in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.438047in}}%
\pgfpathlineto{\pgfqpoint{3.296539in}{3.435857in}}%
\pgfpathlineto{\pgfqpoint{3.308394in}{3.435931in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.436937in}}%
\pgfpathlineto{\pgfqpoint{3.332102in}{3.435267in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.437486in}}%
\pgfpathlineto{\pgfqpoint{3.355811in}{3.436256in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.434712in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.436771in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.437458in}}%
\pgfpathlineto{\pgfqpoint{3.415083in}{3.434927in}}%
\pgfpathlineto{\pgfqpoint{3.426938in}{3.436367in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.437028in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.437793in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.434185in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.437748in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.436309in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.438713in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.437967in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.435582in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.437996in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.436981in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{3.437600in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.437818in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.435551in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{3.436734in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.435955in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.438053in}}%
\pgfpathlineto{\pgfqpoint{3.652171in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.436963in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{3.436126in}}%
\pgfpathlineto{\pgfqpoint{3.687734in}{3.435715in}}%
\pgfpathlineto{\pgfqpoint{3.699589in}{3.436806in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{3.437541in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.438089in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.434663in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.437708in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.436975in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{3.437965in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.438104in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.435878in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{3.437477in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.436148in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.436089in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.438699in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.436067in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.436204in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{3.437968in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.436592in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.438295in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.436025in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.436691in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.438133in}}%
\pgfpathlineto{\pgfqpoint{3.972240in}{3.437212in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.438523in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.435459in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.438484in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.436860in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{3.437687in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.438590in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.435510in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.438469in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.435735in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.437739in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.436343in}}%
\pgfpathlineto{\pgfqpoint{4.114493in}{3.436596in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{3.436128in}}%
\pgfpathlineto{\pgfqpoint{4.138202in}{3.436804in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.436951in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.438728in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.438608in}}%
\pgfpathlineto{\pgfqpoint{4.185619in}{3.435168in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.438774in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.437337in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{3.438115in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.438520in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.436378in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.438776in}}%
\pgfpathlineto{\pgfqpoint{4.268600in}{3.437647in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.436602in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.437523in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.436525in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.438754in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.436550in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.436367in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.437756in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.436971in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.439365in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.435242in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.436758in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.437410in}}%
\pgfpathlineto{\pgfqpoint{4.422707in}{3.438623in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.438067in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.435507in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.438742in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.436859in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.438723in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.438547in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.436407in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.437664in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.436103in}}%
\pgfpathlineto{\pgfqpoint{4.541251in}{3.436948in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.437939in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.437396in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.438509in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.436037in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{3.436601in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{3.437555in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{3.438848in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.438879in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.435649in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.438195in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.437015in}}%
\pgfpathlineto{\pgfqpoint{4.683504in}{3.437814in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.438248in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.436288in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.438843in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.436835in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.436008in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.438877in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.437048in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.437765in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.436051in}}%
\pgfpathlineto{\pgfqpoint{4.802048in}{3.436143in}}%
\pgfpathlineto{\pgfqpoint{4.813903in}{3.437018in}}%
\pgfpathlineto{\pgfqpoint{4.825757in}{3.437954in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.438930in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.434289in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.437667in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.437787in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.439005in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.438033in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.435949in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.438589in}}%
\pgfpathlineto{\pgfqpoint{4.932447in}{3.437833in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{3.437821in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.438025in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.436332in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.438680in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{3.436394in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.434982in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.438217in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.437402in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.439536in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{3.435793in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.438150in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.436448in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.437280in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.436793in}}%
\pgfpathlineto{\pgfqpoint{5.110263in}{3.437426in}}%
\pgfpathlineto{\pgfqpoint{5.122117in}{3.437283in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{3.437998in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{3.439186in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.193243in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.240661in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.252515in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.288079in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.311787in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.323642in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.335496in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.359205in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.394768in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.406623in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.418477in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.430331in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.442186in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.454040in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.465895in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.477749in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.489603in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.438959in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.489603in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.477749in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.465895in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.454040in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.442186in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.430331in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.418477in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.406623in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.394768in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.359205in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.335496in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.323642in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.311787in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.288079in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.252515in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.240661in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.193243in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{3.661302in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{3.661849in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{3.660168in}}%
\pgfpathlineto{\pgfqpoint{5.122117in}{3.658656in}}%
\pgfpathlineto{\pgfqpoint{5.110263in}{3.658895in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.657814in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.658522in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.657859in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.659875in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{3.656365in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.662335in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.658828in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.660308in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.654988in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{3.657563in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.660625in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.657175in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.660260in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{3.659695in}}%
\pgfpathlineto{\pgfqpoint{4.932447in}{3.659702in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.660739in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.656802in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.660316in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.661785in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.659605in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.659395in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.654281in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.661459in}}%
\pgfpathlineto{\pgfqpoint{4.825757in}{3.659681in}}%
\pgfpathlineto{\pgfqpoint{4.813903in}{3.658392in}}%
\pgfpathlineto{\pgfqpoint{4.802048in}{3.656987in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.656908in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.659675in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.658251in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.661359in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.656949in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.658255in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.661472in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.657135in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.660377in}}%
\pgfpathlineto{\pgfqpoint{4.683504in}{3.659591in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.658284in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.660555in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.656134in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.661596in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{3.661656in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{3.659221in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{3.658038in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.656759in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.660967in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.658852in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{4.541251in}{3.658121in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.657212in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.659811in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.657443in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.661140in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.661243in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.658252in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.661606in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.656267in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.660298in}}%
\pgfpathlineto{\pgfqpoint{4.422707in}{3.661462in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.658956in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.658210in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.655683in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.662087in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.658412in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.659628in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.657480in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.657660in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.661252in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.657546in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.659374in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.657851in}}%
\pgfpathlineto{\pgfqpoint{4.268600in}{3.659545in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.661460in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.657607in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.660922in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{3.660407in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.658896in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.661347in}}%
\pgfpathlineto{\pgfqpoint{4.185619in}{3.655610in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.661269in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.661016in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.658402in}}%
\pgfpathlineto{\pgfqpoint{4.138202in}{3.658277in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{3.657250in}}%
\pgfpathlineto{\pgfqpoint{4.114493in}{3.657765in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.657513in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.659786in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.656765in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.660956in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.656149in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.661192in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{3.659650in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.658402in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.660834in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.656119in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.661037in}}%
\pgfpathlineto{\pgfqpoint{3.972240in}{3.658924in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.660334in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.657966in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.657120in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.660881in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.657842in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{3.660098in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.657294in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.657166in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.661416in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.656957in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.659599in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.657490in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{3.659176in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.660735in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.656753in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.660634in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{3.660451in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.658458in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.659710in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.655025in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.660658in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{3.659628in}}%
\pgfpathlineto{\pgfqpoint{3.699589in}{3.658310in}}%
\pgfpathlineto{\pgfqpoint{3.687734in}{3.656803in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{3.657148in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.658722in}}%
\pgfpathlineto{\pgfqpoint{3.652171in}{3.657984in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.660319in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.656980in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{3.658387in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.660119in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.656370in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.659986in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{3.659904in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.658508in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.660682in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.656727in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.660328in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.661645in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.657673in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.660103in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.654500in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.660070in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.658851in}}%
\pgfpathlineto{\pgfqpoint{3.426938in}{3.657861in}}%
\pgfpathlineto{\pgfqpoint{3.415083in}{3.655635in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.659671in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.657064in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.658637in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.655106in}}%
\pgfpathlineto{\pgfqpoint{3.355811in}{3.657526in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.659669in}}%
\pgfpathlineto{\pgfqpoint{3.332102in}{3.656119in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.658676in}}%
\pgfpathlineto{\pgfqpoint{3.308394in}{3.657086in}}%
\pgfpathlineto{\pgfqpoint{3.296539in}{3.656861in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.660652in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.655032in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.659329in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.659903in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.657353in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.659720in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.656416in}}%
\pgfpathlineto{\pgfqpoint{3.201704in}{3.659056in}}%
\pgfpathlineto{\pgfqpoint{3.189850in}{3.658875in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.659244in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.655824in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.654352in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.658247in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.656448in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.657632in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.654825in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{3.656456in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.658774in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.655144in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.657873in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.655065in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.655054in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.659359in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.654706in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.657744in}}%
\pgfpathlineto{\pgfqpoint{2.988325in}{3.656837in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.654766in}}%
\pgfpathlineto{\pgfqpoint{2.964616in}{3.659737in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.653479in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.659533in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{3.658233in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.656516in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.658696in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.654408in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.659442in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{3.658016in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.655914in}}%
\pgfpathlineto{\pgfqpoint{2.846072in}{3.658758in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.653059in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.659234in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.656881in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.657534in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.656537in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.653942in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.657412in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.653025in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.659337in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.656746in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{3.656302in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.655906in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{3.655700in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.656033in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.653970in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.657517in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.656640in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{3.656025in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.656272in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.658756in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{3.654711in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{3.655094in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.659159in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.653628in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.656803in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{3.657139in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{3.656956in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.657314in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.655925in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.656746in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.656564in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.655269in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.657432in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.657098in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.653758in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.657368in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.656096in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{3.653490in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.656675in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.655931in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.654096in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.657062in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.655305in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{3.654941in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.656137in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.654727in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.654508in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{3.655016in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.654107in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.655615in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.655231in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.652952in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.655764in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.655280in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.651652in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.654527in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.654047in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.651961in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.653964in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.653866in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.651216in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.653182in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.653218in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.650708in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{3.652383in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{3.651159in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.650852in}}%
\pgfpathlineto{\pgfqpoint{2.028118in}{3.649863in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{3.651036in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.650874in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.648761in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{3.649074in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.649799in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.646869in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.648304in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.647100in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.644167in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.646620in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.645672in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.642818in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.644516in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{3.643554in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.640656in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.639631in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.637347in}}%
\pgfpathlineto{\pgfqpoint{1.814739in}{3.635659in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{3.634267in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.633083in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{3.632655in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.632548in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.629350in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.628849in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.627242in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.622348in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{3.619866in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.615929in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.612786in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.613407in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.612111in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.606630in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.607375in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.605549in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.600074in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{3.597621in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.591435in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{3.583103in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.575298in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.572825in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{3.568371in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{3.562459in}}%
\pgfpathlineto{\pgfqpoint{1.518379in}{3.557873in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.552837in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{3.549046in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.545118in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.540849in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{3.534798in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.529040in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{3.519796in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.511013in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.497562in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.482904in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{3.470243in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.457782in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{3.440890in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{3.421244in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.386638in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.356251in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{3.334653in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{3.311203in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{3.276064in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{3.193766in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{3.000968in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.218455in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{2.220470in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{2.220470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.245728in}{2.331133in}}{\pgfqpoint{5.501458in}{3.641848in}}{%
\pgfpathmoveto{\pgfqpoint{1.245728in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{2.331133in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.331133in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{2.431720in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{2.734669in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{2.879055in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{2.940197in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{2.956653in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.000194in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.006778in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{2.948761in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{2.993820in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.095127in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{3.125846in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.133061in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.143674in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.122106in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{3.139730in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.186841in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{3.183233in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.173204in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{3.137585in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.128334in}}%
\pgfpathlineto{\pgfqpoint{1.518379in}{3.178043in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{3.204233in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{3.200624in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.207180in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.210336in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{3.224874in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.233877in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{3.244314in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.252329in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.222270in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.198074in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.232397in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.222961in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.195972in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.234059in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.248050in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{3.236958in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.247635in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.259201in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.295702in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.286313in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.247457in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{3.255040in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.278192in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{3.302455in}}%
\pgfpathlineto{\pgfqpoint{1.814739in}{3.240512in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.204747in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.296686in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.298160in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{3.250801in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.202283in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.224517in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.263627in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.255726in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.267299in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.297239in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.257303in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.237923in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.279523in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{3.264413in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.236561in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.265944in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{3.298953in}}%
\pgfpathlineto{\pgfqpoint{2.028118in}{3.287906in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.219484in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{3.202227in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{3.226906in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{3.210188in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.204475in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.220498in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.218304in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.232685in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.260274in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.258806in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.255396in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.236523in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.299752in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.316912in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.301764in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.302971in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.279531in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.237260in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.279030in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.285837in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{3.256538in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.266446in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.311648in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.274193in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{3.273770in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.269986in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.276390in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.301365in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.264089in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.252212in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{3.262792in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.254636in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.179735in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.218093in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.269084in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.301521in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.304092in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.304077in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.290178in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.280842in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.292699in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{3.307947in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{3.260215in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.234100in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.285741in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.277662in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{3.275221in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{3.273506in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.308526in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{3.313963in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.307150in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.287774in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.251050in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.285514in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{3.296943in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.261273in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{3.250909in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.253312in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.263992in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.291892in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.302004in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.293475in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.287753in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.278963in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.279351in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.252454in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.199684in}}%
\pgfpathlineto{\pgfqpoint{2.846072in}{3.199231in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.215898in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{3.256896in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.291254in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.305901in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.305133in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.289234in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{3.313684in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.314784in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.283633in}}%
\pgfpathlineto{\pgfqpoint{2.964616in}{3.272943in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.262591in}}%
\pgfpathlineto{\pgfqpoint{2.988325in}{3.241961in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.255398in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.291331in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.324187in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.272999in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.245269in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.294987in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.312673in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.311438in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{3.285334in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.244104in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.219094in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.230258in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.240909in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.269649in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.294649in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.267873in}}%
\pgfpathlineto{\pgfqpoint{3.189850in}{3.261850in}}%
\pgfpathlineto{\pgfqpoint{3.201704in}{3.303226in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.304350in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.257096in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.197983in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.255128in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.280070in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.269779in}}%
\pgfpathlineto{\pgfqpoint{3.296539in}{3.289116in}}%
\pgfpathlineto{\pgfqpoint{3.308394in}{3.322803in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.332014in}}%
\pgfpathlineto{\pgfqpoint{3.332102in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.355619in}}%
\pgfpathlineto{\pgfqpoint{3.355811in}{3.316435in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.302819in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.342198in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.359052in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.355684in}}%
\pgfpathlineto{\pgfqpoint{3.415083in}{3.348987in}}%
\pgfpathlineto{\pgfqpoint{3.426938in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.356156in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.337541in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.289854in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.290958in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.331517in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.313264in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.323899in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.349638in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.356289in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.359077in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.338916in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{3.355165in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.362952in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.356442in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.327491in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{3.333809in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.350492in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.323944in}}%
\pgfpathlineto{\pgfqpoint{3.652171in}{3.324531in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.329681in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{3.346867in}}%
\pgfpathlineto{\pgfqpoint{3.687734in}{3.355235in}}%
\pgfpathlineto{\pgfqpoint{3.699589in}{3.359634in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{3.326596in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.327494in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.334349in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.303449in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.328368in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{3.338002in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.337849in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.312084in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.282362in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{3.346286in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.363291in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.351830in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.337974in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.348195in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.338370in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.306085in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{3.327655in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.349280in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.318611in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.302266in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.280339in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.238167in}}%
\pgfpathlineto{\pgfqpoint{3.972240in}{3.264355in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.315543in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.295868in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.305015in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.301947in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{3.345031in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.357906in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.323966in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.291887in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.313092in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.344301in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.344412in}}%
\pgfpathlineto{\pgfqpoint{4.114493in}{3.304755in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{3.284353in}}%
\pgfpathlineto{\pgfqpoint{4.138202in}{3.304172in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.263677in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.226271in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.237094in}}%
\pgfpathlineto{\pgfqpoint{4.185619in}{3.305872in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.361620in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.333409in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{3.314825in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.299091in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.275872in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.314739in}}%
\pgfpathlineto{\pgfqpoint{4.268600in}{3.355647in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.354904in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.313579in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.283536in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.305604in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.327918in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.333575in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.323773in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.303539in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.305664in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.368390in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.364653in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.341682in}}%
\pgfpathlineto{\pgfqpoint{4.422707in}{3.326577in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.325827in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.327273in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.309214in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.329329in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.333848in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.336921in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.320467in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.283767in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.267115in}}%
\pgfpathlineto{\pgfqpoint{4.541251in}{3.303299in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.353171in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.338133in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.306127in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.292603in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{3.284441in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{3.338329in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{3.348099in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.286603in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.255654in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.220694in}}%
\pgfpathlineto{\pgfqpoint{4.683504in}{3.306278in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.359307in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.371286in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.323772in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.302511in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.322784in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.303644in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.303774in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.318423in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.316705in}}%
\pgfpathlineto{\pgfqpoint{4.802048in}{3.328389in}}%
\pgfpathlineto{\pgfqpoint{4.813903in}{3.354949in}}%
\pgfpathlineto{\pgfqpoint{4.825757in}{3.353912in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.353246in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.348596in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.342573in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.330016in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.356952in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.361848in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.351098in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.356241in}}%
\pgfpathlineto{\pgfqpoint{4.932447in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{3.323225in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.328149in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.313766in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.302438in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{3.291453in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.296637in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.314554in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.307047in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.303420in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{3.324300in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.341831in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.261635in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.257849in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.349504in}}%
\pgfpathlineto{\pgfqpoint{5.110263in}{3.326630in}}%
\pgfpathlineto{\pgfqpoint{5.122117in}{3.306475in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{3.308314in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{3.297305in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{3.292314in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.302331in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{3.316302in}}%
\pgfpathlineto{\pgfqpoint{5.193243in}{3.334566in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{3.359403in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{3.314360in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{3.297637in}}%
\pgfpathlineto{\pgfqpoint{5.240661in}{3.312408in}}%
\pgfpathlineto{\pgfqpoint{5.252515in}{3.306805in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{3.301485in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{3.298596in}}%
\pgfpathlineto{\pgfqpoint{5.288079in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.311787in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.323642in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.335496in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.359205in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.394768in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.406623in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.418477in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.430331in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.442186in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.454040in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.465895in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.477749in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.489603in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.489603in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.477749in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.465895in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.454040in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.442186in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.430331in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.418477in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.406623in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.394768in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.382914in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.371059in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.359205in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.347351in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.335496in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.323642in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.311787in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.299933in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.288079in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{3.608251in}}%
\pgfpathlineto{\pgfqpoint{5.264370in}{3.613108in}}%
\pgfpathlineto{\pgfqpoint{5.252515in}{3.617702in}}%
\pgfpathlineto{\pgfqpoint{5.240661in}{3.621789in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{3.620363in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{3.615957in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{3.612656in}}%
\pgfpathlineto{\pgfqpoint{5.193243in}{3.621357in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{3.623263in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.618598in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{3.627051in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{3.620573in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{3.609211in}}%
\pgfpathlineto{\pgfqpoint{5.122117in}{3.618352in}}%
\pgfpathlineto{\pgfqpoint{5.110263in}{3.620899in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.615256in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.621107in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.619326in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.614727in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{3.616075in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.621308in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.625877in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.620288in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.619976in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{3.624909in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.632760in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.623751in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.626685in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{3.622788in}}%
\pgfpathlineto{\pgfqpoint{4.932447in}{3.600006in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.600000in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.607860in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.604611in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.608906in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.614593in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.606472in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.612070in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.605589in}}%
\pgfpathlineto{\pgfqpoint{4.825757in}{3.590583in}}%
\pgfpathlineto{\pgfqpoint{4.813903in}{3.588583in}}%
\pgfpathlineto{\pgfqpoint{4.802048in}{3.613135in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.619091in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.622366in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.611661in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.624153in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.641848in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.625361in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.614705in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.624782in}}%
\pgfpathlineto{\pgfqpoint{4.683504in}{3.634311in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.637945in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.618586in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.594989in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.596126in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{3.610344in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{3.615084in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{3.609611in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.591544in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.581123in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.604649in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.629446in}}%
\pgfpathlineto{\pgfqpoint{4.541251in}{3.632166in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.632717in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.613022in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.610306in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.606159in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.605089in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.617111in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.634945in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.622529in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.611434in}}%
\pgfpathlineto{\pgfqpoint{4.422707in}{3.618930in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.612055in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.610310in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.611723in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.624052in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.616109in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.601404in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.607151in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.610370in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.605977in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.610624in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.619272in}}%
\pgfpathlineto{\pgfqpoint{4.268600in}{3.609328in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.605259in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.605127in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.593344in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{3.606300in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.625887in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.610120in}}%
\pgfpathlineto{\pgfqpoint{4.185619in}{3.612139in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.625332in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.620697in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.618617in}}%
\pgfpathlineto{\pgfqpoint{4.138202in}{3.631160in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{3.628719in}}%
\pgfpathlineto{\pgfqpoint{4.114493in}{3.608552in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.620207in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.617808in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.617530in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.625046in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.624737in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{3.625247in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.629213in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.624672in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.611364in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.609151in}}%
\pgfpathlineto{\pgfqpoint{3.972240in}{3.618879in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.606376in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.616678in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.630353in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.622171in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.602746in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{3.600178in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.595444in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.598728in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.615646in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.612028in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.613444in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.609886in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{3.598399in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.603998in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.591005in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.576966in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{3.600184in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.630486in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.595668in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.582378in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.604185in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{3.603229in}}%
\pgfpathlineto{\pgfqpoint{3.699589in}{3.601818in}}%
\pgfpathlineto{\pgfqpoint{3.687734in}{3.604255in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{3.609363in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.633442in}}%
\pgfpathlineto{\pgfqpoint{3.652171in}{3.624143in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.609770in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.605047in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{3.612865in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.607483in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.601350in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.614315in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{3.618611in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.624800in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.609240in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.597660in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.605383in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.596336in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.576179in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.589250in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.600003in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.598918in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.594999in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.605069in}}%
\pgfpathlineto{\pgfqpoint{3.426938in}{3.617209in}}%
\pgfpathlineto{\pgfqpoint{3.415083in}{3.618356in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.598787in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.603425in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.603065in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.597313in}}%
\pgfpathlineto{\pgfqpoint{3.355811in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.583353in}}%
\pgfpathlineto{\pgfqpoint{3.332102in}{3.594236in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.593391in}}%
\pgfpathlineto{\pgfqpoint{3.308394in}{3.574196in}}%
\pgfpathlineto{\pgfqpoint{3.296539in}{3.583772in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.577518in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.561025in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.572409in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.577266in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.572114in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.559658in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.575746in}}%
\pgfpathlineto{\pgfqpoint{3.201704in}{3.575978in}}%
\pgfpathlineto{\pgfqpoint{3.189850in}{3.555812in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.547746in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.551947in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.569893in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.579449in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.580848in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.605370in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.590322in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{3.566796in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.582710in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.576459in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.574683in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.585895in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.577563in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.572676in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.572770in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.568813in}}%
\pgfpathlineto{\pgfqpoint{2.988325in}{3.584631in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.582001in}}%
\pgfpathlineto{\pgfqpoint{2.964616in}{3.578986in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.577972in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.572936in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{3.565540in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.569228in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.568250in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.566005in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.585201in}}%
\pgfpathlineto{\pgfqpoint{2.869781in}{3.582095in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.582760in}}%
\pgfpathlineto{\pgfqpoint{2.846072in}{3.586896in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.572815in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.573504in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.575281in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.559593in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.561381in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.572852in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.577741in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.572469in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.567213in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{3.576057in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.553393in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{3.540567in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.571717in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.585531in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.571054in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.584588in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{3.592851in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.584501in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.562973in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{3.576303in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{3.576516in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.576877in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.592757in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.600806in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{3.581560in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{3.584733in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.589864in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.573595in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.571126in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.580196in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.575905in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.577844in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.585126in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.585253in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.605384in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.584375in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{3.576903in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.564545in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.566514in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.566805in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.555812in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{3.564788in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.588156in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.588088in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.572195in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{3.565349in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.559762in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.571581in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.568640in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.558496in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.572200in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.555035in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.561253in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.590421in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.597742in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.588997in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.578538in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.586342in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.573870in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.567598in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.556662in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.571343in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{3.592213in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{3.586883in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{3.590743in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.572049in}}%
\pgfpathlineto{\pgfqpoint{2.028118in}{3.562269in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{3.577401in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.564596in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.560339in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{3.568686in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.575198in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.580009in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.587946in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.590738in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.582980in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.575200in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.578562in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.578495in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.586087in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{3.583677in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.579148in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.574171in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.577263in}}%
\pgfpathlineto{\pgfqpoint{1.814739in}{3.561365in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{3.567109in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.558188in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{3.556521in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.560713in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.558025in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.570114in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.577908in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.567864in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{3.551607in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.536050in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.555058in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.567647in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.557390in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.534914in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.495884in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.486458in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.513389in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{3.502779in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.491656in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.514015in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.508420in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{3.492010in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{3.486196in}}%
\pgfpathlineto{\pgfqpoint{1.518379in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.450513in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{3.443337in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.440411in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.440769in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{3.435924in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.424830in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{3.438523in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.433592in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.412975in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.386622in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{3.366523in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.346790in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{3.302300in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{3.287382in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.279507in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.249352in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{3.198869in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{3.153438in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{3.088559in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{2.946769in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{2.785738in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{1.245728in}{2.767492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245728in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{1.904743in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{2.891957in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{3.089121in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{3.169296in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{3.205163in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.258872in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.294212in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{3.322714in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.351690in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.389838in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.401559in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.416607in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.430490in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.438249in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.458198in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.462059in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.480188in}}%
\pgfpathlineto{\pgfqpoint{1.601360in}{3.485339in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.487684in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.492075in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.493859in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.493808in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.498303in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.499941in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.500398in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.504204in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.519393in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.521188in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.521770in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.524435in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.525170in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.529235in}}%
\pgfpathlineto{\pgfqpoint{1.862157in}{3.534680in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.535548in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.534228in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.536503in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.535373in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.537705in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.538729in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.537646in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.540065in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.539178in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.540966in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.540894in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.542884in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.542892in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.541286in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.543393in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.543544in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.541954in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.543670in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.543986in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.541750in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.544656in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.545029in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.542776in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.544619in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.545010in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.543724in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.544134in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.544184in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.545395in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.544662in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.546143in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.543825in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.545863in}}%
\pgfpathlineto{\pgfqpoint{2.395605in}{3.543338in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.546418in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.543557in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.546231in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.546547in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.544832in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.545925in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.545323in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.546433in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.545961in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.543446in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.547941in}}%
\pgfpathlineto{\pgfqpoint{2.585275in}{3.544685in}}%
\pgfpathlineto{\pgfqpoint{2.597130in}{3.544359in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.547694in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.545620in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.545968in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.546561in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.543799in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.545320in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.546052in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.548211in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.543068in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.546507in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.543804in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.545955in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.546689in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.546178in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.548079in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.543032in}}%
\pgfpathlineto{\pgfqpoint{2.846072in}{3.547707in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.545503in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.548284in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.544208in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.547605in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.545928in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.548290in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.543482in}}%
\pgfpathlineto{\pgfqpoint{2.964616in}{3.548545in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.544564in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.546876in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.544452in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.548199in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.544891in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.544749in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.547071in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.544864in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.547842in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.544615in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.546920in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.545893in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.544186in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.545493in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.548260in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.545933in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.548554in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.546668in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.548799in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.548148in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.544855in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.549349in}}%
\pgfpathlineto{\pgfqpoint{3.296539in}{3.546359in}}%
\pgfpathlineto{\pgfqpoint{3.308394in}{3.546508in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.547806in}}%
\pgfpathlineto{\pgfqpoint{3.332102in}{3.545693in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.548578in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.544909in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.547704in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.546490in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.548564in}}%
\pgfpathlineto{\pgfqpoint{3.415083in}{3.545281in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.547939in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.549143in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.548932in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.544343in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.548925in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.546991in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.550179in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.549148in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.546154in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.549339in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.547745in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.548902in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.545960in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.548982in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.546467in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.549186in}}%
\pgfpathlineto{\pgfqpoint{3.652171in}{3.547298in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.547842in}}%
\pgfpathlineto{\pgfqpoint{3.687734in}{3.546259in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.549374in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.544844in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.548709in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.547717in}}%
\pgfpathlineto{\pgfqpoint{3.770715in}{3.549208in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.549369in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.546315in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.549470in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.546819in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.548573in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.546523in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.550058in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.546617in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.546749in}}%
\pgfpathlineto{\pgfqpoint{3.901114in}{3.549033in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.547217in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.549588in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.546572in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.547328in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.549234in}}%
\pgfpathlineto{\pgfqpoint{3.972240in}{3.548068in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.549780in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.545789in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.547631in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.549891in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.545830in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.549712in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.546250in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.548763in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.546928in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.547676in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.549872in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.549938in}}%
\pgfpathlineto{\pgfqpoint{4.185619in}{3.545389in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.550061in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.548116in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.549721in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.546992in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.550118in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.547227in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.548448in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.547036in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.550003in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.547105in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.546923in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.548692in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.547691in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.550726in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.545462in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.547484in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.548183in}}%
\pgfpathlineto{\pgfqpoint{4.422707in}{3.550043in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.549182in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.545887in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.550174in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.547556in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.549983in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.549844in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.546925in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.548738in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.546657in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.549068in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.548124in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.549738in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.546398in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.550238in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.545891in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.549375in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.547650in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.549313in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.546712in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.550157in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.547545in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.546479in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.550118in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.547649in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.548720in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.546480in}}%
\pgfpathlineto{\pgfqpoint{4.813903in}{3.547705in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.550194in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.544285in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.548531in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.548696in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.550395in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.549174in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.546376in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.549664in}}%
\pgfpathlineto{\pgfqpoint{4.944301in}{3.548758in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.549143in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.546754in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.549652in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.544985in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.549262in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.548115in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.550935in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{3.546079in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.549013in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.547901in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.547303in}}%
\pgfpathlineto{\pgfqpoint{5.145826in}{3.550518in}}%
\pgfpathlineto{\pgfqpoint{5.181389in}{3.550131in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.550131in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.550131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.032942in}{0.838523in}}{\pgfqpoint{4.681303in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245728in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{1.269437in}{2.608729in}}%
\pgfpathlineto{\pgfqpoint{1.281291in}{2.840719in}}%
\pgfpathlineto{\pgfqpoint{1.293146in}{2.983807in}}%
\pgfpathlineto{\pgfqpoint{1.305000in}{3.046818in}}%
\pgfpathlineto{\pgfqpoint{1.316854in}{3.077761in}}%
\pgfpathlineto{\pgfqpoint{1.328709in}{3.124773in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{3.143143in}}%
\pgfpathlineto{\pgfqpoint{1.352418in}{3.118072in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{3.148060in}}%
\pgfpathlineto{\pgfqpoint{1.376126in}{3.220958in}}%
\pgfpathlineto{\pgfqpoint{1.387981in}{3.246184in}}%
\pgfpathlineto{\pgfqpoint{1.399835in}{3.259842in}}%
\pgfpathlineto{\pgfqpoint{1.411690in}{3.278325in}}%
\pgfpathlineto{\pgfqpoint{1.423544in}{3.277849in}}%
\pgfpathlineto{\pgfqpoint{1.435398in}{3.289126in}}%
\pgfpathlineto{\pgfqpoint{1.447253in}{3.305835in}}%
\pgfpathlineto{\pgfqpoint{1.459107in}{3.309579in}}%
\pgfpathlineto{\pgfqpoint{1.470962in}{3.303752in}}%
\pgfpathlineto{\pgfqpoint{1.482816in}{3.306808in}}%
\pgfpathlineto{\pgfqpoint{1.494670in}{3.290461in}}%
\pgfpathlineto{\pgfqpoint{1.506525in}{3.289424in}}%
\pgfpathlineto{\pgfqpoint{1.518379in}{3.319633in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{3.345214in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{3.346317in}}%
\pgfpathlineto{\pgfqpoint{1.553942in}{3.357800in}}%
\pgfpathlineto{\pgfqpoint{1.565797in}{3.362176in}}%
\pgfpathlineto{\pgfqpoint{1.577651in}{3.364417in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{3.362767in}}%
\pgfpathlineto{\pgfqpoint{1.613214in}{3.382859in}}%
\pgfpathlineto{\pgfqpoint{1.625069in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{1.636923in}{3.346979in}}%
\pgfpathlineto{\pgfqpoint{1.648778in}{3.383656in}}%
\pgfpathlineto{\pgfqpoint{1.660632in}{3.390175in}}%
\pgfpathlineto{\pgfqpoint{1.672486in}{3.381810in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{3.394559in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.392050in}}%
\pgfpathlineto{\pgfqpoint{1.708050in}{3.394282in}}%
\pgfpathlineto{\pgfqpoint{1.719904in}{3.407749in}}%
\pgfpathlineto{\pgfqpoint{1.731758in}{3.418555in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{3.432908in}}%
\pgfpathlineto{\pgfqpoint{1.755467in}{3.422169in}}%
\pgfpathlineto{\pgfqpoint{1.767322in}{3.404085in}}%
\pgfpathlineto{\pgfqpoint{1.779176in}{3.405780in}}%
\pgfpathlineto{\pgfqpoint{1.791030in}{3.418190in}}%
\pgfpathlineto{\pgfqpoint{1.802885in}{3.434782in}}%
\pgfpathlineto{\pgfqpoint{1.814739in}{3.400939in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.391005in}}%
\pgfpathlineto{\pgfqpoint{1.838448in}{3.435429in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{3.438654in}}%
\pgfpathlineto{\pgfqpoint{1.874011in}{3.394185in}}%
\pgfpathlineto{\pgfqpoint{1.885866in}{3.401506in}}%
\pgfpathlineto{\pgfqpoint{1.897720in}{3.421094in}}%
\pgfpathlineto{\pgfqpoint{1.909574in}{3.415463in}}%
\pgfpathlineto{\pgfqpoint{1.921429in}{3.425140in}}%
\pgfpathlineto{\pgfqpoint{1.933283in}{3.443988in}}%
\pgfpathlineto{\pgfqpoint{1.945138in}{3.422624in}}%
\pgfpathlineto{\pgfqpoint{1.956992in}{3.408966in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{3.427360in}}%
\pgfpathlineto{\pgfqpoint{1.980701in}{3.416550in}}%
\pgfpathlineto{\pgfqpoint{1.992555in}{3.398450in}}%
\pgfpathlineto{\pgfqpoint{2.004410in}{3.415270in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{3.438177in}}%
\pgfpathlineto{\pgfqpoint{2.028118in}{3.425087in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.395767in}}%
\pgfpathlineto{\pgfqpoint{2.051827in}{3.396485in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{3.406894in}}%
\pgfpathlineto{\pgfqpoint{2.075536in}{3.401200in}}%
\pgfpathlineto{\pgfqpoint{2.087390in}{3.387909in}}%
\pgfpathlineto{\pgfqpoint{2.099245in}{3.388580in}}%
\pgfpathlineto{\pgfqpoint{2.111099in}{3.392951in}}%
\pgfpathlineto{\pgfqpoint{2.122954in}{3.403277in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{3.423308in}}%
\pgfpathlineto{\pgfqpoint{2.146662in}{3.418672in}}%
\pgfpathlineto{\pgfqpoint{2.158517in}{3.422196in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{2.182226in}{3.445087in}}%
\pgfpathlineto{\pgfqpoint{2.194080in}{3.439083in}}%
\pgfpathlineto{\pgfqpoint{2.205934in}{3.428399in}}%
\pgfpathlineto{\pgfqpoint{2.217789in}{3.437585in}}%
\pgfpathlineto{\pgfqpoint{2.229643in}{3.419013in}}%
\pgfpathlineto{\pgfqpoint{2.241498in}{3.402950in}}%
\pgfpathlineto{\pgfqpoint{2.253352in}{3.425305in}}%
\pgfpathlineto{\pgfqpoint{2.265206in}{3.422800in}}%
\pgfpathlineto{\pgfqpoint{2.277061in}{3.410944in}}%
\pgfpathlineto{\pgfqpoint{2.288915in}{3.419321in}}%
\pgfpathlineto{\pgfqpoint{2.300770in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.431174in}}%
\pgfpathlineto{\pgfqpoint{2.324478in}{3.419279in}}%
\pgfpathlineto{\pgfqpoint{2.336333in}{3.412899in}}%
\pgfpathlineto{\pgfqpoint{2.348187in}{3.421598in}}%
\pgfpathlineto{\pgfqpoint{2.360042in}{3.433939in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{2.383750in}{3.419788in}}%
\pgfpathlineto{\pgfqpoint{2.407459in}{3.419505in}}%
\pgfpathlineto{\pgfqpoint{2.419314in}{3.392560in}}%
\pgfpathlineto{\pgfqpoint{2.431168in}{3.401673in}}%
\pgfpathlineto{\pgfqpoint{2.443022in}{3.427105in}}%
\pgfpathlineto{\pgfqpoint{2.454877in}{3.439682in}}%
\pgfpathlineto{\pgfqpoint{2.466731in}{3.439999in}}%
\pgfpathlineto{\pgfqpoint{2.478586in}{3.442137in}}%
\pgfpathlineto{\pgfqpoint{2.490440in}{3.430652in}}%
\pgfpathlineto{\pgfqpoint{2.502294in}{3.427218in}}%
\pgfpathlineto{\pgfqpoint{2.514149in}{3.441281in}}%
\pgfpathlineto{\pgfqpoint{2.526003in}{3.446340in}}%
\pgfpathlineto{\pgfqpoint{2.537858in}{3.420888in}}%
\pgfpathlineto{\pgfqpoint{2.549712in}{3.417453in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.439249in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{3.427269in}}%
\pgfpathlineto{\pgfqpoint{2.608984in}{3.422455in}}%
\pgfpathlineto{\pgfqpoint{2.620838in}{3.446513in}}%
\pgfpathlineto{\pgfqpoint{2.632693in}{3.453407in}}%
\pgfpathlineto{\pgfqpoint{2.644547in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{2.656402in}{3.429414in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{3.418290in}}%
\pgfpathlineto{\pgfqpoint{2.680110in}{3.428616in}}%
\pgfpathlineto{\pgfqpoint{2.691965in}{3.418755in}}%
\pgfpathlineto{\pgfqpoint{2.703819in}{3.407333in}}%
\pgfpathlineto{\pgfqpoint{2.715674in}{3.413483in}}%
\pgfpathlineto{\pgfqpoint{2.727528in}{3.421592in}}%
\pgfpathlineto{\pgfqpoint{2.739382in}{3.415602in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{3.432181in}}%
\pgfpathlineto{\pgfqpoint{2.763091in}{3.439873in}}%
\pgfpathlineto{\pgfqpoint{2.774946in}{3.433164in}}%
\pgfpathlineto{\pgfqpoint{2.786800in}{3.424567in}}%
\pgfpathlineto{\pgfqpoint{2.798654in}{3.419278in}}%
\pgfpathlineto{\pgfqpoint{2.810509in}{3.427316in}}%
\pgfpathlineto{\pgfqpoint{2.822363in}{3.412979in}}%
\pgfpathlineto{\pgfqpoint{2.834218in}{3.386249in}}%
\pgfpathlineto{\pgfqpoint{2.857926in}{3.399329in}}%
\pgfpathlineto{\pgfqpoint{2.881635in}{3.438227in}}%
\pgfpathlineto{\pgfqpoint{2.893490in}{3.435953in}}%
\pgfpathlineto{\pgfqpoint{2.905344in}{3.436692in}}%
\pgfpathlineto{\pgfqpoint{2.917198in}{3.429231in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{3.439612in}}%
\pgfpathlineto{\pgfqpoint{2.940907in}{3.443860in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{3.430803in}}%
\pgfpathlineto{\pgfqpoint{2.976470in}{3.422296in}}%
\pgfpathlineto{\pgfqpoint{2.988325in}{3.413296in}}%
\pgfpathlineto{\pgfqpoint{3.000179in}{3.412106in}}%
\pgfpathlineto{\pgfqpoint{3.012034in}{3.432051in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{3.448431in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{3.425281in}}%
\pgfpathlineto{\pgfqpoint{3.047597in}{3.415582in}}%
\pgfpathlineto{\pgfqpoint{3.059451in}{3.434835in}}%
\pgfpathlineto{\pgfqpoint{3.071306in}{3.444566in}}%
\pgfpathlineto{\pgfqpoint{3.083160in}{3.447074in}}%
\pgfpathlineto{\pgfqpoint{3.095014in}{3.426065in}}%
\pgfpathlineto{\pgfqpoint{3.106869in}{3.417213in}}%
\pgfpathlineto{\pgfqpoint{3.118723in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.405553in}}%
\pgfpathlineto{\pgfqpoint{3.142432in}{3.410179in}}%
\pgfpathlineto{\pgfqpoint{3.154286in}{3.419771in}}%
\pgfpathlineto{\pgfqpoint{3.166141in}{3.423298in}}%
\pgfpathlineto{\pgfqpoint{3.177995in}{3.407809in}}%
\pgfpathlineto{\pgfqpoint{3.189850in}{3.408831in}}%
\pgfpathlineto{\pgfqpoint{3.201704in}{3.439602in}}%
\pgfpathlineto{\pgfqpoint{3.213558in}{3.440048in}}%
\pgfpathlineto{\pgfqpoint{3.225413in}{3.408377in}}%
\pgfpathlineto{\pgfqpoint{3.237267in}{3.385048in}}%
\pgfpathlineto{\pgfqpoint{3.249122in}{3.416197in}}%
\pgfpathlineto{\pgfqpoint{3.260976in}{3.436434in}}%
\pgfpathlineto{\pgfqpoint{3.272830in}{3.420547in}}%
\pgfpathlineto{\pgfqpoint{3.284685in}{3.423648in}}%
\pgfpathlineto{\pgfqpoint{3.320248in}{3.462702in}}%
\pgfpathlineto{\pgfqpoint{3.343957in}{3.469486in}}%
\pgfpathlineto{\pgfqpoint{3.355811in}{3.456865in}}%
\pgfpathlineto{\pgfqpoint{3.367666in}{3.450066in}}%
\pgfpathlineto{\pgfqpoint{3.379520in}{3.472631in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{3.481238in}}%
\pgfpathlineto{\pgfqpoint{3.403229in}{3.477236in}}%
\pgfpathlineto{\pgfqpoint{3.426938in}{3.490269in}}%
\pgfpathlineto{\pgfqpoint{3.438792in}{3.480612in}}%
\pgfpathlineto{\pgfqpoint{3.450646in}{3.466270in}}%
\pgfpathlineto{\pgfqpoint{3.462501in}{3.444386in}}%
\pgfpathlineto{\pgfqpoint{3.474355in}{3.445481in}}%
\pgfpathlineto{\pgfqpoint{3.486210in}{3.460383in}}%
\pgfpathlineto{\pgfqpoint{3.498064in}{3.444722in}}%
\pgfpathlineto{\pgfqpoint{3.509918in}{3.460118in}}%
\pgfpathlineto{\pgfqpoint{3.521773in}{3.477510in}}%
\pgfpathlineto{\pgfqpoint{3.533627in}{3.476975in}}%
\pgfpathlineto{\pgfqpoint{3.545482in}{3.484158in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{3.481858in}}%
\pgfpathlineto{\pgfqpoint{3.569190in}{3.486888in}}%
\pgfpathlineto{\pgfqpoint{3.581045in}{3.488634in}}%
\pgfpathlineto{\pgfqpoint{3.592899in}{3.478896in}}%
\pgfpathlineto{\pgfqpoint{3.604754in}{3.467487in}}%
\pgfpathlineto{\pgfqpoint{3.616608in}{3.473337in}}%
\pgfpathlineto{\pgfqpoint{3.628462in}{3.477770in}}%
\pgfpathlineto{\pgfqpoint{3.640317in}{3.466857in}}%
\pgfpathlineto{\pgfqpoint{3.664026in}{3.481561in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{3.478115in}}%
\pgfpathlineto{\pgfqpoint{3.699589in}{3.480726in}}%
\pgfpathlineto{\pgfqpoint{3.711443in}{3.464912in}}%
\pgfpathlineto{\pgfqpoint{3.723298in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{3.735152in}{3.458364in}}%
\pgfpathlineto{\pgfqpoint{3.747006in}{3.449559in}}%
\pgfpathlineto{\pgfqpoint{3.758861in}{3.479427in}}%
\pgfpathlineto{\pgfqpoint{3.782570in}{3.457408in}}%
\pgfpathlineto{\pgfqpoint{3.794424in}{3.451544in}}%
\pgfpathlineto{\pgfqpoint{3.806278in}{3.443180in}}%
\pgfpathlineto{\pgfqpoint{3.818133in}{3.472343in}}%
\pgfpathlineto{\pgfqpoint{3.829987in}{3.486589in}}%
\pgfpathlineto{\pgfqpoint{3.841842in}{3.482637in}}%
\pgfpathlineto{\pgfqpoint{3.853696in}{3.475001in}}%
\pgfpathlineto{\pgfqpoint{3.865550in}{3.481921in}}%
\pgfpathlineto{\pgfqpoint{3.877405in}{3.468549in}}%
\pgfpathlineto{\pgfqpoint{3.889259in}{3.450765in}}%
\pgfpathlineto{\pgfqpoint{3.912968in}{3.476013in}}%
\pgfpathlineto{\pgfqpoint{3.924822in}{3.470391in}}%
\pgfpathlineto{\pgfqpoint{3.936677in}{3.466309in}}%
\pgfpathlineto{\pgfqpoint{3.948531in}{3.448508in}}%
\pgfpathlineto{\pgfqpoint{3.960386in}{3.422271in}}%
\pgfpathlineto{\pgfqpoint{3.984094in}{3.462347in}}%
\pgfpathlineto{\pgfqpoint{3.995949in}{3.453616in}}%
\pgfpathlineto{\pgfqpoint{4.007803in}{3.464843in}}%
\pgfpathlineto{\pgfqpoint{4.019658in}{3.465580in}}%
\pgfpathlineto{\pgfqpoint{4.031512in}{3.485139in}}%
\pgfpathlineto{\pgfqpoint{4.043366in}{3.491321in}}%
\pgfpathlineto{\pgfqpoint{4.055221in}{3.474506in}}%
\pgfpathlineto{\pgfqpoint{4.067075in}{3.454709in}}%
\pgfpathlineto{\pgfqpoint{4.078930in}{3.458501in}}%
\pgfpathlineto{\pgfqpoint{4.090784in}{3.481054in}}%
\pgfpathlineto{\pgfqpoint{4.102638in}{3.482310in}}%
\pgfpathlineto{\pgfqpoint{4.114493in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{4.126347in}{3.456536in}}%
\pgfpathlineto{\pgfqpoint{4.138202in}{3.467666in}}%
\pgfpathlineto{\pgfqpoint{4.150056in}{3.441147in}}%
\pgfpathlineto{\pgfqpoint{4.161911in}{3.423484in}}%
\pgfpathlineto{\pgfqpoint{4.173765in}{3.431213in}}%
\pgfpathlineto{\pgfqpoint{4.197474in}{3.485870in}}%
\pgfpathlineto{\pgfqpoint{4.209328in}{3.479648in}}%
\pgfpathlineto{\pgfqpoint{4.221183in}{3.460563in}}%
\pgfpathlineto{\pgfqpoint{4.233037in}{3.446218in}}%
\pgfpathlineto{\pgfqpoint{4.244891in}{3.440500in}}%
\pgfpathlineto{\pgfqpoint{4.256746in}{3.459999in}}%
\pgfpathlineto{\pgfqpoint{4.268600in}{3.482487in}}%
\pgfpathlineto{\pgfqpoint{4.280455in}{3.487088in}}%
\pgfpathlineto{\pgfqpoint{4.292309in}{3.462102in}}%
\pgfpathlineto{\pgfqpoint{4.304163in}{3.444756in}}%
\pgfpathlineto{\pgfqpoint{4.316018in}{3.457987in}}%
\pgfpathlineto{\pgfqpoint{4.327872in}{3.467534in}}%
\pgfpathlineto{\pgfqpoint{4.339727in}{3.467489in}}%
\pgfpathlineto{\pgfqpoint{4.351581in}{3.464728in}}%
\pgfpathlineto{\pgfqpoint{4.363435in}{3.459824in}}%
\pgfpathlineto{\pgfqpoint{4.375290in}{3.464858in}}%
\pgfpathlineto{\pgfqpoint{4.387144in}{3.490056in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{4.410853in}{3.476869in}}%
\pgfpathlineto{\pgfqpoint{4.434562in}{3.468631in}}%
\pgfpathlineto{\pgfqpoint{4.446416in}{3.474901in}}%
\pgfpathlineto{\pgfqpoint{4.458271in}{3.472080in}}%
\pgfpathlineto{\pgfqpoint{4.470125in}{3.473220in}}%
\pgfpathlineto{\pgfqpoint{4.481979in}{3.469469in}}%
\pgfpathlineto{\pgfqpoint{4.493834in}{3.471540in}}%
\pgfpathlineto{\pgfqpoint{4.505688in}{3.465387in}}%
\pgfpathlineto{\pgfqpoint{4.517543in}{3.448395in}}%
\pgfpathlineto{\pgfqpoint{4.529397in}{3.449916in}}%
\pgfpathlineto{\pgfqpoint{4.541251in}{3.467733in}}%
\pgfpathlineto{\pgfqpoint{4.553106in}{3.491309in}}%
\pgfpathlineto{\pgfqpoint{4.564960in}{3.471391in}}%
\pgfpathlineto{\pgfqpoint{4.576815in}{3.443625in}}%
\pgfpathlineto{\pgfqpoint{4.588669in}{3.442073in}}%
\pgfpathlineto{\pgfqpoint{4.600523in}{3.447026in}}%
\pgfpathlineto{\pgfqpoint{4.612378in}{3.476706in}}%
\pgfpathlineto{\pgfqpoint{4.624232in}{3.479221in}}%
\pgfpathlineto{\pgfqpoint{4.636087in}{3.450858in}}%
\pgfpathlineto{\pgfqpoint{4.647941in}{3.440796in}}%
\pgfpathlineto{\pgfqpoint{4.659795in}{3.437120in}}%
\pgfpathlineto{\pgfqpoint{4.671650in}{3.429320in}}%
\pgfpathlineto{\pgfqpoint{4.683504in}{3.470294in}}%
\pgfpathlineto{\pgfqpoint{4.695359in}{3.492044in}}%
\pgfpathlineto{\pgfqpoint{4.707213in}{3.492995in}}%
\pgfpathlineto{\pgfqpoint{4.719067in}{3.474566in}}%
\pgfpathlineto{\pgfqpoint{4.730922in}{3.472179in}}%
\pgfpathlineto{\pgfqpoint{4.742776in}{3.473468in}}%
\pgfpathlineto{\pgfqpoint{4.754631in}{3.453972in}}%
\pgfpathlineto{\pgfqpoint{4.766485in}{3.457717in}}%
\pgfpathlineto{\pgfqpoint{4.778339in}{3.470394in}}%
\pgfpathlineto{\pgfqpoint{4.790194in}{3.467898in}}%
\pgfpathlineto{\pgfqpoint{4.802048in}{3.470762in}}%
\pgfpathlineto{\pgfqpoint{4.825757in}{3.472247in}}%
\pgfpathlineto{\pgfqpoint{4.837611in}{3.479417in}}%
\pgfpathlineto{\pgfqpoint{4.849466in}{3.480333in}}%
\pgfpathlineto{\pgfqpoint{4.861320in}{3.474523in}}%
\pgfpathlineto{\pgfqpoint{4.873175in}{3.472304in}}%
\pgfpathlineto{\pgfqpoint{4.885029in}{3.482929in}}%
\pgfpathlineto{\pgfqpoint{4.896883in}{3.483229in}}%
\pgfpathlineto{\pgfqpoint{4.908738in}{3.479479in}}%
\pgfpathlineto{\pgfqpoint{4.920592in}{3.478121in}}%
\pgfpathlineto{\pgfqpoint{4.932447in}{3.468131in}}%
\pgfpathlineto{\pgfqpoint{4.956155in}{3.477417in}}%
\pgfpathlineto{\pgfqpoint{4.968010in}{3.468759in}}%
\pgfpathlineto{\pgfqpoint{4.979864in}{3.467599in}}%
\pgfpathlineto{\pgfqpoint{4.991719in}{3.458181in}}%
\pgfpathlineto{\pgfqpoint{5.003573in}{3.458306in}}%
\pgfpathlineto{\pgfqpoint{5.015427in}{3.467421in}}%
\pgfpathlineto{\pgfqpoint{5.027282in}{3.466462in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{5.062845in}{3.478279in}}%
\pgfpathlineto{\pgfqpoint{5.074699in}{3.440480in}}%
\pgfpathlineto{\pgfqpoint{5.086554in}{3.439478in}}%
\pgfpathlineto{\pgfqpoint{5.098408in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{5.110263in}{3.473765in}}%
\pgfpathlineto{\pgfqpoint{5.122117in}{3.462414in}}%
\pgfpathlineto{\pgfqpoint{5.133971in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{5.157680in}{3.459682in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.460464in}}%
\pgfpathlineto{\pgfqpoint{5.193243in}{3.477961in}}%
\pgfpathlineto{\pgfqpoint{5.205098in}{3.486029in}}%
\pgfpathlineto{\pgfqpoint{5.216952in}{3.465158in}}%
\pgfpathlineto{\pgfqpoint{5.228807in}{3.459000in}}%
\pgfpathlineto{\pgfqpoint{5.240661in}{3.467099in}}%
\pgfpathlineto{\pgfqpoint{5.276224in}{3.453423in}}%
\pgfpathlineto{\pgfqpoint{5.288079in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{5.501458in}{3.450639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.032942in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714244in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032942in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{5.714244in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373593in,y=3.880135in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Obstacles(10, 2)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019205in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{5.500355in}{0.991301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561466in}{0.991301in}}{\pgfqpoint{5.561466in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.561466in}{1.867248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.561466in}{1.928359in}}{\pgfqpoint{5.500355in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{3.019205in}{1.928359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.958094in}{1.928359in}}{\pgfqpoint{2.958094in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{2.958094in}{1.052412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.958094in}{0.991301in}}{\pgfqpoint{3.019205in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{3.019205in}{0.991301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080316in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.385872in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.691427in}{1.699192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935872in,y=1.592248in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080316in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.385872in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.691427in}{1.276497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.935872in,y=1.169552in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/obstacles-8-3-GD.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.419152in}{8.475547in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.419152in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.419152in}{8.475547in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.475547in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{0.488012in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940502in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214659in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{3.214659in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488816in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{4.488816in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.762973in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.762973in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037130in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.037130in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.311287in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{8.311287in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585445in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{9.585445in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.859602in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.859602in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.133759in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.133759in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.407916in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{13.407916in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.682073in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.682073in}{8.033358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{M}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{7.718968in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{7.718968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=7.718968in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{7.090190in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{7.090190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=7.090190in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{6.461411in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{6.461411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=6.461411in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{5.832632in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{5.832632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=5.832632in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{5.203853in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{5.203853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=5.203853in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{4.575074in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{4.575074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=4.575074in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{3.946296in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.946296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=3.946296in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{3.317517in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.317517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=3.317517in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{2.688738in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{2.688738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=2.688738in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{2.059959in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{2.059959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=2.059959in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{1.431180in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.431180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=1.431180in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ga-U}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{0.802401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171478in,y=0.802401in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG-S}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964433,0.670254,0.515093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964306,0.663930,0.507747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964558,0.676556,0.522514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790859,0.101847,0.313391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{8.033358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.299777,0.113561,0.292548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305922,0.114326,0.295427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961115,0.566634,0.405693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978376,0.897317,0.831308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305922,0.114326,0.295427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135016,0.075856,0.190441}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{7.404579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698038,0.088972,0.346299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678241,0.091923,0.350415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962532,0.599594,0.438051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477697,0.120699,0.349023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962532,0.599594,0.438051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964173,0.657587,0.500469}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963379,0.625574,0.465113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807528,0.112400,0.304997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964306,0.663930,0.507747}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928830,0.305981,0.243623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658242,0.095529,0.353653}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604442,0.105739,0.358205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962765,0.606121,0.444717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.438608,0.121770,0.341195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979124,0.903132,0.839793}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965753,0.732351,0.592427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.464612,0.121231,0.346672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239289,0.103826,0.260494}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883342,0.198306,0.260142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736691,0.087047,0.335437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.260685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504033,0.119071,0.352952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974412,0.862387,0.780156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432143,0.121800,0.339663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965592,0.726236,0.584384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967735,0.780441,0.659127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129382,0.073830,0.186361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959229,0.533075,0.374889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767484,0.092136,0.323905}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523929,0.117318,0.355228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972726,0.844889,0.754401}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962283,0.593046,0.431453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971694,0.833208,0.737161}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964920,0.695342,0.545192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961115,0.566634,0.405693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968931,0.798091,0.685123}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977657,0.891500,0.822809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965928,0.738443,0.600540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965302,0.713942,0.568499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966328,0.750560,0.616961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966560,0.756582,0.625273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966812,0.762584,0.633643}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963728,0.638439,0.479050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968509,0.792226,0.676405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.745570in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.786346,0.667739}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965440,0.720101,0.576404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577580in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965042,0.701564,0.552889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966120,0.744512,0.608720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.674209in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948366in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{8.948366in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965169,0.707764,0.560659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.222523in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.222523in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964679,0.682838,0.530002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964799,0.689101,0.537560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959645,0.539840,0.380928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{8.033358in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{8.033358in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303423in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{7.404579in}}%
\pgfpathlineto{\pgfqpoint{2.577580in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{1.303423in}{7.404579in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.775800in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.775800in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{6.147021in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{6.147021in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{5.518243in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{5.518243in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.889464in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.889464in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{4.260685in}}%
\pgfpathlineto{\pgfqpoint{7.674209in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{6.400052in}{4.260685in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.631906in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.631906in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{3.003127in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{3.003127in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{2.374349in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.745570in}}%
\pgfpathlineto{\pgfqpoint{5.125894in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{3.851737in}{1.745570in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{12.770838in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.496680in}{1.116791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.303423in}{0.488012in}}{\pgfqpoint{14.015729in}{7.545346in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{1.116791in}}%
\pgfpathlineto{\pgfqpoint{15.319152in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.044995in}{1.116791in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-23.92}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-155.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-232.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-158.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-63.97}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-151.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-150.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-163.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-98.74}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=7.718968in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-431}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-673.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-27.62}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-670.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-208.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-33.55}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-118.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-671.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=7.090190in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-766.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-478.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-53.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-27.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-488.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-191.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-51.89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-504.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=6.461411in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-583.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-222.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-189.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-161.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-38.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-149.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-178.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-231.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-141.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-239.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-109.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=5.832632in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-420.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-63}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-142.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-108.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-95.86}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-160.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-128.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-89.17}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-215.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-323.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=5.203853in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-498}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-525.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-188.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-202.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-603.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-125.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-121.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-124.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-592.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=4.575074in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-706.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-370.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-54.49}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-19.45}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-371}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-204.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-20.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-115.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-114.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-370.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=3.946296in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-461.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-572.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-147.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-54.69}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-608.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-126.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-97.08}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-35.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-217.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-768}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=3.317517in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-840}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-203.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-43.33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-138.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-224.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-55.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-222.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-137.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-25.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-443.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=2.688738in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-561.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-61.58}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-77.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-240.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-193.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-131.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-70.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-144.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-207.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-89.59}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-22.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=2.059959in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-266.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-36.54}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-172.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-112.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-109.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-131.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-171.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-90.52}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=1.431180in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-230.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.940502in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-93.51}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.214659in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-130.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488816in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-145.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762973in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-136.9}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.037130in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-139.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.585445in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-138}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.859602in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-135.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.133759in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-148.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.407916in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-144.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.682073in,y=0.802401in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-220.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.311287in,y=8.116691in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Obstacles(8, 5)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/obstacles-8-3-main-body.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.404830in}{8.465458in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.404830in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.404830in}{8.465458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.465458in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{0.488012in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275449in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{2.275449in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516343in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{3.516343in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757236in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{4.757236in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998130in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.998130in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.239023in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.239023in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.479916in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{8.479916in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.720810in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{9.720810in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.961703in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.961703in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.202597in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.202597in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.443490in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{13.443490in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M_{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.684383in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.684383in}{8.365458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{M}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{8.062479in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{8.062479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=8.062479in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{7.456522in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{7.456522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=7.456522in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{6.850565in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{6.850565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=6.850565in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{6.244607in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{6.244607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=6.244607in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{5.638650in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.638650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=5.638650in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{5.032693in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.032693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=5.032693in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{4.426735in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{4.426735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=4.426735in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{3.820778in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{3.820778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=3.820778in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{3.214820in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{3.214820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=3.214820in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{2.608863in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.608863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=2.608863in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt} $M_{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{2.002906in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.002906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=2.002906in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{ga-U}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{1.396948in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.396948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=1.396948in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{Saynt-U}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{0.790991in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{0.790991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523058in,y=0.790991in,right,]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG-S}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432143,0.121800,0.339663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{8.365458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796501,0.105066,0.310630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.759501in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671596,0.093066,0.351591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973832,0.856556,0.771584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852817,0.156578,0.279098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857426,0.162258,0.276275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{7.153543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976287,0.879862,0.805788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949145,0.420383,0.287810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387280,0.120898,0.327118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949145,0.420383,0.287810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{6.547586in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.432143,0.121800,0.339663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957344,0.505732,0.351309}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972201,0.839051,0.745789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955103,0.477872,0.328626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.941629in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960043,0.546576,0.387029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960421,0.553286,0.393191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.324459,0.116396,0.303694}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{5.335671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833558,0.135110,0.290579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879259,0.192033,0.262681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823415,0.125353,0.296370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.729714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980678,0.914765,0.856766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934351,0.329284,0.247753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957848,0.512613,0.357119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{4.123756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961433,0.573272,0.412036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948235,0.413004,0.283323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.387280,0.120898,0.327118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958331,0.519463,0.362986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.393645,0.121143,0.329105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857426,0.162258,0.276275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979891,0.908948,0.848279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.010608,0.018082,0.100187}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{3.517799in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973271,0.850724,0.762998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477697,0.120699,0.349023}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704578,0.088213,0.344730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951650,0.442241,0.302145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796501,0.105066,0.310630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969803,0.809811,0.702523}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.911842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975644,0.874038,0.797253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981377,0.920617,0.865369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.644838,0.098089,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761456,0.090507,0.326371}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970255,0.815666,0.711203}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.498820,0.345554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796501,0.105066,0.310630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962018,0.586477,0.424918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976961,0.885681,0.814303}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.330670,0.117012,0.306326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{2.305884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970718,0.821518,0.719872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950017,0.427714,0.292447}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848131,0.150999,0.281943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953816,0.463738,0.317699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954476,0.470822,0.323110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955697,0.484891,0.334214}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940366,0.360209,0.257347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852817,0.156578,0.279098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961734,0.579886,0.418445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590964,0.108102,0.358473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.699927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960778,0.559972,0.399412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655003in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{1.655003in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941676,0.367866,0.260395}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895896in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{2.895896in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922239,0.282873,0.242296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934351,0.329284,0.247753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932621,0.321509,0.246065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.618576in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950851,0.435000,0.297228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934351,0.329284,0.247753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.100363in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935991,0.337039,0.249722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.341256in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{10.341256in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917171,0.267738,0.242941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924566,0.290534,0.242426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638121,0.099382,0.356038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{8.365458in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{8.365458in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.759501in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{7.759501in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{7.153543in}}%
\pgfpathlineto{\pgfqpoint{9.100363in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{7.859470in}{7.153543in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{6.547586in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{6.547586in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.941629in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.941629in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{5.335671in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{5.335671in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.729714in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{4.729714in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{4.123756in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{4.123756in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{3.517799in}}%
\pgfpathlineto{\pgfqpoint{6.618576in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{3.517799in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.911842in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.911842in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{2.305884in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{2.305884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{5.377683in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{4.136789in}{1.699927in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{12.823043in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{11.582150in}{1.093969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.655003in}{0.488012in}}{\pgfqpoint{13.649827in}{7.877446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{1.093969in}}%
\pgfpathlineto{\pgfqpoint{15.304830in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{0.488012in}}%
\pgfpathlineto{\pgfqpoint{14.063937in}{1.093969in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=8.062479in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-285}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-219}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-194}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-186}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=7.456522in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-284}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-136}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-136}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-214}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-29}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-171}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-170}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-135}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=6.850565in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-361}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-105}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-272}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-121}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=6.244607in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-286}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-262}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-33}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-119}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=5.638650in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-285}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-112}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-219}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-97}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-95}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=5.032693in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-285}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-177}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-163}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-31}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-180}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-13}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=4.426735in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-284}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-15}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-138}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-195}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-104}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=3.820778in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-284}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-271}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-123}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-272}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-103}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-271}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-170}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-16}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-136}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=3.214820in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-361}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-23}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-30}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-253}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-207}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-107}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-117}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-186}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=2.608863in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-284}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-24}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-14}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-219}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-194}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-38}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-106}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-186}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-89}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-22}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=2.002906in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-284}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-37}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-120}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-173}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-112}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-111}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-109}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-132}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-171}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-91}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=1.396948in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-230}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.275449in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-94}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516343in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-130}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.757236in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-145}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.998130in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-137}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.239023in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-139}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.479916in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-118}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.720810in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-138}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.961703in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-135}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.202597in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-149}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.443490in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-145}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.684383in,y=0.790991in,,]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-220}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/obstacles-8-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.756742in}{4.188991in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756742in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.756742in}{4.188991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188991in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371490in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.371490in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518382in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.518382in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.518382in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665274in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.665274in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665274in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812166in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.812166in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.812166in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435895in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{0.910586in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{0.910586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=0.810567in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{1.847114in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{1.847114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.747095in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{2.783642in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{2.783642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=2.683623in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{3.720171in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.720171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=3.620151in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.317663in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.371490in}{1.043213in}}{\pgfqpoint{5.500301in}{3.662335in}}{%
\pgfpathmoveto{\pgfqpoint{1.371490in}{2.822151in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{1.382990in}{1.043213in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{1.197529in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{2.525855in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{3.120304in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{3.296149in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{3.318011in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{3.357695in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{3.420729in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{3.408557in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{3.441213in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{3.494617in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{3.518263in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{3.510095in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{3.481048in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{3.450044in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{3.460640in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{3.500829in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{3.522311in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{3.510048in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{3.463435in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{3.468051in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.467771in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{3.493805in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{3.482400in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{3.472738in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{3.516454in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{3.472291in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{3.468321in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{3.502531in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{3.533965in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{3.522263in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{3.495700in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{3.494521in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{3.519465in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{3.469313in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{3.485842in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{3.509958in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{3.531384in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{3.513062in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{3.509717in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{3.516598in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{3.507235in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{3.478714in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{3.475309in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{3.503292in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.506356in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{3.440377in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{3.474621in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{3.492450in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{3.420329in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{3.457033in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{3.514528in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{3.474603in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{3.475699in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{3.481174in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{3.491725in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{3.498095in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{3.487003in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{3.478814in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{3.521676in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{3.506960in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{3.505602in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{3.494567in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{3.484210in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{3.442132in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{3.471085in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{3.512327in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{3.522961in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{3.529748in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{3.494359in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.465476in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{3.490013in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{3.534386in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{3.548411in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{3.541615in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{3.495072in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{3.433600in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{3.505729in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{3.535777in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{3.513068in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{3.506941in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{3.480029in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{3.446687in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{3.468420in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{3.453180in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{3.466566in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{3.456639in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{3.442802in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{3.504237in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{3.518373in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{3.470555in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{3.454984in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{3.489593in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{3.462867in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{3.469572in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{3.511141in}}%
\pgfpathlineto{\pgfqpoint{2.521576in}{3.493633in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{3.473398in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{3.466476in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{3.506552in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{3.550115in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{3.517639in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{3.364434in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{3.439523in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{3.512144in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{3.498763in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{3.458555in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{3.525283in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{3.385410in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{3.366356in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{3.436969in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{3.491172in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{3.495285in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{3.471340in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{3.372935in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{3.440061in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{3.397476in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{3.345260in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{3.485995in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{3.403558in}}%
\pgfpathlineto{\pgfqpoint{2.797597in}{3.464620in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{3.463851in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{3.478648in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{3.439663in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{3.506650in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{3.502158in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{3.488423in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{3.502515in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{3.437690in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{3.406697in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{3.448018in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{3.462484in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{3.441055in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.433701in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{3.483981in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{3.506000in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{3.509287in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{3.461526in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{3.428834in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{3.476263in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{3.496178in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{3.498213in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{3.511157in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{3.471159in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{3.496483in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{3.531740in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{3.515043in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{3.477948in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{3.445492in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{3.421161in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.477630in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{3.501802in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{3.419325in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{3.463418in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{3.491701in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{3.491469in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{3.467874in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{3.447784in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{3.455926in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{3.493112in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{3.473756in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{3.479735in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{3.508483in}}%
\pgfpathlineto{\pgfqpoint{3.326637in}{3.463302in}}%
\pgfpathlineto{\pgfqpoint{3.338138in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{3.469006in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{3.508041in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{3.499495in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{3.527027in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{3.465751in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{3.438129in}}%
\pgfpathlineto{\pgfqpoint{3.418644in}{3.479280in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{3.501020in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{3.483068in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{3.474825in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{3.456075in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{3.451471in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{3.478391in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{3.519621in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{3.511307in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{3.492055in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{3.460468in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{3.446798in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{3.511561in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{3.505047in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{3.489710in}}%
\pgfpathlineto{\pgfqpoint{3.591157in}{3.473472in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{3.461401in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{3.491502in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{3.517942in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{3.477536in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{3.448589in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{3.462220in}}%
\pgfpathlineto{\pgfqpoint{3.683164in}{3.518022in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{3.510636in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{3.503491in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{3.487355in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{3.435858in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{3.468808in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{3.546923in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{3.524513in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{3.518607in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{3.477999in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{3.420730in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{3.441282in}}%
\pgfpathlineto{\pgfqpoint{3.821175in}{3.522152in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{3.543434in}}%
\pgfpathlineto{\pgfqpoint{3.844176in}{3.532696in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{3.478736in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{3.424943in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{3.475009in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{3.538541in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{3.536035in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{3.507187in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{3.469336in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{3.408294in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{3.467675in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{3.535126in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{3.540260in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{3.529794in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{3.496599in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{3.479150in}}%
\pgfpathlineto{\pgfqpoint{4.016689in}{3.534033in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{3.537514in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{3.542250in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{3.523005in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{3.471868in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{3.494872in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{3.547055in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{3.533925in}}%
\pgfpathlineto{\pgfqpoint{4.108696in}{3.527283in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{3.524455in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{3.492977in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{3.519462in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{3.551044in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{3.577714in}}%
\pgfpathlineto{\pgfqpoint{4.177701in}{3.571029in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{3.475433in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{3.456566in}}%
\pgfpathlineto{\pgfqpoint{4.212204in}{3.508966in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{3.536345in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{3.560465in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{3.504907in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{3.451956in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{3.493655in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{3.528918in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{3.543619in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{3.548155in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{3.539885in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{3.493293in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{3.495616in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{3.541842in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{3.538472in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{3.563944in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{3.558277in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{3.504769in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{3.490354in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{3.514601in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{3.543752in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{3.561744in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{3.564343in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{3.533675in}}%
\pgfpathlineto{\pgfqpoint{4.488225in}{3.497005in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{3.498805in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{3.554358in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{3.562597in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.550854in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{3.513417in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{3.468314in}}%
\pgfpathlineto{\pgfqpoint{4.568731in}{3.523460in}}%
\pgfpathlineto{\pgfqpoint{4.580232in}{3.574179in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{3.546303in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{3.535379in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{3.499851in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{3.480222in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{3.514489in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{3.536387in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{3.549767in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{3.550936in}}%
\pgfpathlineto{\pgfqpoint{4.683740in}{3.498931in}}%
\pgfpathlineto{\pgfqpoint{4.695241in}{3.461943in}}%
\pgfpathlineto{\pgfqpoint{4.706741in}{3.486730in}}%
\pgfpathlineto{\pgfqpoint{4.718242in}{3.526686in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{3.579923in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{3.553776in}}%
\pgfpathlineto{\pgfqpoint{4.752745in}{3.514238in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{3.485236in}}%
\pgfpathlineto{\pgfqpoint{4.775747in}{3.519294in}}%
\pgfpathlineto{\pgfqpoint{4.787248in}{3.557425in}}%
\pgfpathlineto{\pgfqpoint{4.798748in}{3.586235in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{3.587207in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{3.474859in}}%
\pgfpathlineto{\pgfqpoint{4.833251in}{3.419888in}}%
\pgfpathlineto{\pgfqpoint{4.844752in}{3.475149in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{3.569330in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{3.587648in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{3.577411in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{3.507903in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{3.477187in}}%
\pgfpathlineto{\pgfqpoint{4.913757in}{3.520866in}}%
\pgfpathlineto{\pgfqpoint{4.925258in}{3.565661in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{3.557699in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{3.569194in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{3.482449in}}%
\pgfpathlineto{\pgfqpoint{4.971261in}{3.437695in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{3.513430in}}%
\pgfpathlineto{\pgfqpoint{4.994263in}{3.558040in}}%
\pgfpathlineto{\pgfqpoint{5.005764in}{3.565021in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{3.571611in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{3.517633in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{3.474386in}}%
\pgfpathlineto{\pgfqpoint{5.051767in}{3.496289in}}%
\pgfpathlineto{\pgfqpoint{5.063268in}{3.518511in}}%
\pgfpathlineto{\pgfqpoint{5.074769in}{3.556719in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{3.530557in}}%
\pgfpathlineto{\pgfqpoint{5.097771in}{3.508419in}}%
\pgfpathlineto{\pgfqpoint{5.109272in}{3.487353in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{3.530108in}}%
\pgfpathlineto{\pgfqpoint{5.132274in}{3.591816in}}%
\pgfpathlineto{\pgfqpoint{5.143774in}{3.568712in}}%
\pgfpathlineto{\pgfqpoint{5.155275in}{3.547062in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{3.480208in}}%
\pgfpathlineto{\pgfqpoint{5.178277in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.189778in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.201279in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.224281in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.235781in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.247282in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.258783in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.270284in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.281785in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.304787in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.327788in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.339289in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.350790in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.362291in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.373792in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.385293in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.396794in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.408294in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.419795in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.431296in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.442797in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.454298in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.465799in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.477300in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{3.473850in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.477300in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.465799in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.454298in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.442797in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.431296in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.419795in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.408294in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.396794in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.385293in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.373792in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.362291in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.350790in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.339289in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.327788in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.304787in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.281785in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.270284in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.258783in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.247282in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.235781in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.224281in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.201279in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.189778in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.178277in}{3.610520in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{3.609969in}}%
\pgfpathlineto{\pgfqpoint{5.155275in}{3.618416in}}%
\pgfpathlineto{\pgfqpoint{5.143774in}{3.621075in}}%
\pgfpathlineto{\pgfqpoint{5.132274in}{3.619604in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{3.627273in}}%
\pgfpathlineto{\pgfqpoint{5.109272in}{3.634227in}}%
\pgfpathlineto{\pgfqpoint{5.097771in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{3.647603in}}%
\pgfpathlineto{\pgfqpoint{5.074769in}{3.619144in}}%
\pgfpathlineto{\pgfqpoint{5.063268in}{3.600916in}}%
\pgfpathlineto{\pgfqpoint{5.051767in}{3.585262in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{3.617107in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{3.618080in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{5.005764in}{3.638639in}}%
\pgfpathlineto{\pgfqpoint{4.994263in}{3.624224in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{3.592739in}}%
\pgfpathlineto{\pgfqpoint{4.971261in}{3.598583in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{3.609932in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{3.637876in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{3.638502in}}%
\pgfpathlineto{\pgfqpoint{4.925258in}{3.623091in}}%
\pgfpathlineto{\pgfqpoint{4.913757in}{3.608342in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{3.609978in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{3.616983in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{3.626204in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{3.635323in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{3.623097in}}%
\pgfpathlineto{\pgfqpoint{4.844752in}{3.591154in}}%
\pgfpathlineto{\pgfqpoint{4.833251in}{3.585094in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{3.593059in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{3.629707in}}%
\pgfpathlineto{\pgfqpoint{4.798748in}{3.632987in}}%
\pgfpathlineto{\pgfqpoint{4.787248in}{3.619122in}}%
\pgfpathlineto{\pgfqpoint{4.775747in}{3.609718in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{3.615130in}}%
\pgfpathlineto{\pgfqpoint{4.752745in}{3.606209in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{3.620782in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{3.630547in}}%
\pgfpathlineto{\pgfqpoint{4.718242in}{3.630080in}}%
\pgfpathlineto{\pgfqpoint{4.706741in}{3.598280in}}%
\pgfpathlineto{\pgfqpoint{4.695241in}{3.597951in}}%
\pgfpathlineto{\pgfqpoint{4.683740in}{3.630447in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{3.625686in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{3.632769in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{3.635445in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{3.607865in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{3.611333in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{3.599421in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{3.614351in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{3.624673in}}%
\pgfpathlineto{\pgfqpoint{4.580232in}{3.625301in}}%
\pgfpathlineto{\pgfqpoint{4.568731in}{3.624839in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{3.615427in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{3.601860in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.624891in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{3.625448in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{3.607108in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{3.631423in}}%
\pgfpathlineto{\pgfqpoint{4.488225in}{3.636502in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{3.626111in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{3.629017in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{3.623447in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{3.609689in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{3.602956in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{3.628822in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{3.643736in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{3.634957in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{3.636575in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{3.622445in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{3.596777in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{3.605975in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{3.625181in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{3.631537in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{3.627775in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{3.602682in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{3.579290in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{3.590567in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{3.596804in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{3.635773in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{3.634096in}}%
\pgfpathlineto{\pgfqpoint{4.212204in}{3.603383in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{3.600988in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{3.599808in}}%
\pgfpathlineto{\pgfqpoint{4.177701in}{3.625027in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{3.632467in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{3.626831in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{3.607814in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{3.630261in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{3.621476in}}%
\pgfpathlineto{\pgfqpoint{4.108696in}{3.630639in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{3.623197in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{3.602621in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{3.591770in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{3.601575in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{3.618761in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{3.643609in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{3.644193in}}%
\pgfpathlineto{\pgfqpoint{4.016689in}{3.608183in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{3.620011in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{3.615504in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{3.619133in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{3.639485in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{3.646508in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{3.610292in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{3.593636in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{3.590726in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{3.624901in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{3.642987in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{3.630165in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{3.616271in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{3.594927in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{3.599003in}}%
\pgfpathlineto{\pgfqpoint{3.844176in}{3.628477in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{3.631097in}}%
\pgfpathlineto{\pgfqpoint{3.821175in}{3.607874in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{3.586106in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{3.582698in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{3.600798in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{3.623072in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{3.631918in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{3.627272in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{3.630347in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{3.618733in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{3.608514in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{3.604387in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{3.606215in}}%
\pgfpathlineto{\pgfqpoint{3.683164in}{3.611821in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{3.618773in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{3.620280in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{3.616546in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{3.617548in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{3.616913in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{3.623375in}}%
\pgfpathlineto{\pgfqpoint{3.591157in}{3.624728in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{3.624400in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{3.621339in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{3.597027in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{3.590088in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{3.609365in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{3.642767in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{3.647140in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{3.635735in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{3.598672in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{3.598006in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{3.598896in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{3.638429in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{3.662335in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{3.646785in}}%
\pgfpathlineto{\pgfqpoint{3.418644in}{3.617337in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{3.603317in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{3.633019in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{3.634871in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{3.618753in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{3.570737in}}%
\pgfpathlineto{\pgfqpoint{3.338138in}{3.578520in}}%
\pgfpathlineto{\pgfqpoint{3.326637in}{3.596653in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{3.625256in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{3.619727in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{3.598424in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{3.591037in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{3.618345in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{3.593306in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{3.613643in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{3.623298in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{3.589229in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{3.607931in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{3.602009in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{3.622314in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{3.624214in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.624073in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{3.613418in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{3.585476in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{3.598262in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{3.613370in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{3.606791in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{3.626925in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{3.620439in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{3.609063in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{3.603526in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{3.603070in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{3.589182in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{3.605152in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{3.598422in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{3.604485in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{3.581504in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{3.559949in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.552041in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{3.579901in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{3.601829in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{3.599715in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{3.573893in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{3.581808in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{3.583056in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{3.585924in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{3.618484in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{3.613855in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{3.614700in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{3.602333in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{3.587367in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{3.597260in}}%
\pgfpathlineto{\pgfqpoint{2.797597in}{3.586777in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{3.636644in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{3.616074in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{3.620164in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{3.601206in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{3.627168in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{3.628246in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{3.608494in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{3.632179in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{3.592644in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{3.617238in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{3.630899in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{3.605975in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{3.599211in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{3.625146in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{3.623163in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{3.619289in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{3.607067in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{3.599995in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{3.625858in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{3.635133in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{3.612980in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{3.581913in}}%
\pgfpathlineto{\pgfqpoint{2.521576in}{3.589982in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{3.599931in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{3.593528in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{3.598606in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{3.618067in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{3.577773in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{3.580358in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{3.618202in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{3.615278in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{3.583978in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{3.575032in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{3.582485in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{3.611953in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{3.578732in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{3.584239in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{3.611613in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{3.611939in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{3.605529in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{3.606495in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{3.611663in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{3.586434in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{3.590360in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{3.633245in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{3.636447in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{3.601710in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{3.587102in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.609368in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{3.621150in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{3.616326in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{3.601983in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{3.611328in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{3.596547in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{3.606129in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{3.603390in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{3.618879in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{3.609583in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{3.618686in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{3.603492in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{3.593767in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{3.605134in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{3.608050in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{3.613867in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{3.603985in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{3.597066in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{3.599206in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{3.615664in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{3.601904in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{3.575992in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{3.591412in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{3.601614in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{3.620593in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{3.584613in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.591071in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{3.590306in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{3.590673in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{3.580853in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{3.605580in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{3.608339in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{3.591761in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{3.588332in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{3.597699in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{3.592510in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{3.571625in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{3.577693in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{3.589138in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{3.585369in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{3.590712in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{3.618292in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{3.624074in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{3.600222in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{3.571374in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{3.597940in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{3.608894in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{3.619540in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{3.604288in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{3.608621in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{3.596337in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{3.568857in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{3.581663in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{3.595849in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{3.597292in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{3.568636in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{3.553458in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{3.544636in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{3.544960in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{3.587602in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{3.578838in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{3.565040in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{3.539540in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{3.509752in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{3.506889in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{3.515447in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{3.482369in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{3.420726in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{3.258350in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{3.016554in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{2.813219in}}%
\pgfpathlineto{\pgfqpoint{1.382990in}{2.822151in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{2.822151in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{2.822151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.371490in}{0.972990in}}{\pgfqpoint{5.500301in}{3.207385in}}{%
\pgfpathmoveto{\pgfqpoint{1.371490in}{2.595458in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.382990in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{0.972990in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.230642in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.447499in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{1.872981in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{2.157183in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.231987in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{2.122101in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{1.894087in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{1.910779in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{1.956988in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{1.818907in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{1.865416in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{2.246350in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.154471in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{2.272090in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{2.278608in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{2.037149in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{1.619483in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{1.635890in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{1.770045in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{2.419148in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{2.296283in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{2.422672in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{2.492753in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{2.290111in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{2.371967in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{2.477870in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{2.364103in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{2.384794in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{2.620503in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{2.727711in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{2.504208in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{2.295798in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{2.486373in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{2.533022in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{2.531002in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{2.786555in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{2.878904in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{2.582508in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{2.139982in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{1.976533in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{2.184770in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{2.241424in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{2.091312in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{2.281080in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{2.421909in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{2.405495in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{2.430386in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{2.421948in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.423553in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{2.520820in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.449968in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{2.207833in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{2.080192in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{2.176096in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.335507in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{2.315163in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{2.217948in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{2.123109in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{2.223769in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{2.398949in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.581510in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{2.591531in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{1.801410in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{2.001542in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{2.391407in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{2.427058in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{2.413818in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{2.180374in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{2.131474in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{2.410502in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{2.450040in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{2.471437in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{2.657497in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{2.639890in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{2.446058in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{2.216473in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{2.046974in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{2.159386in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{2.213318in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{2.115359in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{1.976323in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{2.184515in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{2.399422in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{2.640839in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{2.744140in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{2.685088in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{2.631179in}}%
\pgfpathlineto{\pgfqpoint{2.521576in}{2.498195in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{2.359388in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.426706in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{2.464135in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.278599in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{1.869949in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{1.704755in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{2.000729in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{2.308603in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{2.424535in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{2.354980in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.324301in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{2.263852in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{2.336439in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{2.239477in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{2.286500in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{2.192207in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{1.949304in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{1.991463in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{2.337200in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{2.264632in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{2.326231in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{2.606953in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{2.575228in}}%
\pgfpathlineto{\pgfqpoint{2.797597in}{2.429923in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{2.522441in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{2.525536in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{2.393226in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{2.204583in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{2.341489in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{2.530206in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{2.316719in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{2.195757in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{2.475805in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{2.653617in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{2.515830in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{2.445429in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{2.395641in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.369340in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{2.371536in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{2.266408in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{2.444327in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{2.358451in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{2.222546in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{2.492509in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{2.524287in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{2.195434in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{2.183877in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.016974in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{1.852750in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{1.722736in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{1.922598in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{2.261446in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{2.526513in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{2.606646in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{2.448091in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{2.393322in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{2.478294in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{2.504013in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{2.497709in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{2.319529in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{2.042046in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{1.862980in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{2.311815in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{2.606361in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{2.490215in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{2.196922in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{1.919973in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{1.983875in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.243873in}}%
\pgfpathlineto{\pgfqpoint{3.326637in}{2.333155in}}%
\pgfpathlineto{\pgfqpoint{3.338138in}{2.460838in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{2.503540in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{2.436616in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{2.278791in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{2.210150in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{2.496937in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.679710in}}%
\pgfpathlineto{\pgfqpoint{3.418644in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{2.249822in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{2.316485in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{2.380350in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{2.157466in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{1.969894in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{2.056945in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{2.187928in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{2.343337in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{2.529882in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{2.658915in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{2.724474in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{2.806067in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{2.740761in}}%
\pgfpathlineto{\pgfqpoint{3.591157in}{2.666530in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{2.613469in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{2.579556in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{2.627904in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{2.667760in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.514027in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{2.318634in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{2.333396in}}%
\pgfpathlineto{\pgfqpoint{3.683164in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{2.823568in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{2.665366in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{2.484469in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{2.542150in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{2.712455in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{2.436095in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{2.041729in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{2.355108in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{2.773671in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{2.850575in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{2.799900in}}%
\pgfpathlineto{\pgfqpoint{3.821175in}{2.640852in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{2.477764in}}%
\pgfpathlineto{\pgfqpoint{3.844176in}{2.626647in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{2.772588in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{2.786035in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{2.733235in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{2.733885in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{2.818188in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{2.714936in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{2.526163in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{2.627464in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{2.596676in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{2.294851in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{1.981845in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{2.869817in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{2.902739in}}%
\pgfpathlineto{\pgfqpoint{4.016689in}{2.892651in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{2.739610in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{2.553571in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{2.455167in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{2.440982in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{2.521836in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{2.722934in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{2.910388in}}%
\pgfpathlineto{\pgfqpoint{4.108696in}{2.860112in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{2.813488in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{2.877869in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{2.931905in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{2.933282in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{2.922694in}}%
\pgfpathlineto{\pgfqpoint{4.177701in}{2.915402in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{2.908648in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{2.899007in}}%
\pgfpathlineto{\pgfqpoint{4.212204in}{2.888713in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{2.893204in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{2.902089in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{2.919969in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{2.931374in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{2.859277in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{2.718125in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{2.688201in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{2.719262in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{2.662224in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{2.545789in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{2.558212in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{2.662946in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{2.639587in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{2.503445in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{2.551146in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{2.776972in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{2.840086in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{2.673019in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{2.757363in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{2.866596in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{2.932429in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{2.920491in}}%
\pgfpathlineto{\pgfqpoint{4.488225in}{2.927575in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{2.932980in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{2.919668in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{2.913627in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{2.915836in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{2.907628in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{2.909062in}}%
\pgfpathlineto{\pgfqpoint{4.568731in}{2.914918in}}%
\pgfpathlineto{\pgfqpoint{4.580232in}{2.922728in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{2.930512in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{2.928123in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{2.921940in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{2.920052in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{2.919862in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{2.924566in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{2.931026in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{2.932731in}}%
\pgfpathlineto{\pgfqpoint{4.683740in}{2.932763in}}%
\pgfpathlineto{\pgfqpoint{4.695241in}{2.932709in}}%
\pgfpathlineto{\pgfqpoint{4.706741in}{2.932643in}}%
\pgfpathlineto{\pgfqpoint{4.718242in}{2.932756in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{2.932878in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{2.932843in}}%
\pgfpathlineto{\pgfqpoint{4.752745in}{2.932743in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{2.932705in}}%
\pgfpathlineto{\pgfqpoint{4.775747in}{2.932705in}}%
\pgfpathlineto{\pgfqpoint{4.787248in}{2.932628in}}%
\pgfpathlineto{\pgfqpoint{4.798748in}{2.932542in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{2.932656in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{2.932846in}}%
\pgfpathlineto{\pgfqpoint{4.833251in}{2.932898in}}%
\pgfpathlineto{\pgfqpoint{4.844752in}{2.932839in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.932770in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.932649in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{2.932613in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{2.932731in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{2.932840in}}%
\pgfpathlineto{\pgfqpoint{4.913757in}{2.932888in}}%
\pgfpathlineto{\pgfqpoint{4.925258in}{2.932850in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{2.932700in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{2.932593in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{2.932721in}}%
\pgfpathlineto{\pgfqpoint{4.971261in}{2.932784in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{2.932767in}}%
\pgfpathlineto{\pgfqpoint{4.994263in}{2.932772in}}%
\pgfpathlineto{\pgfqpoint{5.005764in}{2.932845in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{2.932834in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{2.932795in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{2.932784in}}%
\pgfpathlineto{\pgfqpoint{5.051767in}{2.932809in}}%
\pgfpathlineto{\pgfqpoint{5.063268in}{2.932813in}}%
\pgfpathlineto{\pgfqpoint{5.074769in}{2.932804in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{2.932790in}}%
\pgfpathlineto{\pgfqpoint{5.097771in}{2.932801in}}%
\pgfpathlineto{\pgfqpoint{5.109272in}{2.932817in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{2.932797in}}%
\pgfpathlineto{\pgfqpoint{5.132274in}{2.932770in}}%
\pgfpathlineto{\pgfqpoint{5.143774in}{2.932929in}}%
\pgfpathlineto{\pgfqpoint{5.155275in}{2.932884in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{2.932866in}}%
\pgfpathlineto{\pgfqpoint{5.178277in}{2.932892in}}%
\pgfpathlineto{\pgfqpoint{5.189778in}{2.932917in}}%
\pgfpathlineto{\pgfqpoint{5.201279in}{2.932917in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{2.932902in}}%
\pgfpathlineto{\pgfqpoint{5.224281in}{2.932902in}}%
\pgfpathlineto{\pgfqpoint{5.235781in}{2.932877in}}%
\pgfpathlineto{\pgfqpoint{5.247282in}{2.932840in}}%
\pgfpathlineto{\pgfqpoint{5.258783in}{2.932825in}}%
\pgfpathlineto{\pgfqpoint{5.270284in}{2.932798in}}%
\pgfpathlineto{\pgfqpoint{5.281785in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{2.932696in}}%
\pgfpathlineto{\pgfqpoint{5.304787in}{2.932726in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{2.932732in}}%
\pgfpathlineto{\pgfqpoint{5.327788in}{2.932711in}}%
\pgfpathlineto{\pgfqpoint{5.339289in}{2.932724in}}%
\pgfpathlineto{\pgfqpoint{5.350790in}{2.932737in}}%
\pgfpathlineto{\pgfqpoint{5.362291in}{2.932733in}}%
\pgfpathlineto{\pgfqpoint{5.373792in}{2.932726in}}%
\pgfpathlineto{\pgfqpoint{5.385293in}{2.932712in}}%
\pgfpathlineto{\pgfqpoint{5.396794in}{2.932708in}}%
\pgfpathlineto{\pgfqpoint{5.408294in}{2.932702in}}%
\pgfpathlineto{\pgfqpoint{5.419795in}{2.932688in}}%
\pgfpathlineto{\pgfqpoint{5.431296in}{2.932662in}}%
\pgfpathlineto{\pgfqpoint{5.442797in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{5.454298in}{2.932651in}}%
\pgfpathlineto{\pgfqpoint{5.465799in}{2.932661in}}%
\pgfpathlineto{\pgfqpoint{5.477300in}{2.932655in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{2.932643in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{2.932636in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{2.933251in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{2.933251in}}%
\pgfpathlineto{\pgfqpoint{5.488800in}{2.933252in}}%
\pgfpathlineto{\pgfqpoint{5.477300in}{2.933281in}}%
\pgfpathlineto{\pgfqpoint{5.465799in}{2.933324in}}%
\pgfpathlineto{\pgfqpoint{5.454298in}{2.933366in}}%
\pgfpathlineto{\pgfqpoint{5.442797in}{2.933417in}}%
\pgfpathlineto{\pgfqpoint{5.431296in}{2.933479in}}%
\pgfpathlineto{\pgfqpoint{5.419795in}{2.933505in}}%
\pgfpathlineto{\pgfqpoint{5.408294in}{2.933535in}}%
\pgfpathlineto{\pgfqpoint{5.396794in}{2.933604in}}%
\pgfpathlineto{\pgfqpoint{5.385293in}{2.933681in}}%
\pgfpathlineto{\pgfqpoint{5.373792in}{2.933702in}}%
\pgfpathlineto{\pgfqpoint{5.362291in}{2.933685in}}%
\pgfpathlineto{\pgfqpoint{5.350790in}{2.933645in}}%
\pgfpathlineto{\pgfqpoint{5.339289in}{2.933603in}}%
\pgfpathlineto{\pgfqpoint{5.327788in}{2.933615in}}%
\pgfpathlineto{\pgfqpoint{5.316287in}{2.933590in}}%
\pgfpathlineto{\pgfqpoint{5.304787in}{2.933552in}}%
\pgfpathlineto{\pgfqpoint{5.293286in}{2.933596in}}%
\pgfpathlineto{\pgfqpoint{5.281785in}{2.933679in}}%
\pgfpathlineto{\pgfqpoint{5.270284in}{2.933733in}}%
\pgfpathlineto{\pgfqpoint{5.258783in}{2.933849in}}%
\pgfpathlineto{\pgfqpoint{5.247282in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{5.235781in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{5.224281in}{2.934151in}}%
\pgfpathlineto{\pgfqpoint{5.212780in}{2.934148in}}%
\pgfpathlineto{\pgfqpoint{5.201279in}{2.934157in}}%
\pgfpathlineto{\pgfqpoint{5.189778in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{5.178277in}{2.934307in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{2.934572in}}%
\pgfpathlineto{\pgfqpoint{5.155275in}{2.934502in}}%
\pgfpathlineto{\pgfqpoint{5.143774in}{2.934039in}}%
\pgfpathlineto{\pgfqpoint{5.132274in}{2.933859in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{2.933959in}}%
\pgfpathlineto{\pgfqpoint{5.109272in}{2.934079in}}%
\pgfpathlineto{\pgfqpoint{5.097771in}{2.934260in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{2.934460in}}%
\pgfpathlineto{\pgfqpoint{5.074769in}{2.934385in}}%
\pgfpathlineto{\pgfqpoint{5.063268in}{2.934252in}}%
\pgfpathlineto{\pgfqpoint{5.051767in}{2.934357in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{2.934568in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{2.934631in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{2.934523in}}%
\pgfpathlineto{\pgfqpoint{5.005764in}{2.934877in}}%
\pgfpathlineto{\pgfqpoint{4.994263in}{2.935439in}}%
\pgfpathlineto{\pgfqpoint{4.982762in}{2.935678in}}%
\pgfpathlineto{\pgfqpoint{4.971261in}{2.935890in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{2.936420in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{2.936862in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{2.936338in}}%
\pgfpathlineto{\pgfqpoint{4.925258in}{2.935503in}}%
\pgfpathlineto{\pgfqpoint{4.913757in}{2.935225in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{2.935170in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{2.935410in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{2.935833in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{2.935737in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{2.935345in}}%
\pgfpathlineto{\pgfqpoint{4.844752in}{2.935080in}}%
\pgfpathlineto{\pgfqpoint{4.833251in}{2.934952in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{2.935307in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{2.936053in}}%
\pgfpathlineto{\pgfqpoint{4.798748in}{2.936312in}}%
\pgfpathlineto{\pgfqpoint{4.787248in}{2.936187in}}%
\pgfpathlineto{\pgfqpoint{4.775747in}{2.936193in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{2.936285in}}%
\pgfpathlineto{\pgfqpoint{4.752745in}{2.936221in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{2.935953in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{2.935888in}}%
\pgfpathlineto{\pgfqpoint{4.718242in}{2.936009in}}%
\pgfpathlineto{\pgfqpoint{4.706741in}{2.936050in}}%
\pgfpathlineto{\pgfqpoint{4.695241in}{2.935943in}}%
\pgfpathlineto{\pgfqpoint{4.683740in}{2.935987in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{2.936509in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{2.943076in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{2.963750in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{2.978755in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{2.979530in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{2.975440in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{2.957352in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{2.950346in}}%
\pgfpathlineto{\pgfqpoint{4.580232in}{2.976319in}}%
\pgfpathlineto{\pgfqpoint{4.568731in}{3.001896in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{3.026213in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{3.038326in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{2.992054in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{2.955812in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{2.946323in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{2.937602in}}%
\pgfpathlineto{\pgfqpoint{4.488225in}{2.955146in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{2.975120in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{2.934607in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{2.955721in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{2.991187in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{3.034750in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{3.018542in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{2.964094in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{2.984676in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{3.058297in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{3.073800in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{3.029394in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{3.021806in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{3.055932in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{3.059973in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{3.022087in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{3.003550in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{3.013756in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{3.004092in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{2.958170in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{2.941797in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{2.938713in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{2.944621in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{2.947496in}}%
\pgfpathlineto{\pgfqpoint{4.212204in}{2.949001in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{2.945743in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{2.942660in}}%
\pgfpathlineto{\pgfqpoint{4.177701in}{2.940565in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{2.938305in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{2.935796in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{2.942598in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{2.953425in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{2.974867in}}%
\pgfpathlineto{\pgfqpoint{4.108696in}{2.960196in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{2.945099in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{3.007088in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{3.074542in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{3.103863in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{3.102317in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{3.074494in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{3.018865in}}%
\pgfpathlineto{\pgfqpoint{4.016689in}{2.969528in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{2.955860in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{2.945377in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{3.013653in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{3.076975in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{3.023018in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{3.045774in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{2.978206in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{3.023270in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{3.007032in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{2.957641in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{3.000654in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{3.010701in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{2.991477in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{2.992475in}}%
\pgfpathlineto{\pgfqpoint{3.844176in}{3.027978in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{3.062019in}}%
\pgfpathlineto{\pgfqpoint{3.821175in}{3.005151in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{2.959146in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{2.955052in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{2.962348in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{3.104340in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{3.207385in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{2.971462in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{3.059730in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{3.098164in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{3.034807in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{2.969997in}}%
\pgfpathlineto{\pgfqpoint{3.683164in}{3.037262in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{3.110612in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{3.120093in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{3.062655in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{2.995681in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{2.981622in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{2.990645in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{2.985723in}}%
\pgfpathlineto{\pgfqpoint{3.591157in}{2.981615in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{2.967236in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{2.952425in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{2.965745in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{2.976876in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{3.022113in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{3.001198in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{2.992354in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{3.004596in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{3.029403in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{2.968437in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{2.894259in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{2.949684in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{3.016226in}}%
\pgfpathlineto{\pgfqpoint{3.418644in}{3.000716in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.966447in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{2.951470in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{2.929837in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{2.883125in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{2.911621in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{2.967126in}}%
\pgfpathlineto{\pgfqpoint{3.338138in}{2.909446in}}%
\pgfpathlineto{\pgfqpoint{3.326637in}{2.953289in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.951183in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{3.014701in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{2.965361in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{2.925896in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{2.975537in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{2.954503in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{2.944686in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{3.024224in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{2.977052in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{2.946617in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{2.894372in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{2.988575in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{2.996475in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{2.999970in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{2.988392in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{2.923382in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{2.907902in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{2.873567in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{2.849385in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{2.840837in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{2.864685in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.923192in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{2.943817in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{3.048393in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{2.939877in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{2.994383in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{2.984816in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{2.886112in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{2.923421in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{2.976759in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{2.895770in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{2.977029in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{3.033995in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{2.995270in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{2.970668in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{2.953332in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{2.902505in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{2.904538in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{2.943603in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{2.906973in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{2.963295in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{3.018488in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{3.009722in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{2.996430in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{2.908107in}}%
\pgfpathlineto{\pgfqpoint{2.797597in}{2.955547in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{2.967096in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{2.912218in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{2.935398in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{2.978568in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{2.883117in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{2.957106in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{2.890471in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{2.853694in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{2.864964in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{2.935487in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{2.909574in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{2.968422in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.909406in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{2.945844in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{2.864472in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{2.839261in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{2.729215in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{2.702659in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{2.804488in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.900715in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{2.954165in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.944795in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{2.980747in}}%
\pgfpathlineto{\pgfqpoint{2.521576in}{2.953007in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{2.937544in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{2.954333in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{2.927139in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{2.904997in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{2.877116in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{2.805601in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{2.854509in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{2.828564in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{2.811977in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{2.727307in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{2.843740in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{2.854233in}}%
\pgfpathlineto{\pgfqpoint{2.372065in}{2.823902in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{2.831987in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{2.936208in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{3.005705in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{2.955703in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{2.940142in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{2.927805in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{2.806975in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{2.737556in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{2.859395in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{2.897157in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{2.791093in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{2.730441in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{2.641585in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{2.711211in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{2.809526in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.949974in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{2.956672in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{2.979575in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{2.953912in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{2.877234in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{2.843625in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{2.856265in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.859007in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{2.841662in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{2.901657in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{3.001962in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{2.979843in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.870044in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.941934in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{2.930456in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{2.939549in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{2.989842in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{2.954393in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{2.947057in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{2.971842in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{2.970693in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{2.928324in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{2.988330in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{3.144190in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{3.082479in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{3.060658in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{3.074937in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{3.039364in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{3.092835in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{3.142534in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{3.024159in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{3.000814in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{2.979291in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{2.975734in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{2.903275in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{2.926112in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{2.902218in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{2.850333in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{2.952573in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{3.010012in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{2.845423in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{2.673653in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{2.429041in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{2.444684in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{2.633267in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{2.812780in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{2.998695in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{2.902894in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.866753in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{2.805944in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{2.837901in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{2.614720in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{2.586630in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{2.740567in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{2.827693in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{2.719245in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{2.803547in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{2.881262in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{2.787879in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{2.791190in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.812267in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{2.828062in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{2.589485in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{2.398788in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{2.426817in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{2.586679in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{2.595458in}}%
\pgfpathlineto{\pgfqpoint{1.382990in}{2.595458in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{2.595458in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{2.595458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371490in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{1.382990in}{1.932682in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{2.005374in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{2.771204in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{3.151070in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{3.389259in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{3.416729in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{3.432292in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{3.465240in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{3.474049in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{3.503127in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{3.536728in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{3.552933in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{3.536815in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{3.513004in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{3.497340in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{3.507049in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{3.559801in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{3.552948in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{3.522549in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{3.518454in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{3.526101in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{3.545071in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{3.545511in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{3.528274in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{3.562674in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{3.535115in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{3.519848in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{3.551376in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{3.579019in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{3.570277in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{3.543206in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{3.539945in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{3.554302in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{3.523503in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{3.528734in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{3.551234in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{3.564542in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{3.550697in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{3.550739in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{3.562468in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{3.556407in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{3.529783in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{3.532991in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{3.546799in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{3.548713in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{3.512495in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{3.547607in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{3.547032in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{3.505871in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{3.516513in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{3.558216in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{3.545134in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{3.537452in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{3.539120in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{3.555981in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{3.547527in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{3.541974in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{3.557721in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{3.564813in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{3.562823in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{3.557593in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{3.556723in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{3.543800in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{3.524130in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{3.533816in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{3.561828in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{3.562472in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{3.573037in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{3.557754in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{3.537422in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{3.538557in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{3.568048in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{3.592429in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{3.587430in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{3.542716in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{3.510017in}}%
\pgfpathlineto{\pgfqpoint{2.303060in}{3.558696in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{3.571136in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{3.559299in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{3.559440in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{3.545821in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{3.515463in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{3.532567in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{3.515835in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{3.513390in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{3.559758in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{3.568288in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{3.525457in}}%
\pgfpathlineto{\pgfqpoint{2.464072in}{3.516379in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{3.553830in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{3.530737in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{3.531550in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{3.555536in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{3.527656in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{3.539728in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{3.570843in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{3.587987in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{3.558817in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{3.529406in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{3.567654in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{3.561954in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{3.528883in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{3.565629in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{3.508154in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{3.491797in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{3.514807in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{3.561675in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{3.551889in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{3.549793in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{3.500051in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{3.519504in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{3.551034in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{3.520101in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{3.530555in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{3.533008in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{3.520998in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{3.533462in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{3.560253in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{3.560321in}}%
\pgfpathlineto{\pgfqpoint{2.878103in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{3.542785in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{3.509749in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{3.490295in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{3.523867in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{3.532156in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{3.510478in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{3.492871in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{3.521965in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{3.543752in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{3.556886in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{3.529974in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{3.516993in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{3.549624in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{3.550869in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{3.560110in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{3.545799in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{3.561704in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{3.569265in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{3.564207in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{3.538105in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{3.515484in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{3.517289in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{3.550852in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{3.563008in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{3.520820in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{3.538552in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{3.532714in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{3.531846in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{3.540465in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{3.557383in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{3.540758in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{3.520545in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{3.537136in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{3.542075in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{3.536090in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{3.549731in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{3.566870in}}%
\pgfpathlineto{\pgfqpoint{3.338138in}{3.496031in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{3.519872in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{3.563397in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{3.567183in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{3.580023in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{3.532492in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{3.520723in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{3.573902in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{3.572701in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{3.556627in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{3.527486in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{3.524739in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{3.538531in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{3.577678in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{3.579224in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{3.567411in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{3.534917in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{3.518443in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{3.554294in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{3.563193in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{3.557055in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{3.542388in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{3.554208in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{3.567745in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{3.560252in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{3.548908in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{3.533681in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{3.546460in}}%
\pgfpathlineto{\pgfqpoint{3.683164in}{3.564921in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{3.558425in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{3.553939in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{3.547934in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{3.527295in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{3.549578in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{3.587097in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{3.578216in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{3.570840in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{3.539398in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{3.513694in}}%
\pgfpathlineto{\pgfqpoint{3.821175in}{3.565013in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{3.587265in}}%
\pgfpathlineto{\pgfqpoint{3.844176in}{3.580586in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{3.538869in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{3.509935in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{3.584353in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{3.589511in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{3.566044in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{3.530031in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{3.500965in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{3.538984in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{3.590817in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{3.574464in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{3.556051in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{3.549581in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{3.590853in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{3.592929in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{3.570883in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{3.536722in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{3.543321in}}%
\pgfpathlineto{\pgfqpoint{4.085695in}{3.574838in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{3.578561in}}%
\pgfpathlineto{\pgfqpoint{4.108696in}{3.578961in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{3.572966in}}%
\pgfpathlineto{\pgfqpoint{4.131698in}{3.561619in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{3.563638in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{3.588938in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{3.605090in}}%
\pgfpathlineto{\pgfqpoint{4.177701in}{3.598028in}}%
\pgfpathlineto{\pgfqpoint{4.189202in}{3.537621in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{3.528777in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{3.585221in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{3.598640in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{3.570340in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{3.524380in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{3.522493in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{3.536473in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{3.565800in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{3.585697in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{3.589951in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{3.585711in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{3.559237in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{3.550796in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{3.569309in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{3.580458in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{3.600260in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{3.596617in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{3.574252in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{3.559588in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{3.558779in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{3.576720in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{3.592596in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{3.596680in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{3.579893in}}%
\pgfpathlineto{\pgfqpoint{4.488225in}{3.566754in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{3.565114in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{3.580733in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{3.594023in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.587872in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{3.557638in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{3.541871in}}%
\pgfpathlineto{\pgfqpoint{4.568731in}{3.574150in}}%
\pgfpathlineto{\pgfqpoint{4.580232in}{3.599740in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{3.585488in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{3.574865in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{3.549636in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{3.545777in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{3.561177in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{3.585916in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{3.591268in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{3.588311in}}%
\pgfpathlineto{\pgfqpoint{4.683740in}{3.564689in}}%
\pgfpathlineto{\pgfqpoint{4.695241in}{3.529947in}}%
\pgfpathlineto{\pgfqpoint{4.706741in}{3.542505in}}%
\pgfpathlineto{\pgfqpoint{4.718242in}{3.578383in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{3.605235in}}%
\pgfpathlineto{\pgfqpoint{4.741244in}{3.587279in}}%
\pgfpathlineto{\pgfqpoint{4.752745in}{3.560224in}}%
\pgfpathlineto{\pgfqpoint{4.764246in}{3.550183in}}%
\pgfpathlineto{\pgfqpoint{4.775747in}{3.564506in}}%
\pgfpathlineto{\pgfqpoint{4.798748in}{3.609611in}}%
\pgfpathlineto{\pgfqpoint{4.810249in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{4.821750in}{3.533959in}}%
\pgfpathlineto{\pgfqpoint{4.833251in}{3.502491in}}%
\pgfpathlineto{\pgfqpoint{4.844752in}{3.533151in}}%
\pgfpathlineto{\pgfqpoint{4.856253in}{3.596214in}}%
\pgfpathlineto{\pgfqpoint{4.867754in}{3.611485in}}%
\pgfpathlineto{\pgfqpoint{4.879254in}{3.601808in}}%
\pgfpathlineto{\pgfqpoint{4.890755in}{3.562443in}}%
\pgfpathlineto{\pgfqpoint{4.902256in}{3.543582in}}%
\pgfpathlineto{\pgfqpoint{4.913757in}{3.564604in}}%
\pgfpathlineto{\pgfqpoint{4.925258in}{3.594376in}}%
\pgfpathlineto{\pgfqpoint{4.936759in}{3.598100in}}%
\pgfpathlineto{\pgfqpoint{4.948260in}{3.603535in}}%
\pgfpathlineto{\pgfqpoint{4.959761in}{3.546190in}}%
\pgfpathlineto{\pgfqpoint{4.971261in}{3.518139in}}%
\pgfpathlineto{\pgfqpoint{4.994263in}{3.591132in}}%
\pgfpathlineto{\pgfqpoint{5.005764in}{3.601830in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{3.604819in}}%
\pgfpathlineto{\pgfqpoint{5.028766in}{3.567856in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{3.545746in}}%
\pgfpathlineto{\pgfqpoint{5.051767in}{3.540775in}}%
\pgfpathlineto{\pgfqpoint{5.063268in}{3.559714in}}%
\pgfpathlineto{\pgfqpoint{5.074769in}{3.587931in}}%
\pgfpathlineto{\pgfqpoint{5.086270in}{3.589080in}}%
\pgfpathlineto{\pgfqpoint{5.109272in}{3.560790in}}%
\pgfpathlineto{\pgfqpoint{5.120773in}{3.578691in}}%
\pgfpathlineto{\pgfqpoint{5.132274in}{3.605710in}}%
\pgfpathlineto{\pgfqpoint{5.155275in}{3.582739in}}%
\pgfpathlineto{\pgfqpoint{5.166776in}{3.545088in}}%
\pgfpathlineto{\pgfqpoint{5.178277in}{3.542185in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{3.542185in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{3.542185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.165049in}{0.838523in}}{\pgfqpoint{4.541693in}{2.958279in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371490in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{1.394491in}{1.784224in}}%
\pgfpathlineto{\pgfqpoint{1.405992in}{1.787206in}}%
\pgfpathlineto{\pgfqpoint{1.417493in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.923143in}}%
\pgfpathlineto{\pgfqpoint{1.440495in}{2.231233in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{2.492622in}}%
\pgfpathlineto{\pgfqpoint{1.463497in}{2.522127in}}%
\pgfpathlineto{\pgfqpoint{1.474997in}{2.469189in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{2.454990in}}%
\pgfpathlineto{\pgfqpoint{1.509500in}{2.319220in}}%
\pgfpathlineto{\pgfqpoint{1.521001in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{1.532502in}{2.369236in}}%
\pgfpathlineto{\pgfqpoint{1.544003in}{2.348777in}}%
\pgfpathlineto{\pgfqpoint{1.555504in}{2.202768in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{2.240068in}}%
\pgfpathlineto{\pgfqpoint{1.578505in}{2.467994in}}%
\pgfpathlineto{\pgfqpoint{1.590006in}{2.526147in}}%
\pgfpathlineto{\pgfqpoint{1.601507in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{1.613008in}{2.587492in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{2.638652in}}%
\pgfpathlineto{\pgfqpoint{1.636010in}{2.424964in}}%
\pgfpathlineto{\pgfqpoint{1.647510in}{2.126375in}}%
\pgfpathlineto{\pgfqpoint{1.659011in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{1.670512in}{2.099543in}}%
\pgfpathlineto{\pgfqpoint{1.682013in}{2.403518in}}%
\pgfpathlineto{\pgfqpoint{1.693514in}{2.632286in}}%
\pgfpathlineto{\pgfqpoint{1.705015in}{2.653147in}}%
\pgfpathlineto{\pgfqpoint{1.716516in}{2.687622in}}%
\pgfpathlineto{\pgfqpoint{1.728017in}{2.671543in}}%
\pgfpathlineto{\pgfqpoint{1.739517in}{2.596164in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{2.649039in}}%
\pgfpathlineto{\pgfqpoint{1.762519in}{2.690573in}}%
\pgfpathlineto{\pgfqpoint{1.774020in}{2.669918in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{2.684971in}}%
\pgfpathlineto{\pgfqpoint{1.797022in}{2.799897in}}%
\pgfpathlineto{\pgfqpoint{1.808523in}{2.864263in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{2.764183in}}%
\pgfpathlineto{\pgfqpoint{1.831524in}{2.719166in}}%
\pgfpathlineto{\pgfqpoint{1.843025in}{2.789604in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{2.786193in}}%
\pgfpathlineto{\pgfqpoint{1.866027in}{2.802969in}}%
\pgfpathlineto{\pgfqpoint{1.877528in}{2.923606in}}%
\pgfpathlineto{\pgfqpoint{1.889029in}{2.980692in}}%
\pgfpathlineto{\pgfqpoint{1.900530in}{2.863349in}}%
\pgfpathlineto{\pgfqpoint{1.912030in}{2.634335in}}%
\pgfpathlineto{\pgfqpoint{1.923531in}{2.482431in}}%
\pgfpathlineto{\pgfqpoint{1.935032in}{2.556547in}}%
\pgfpathlineto{\pgfqpoint{1.946533in}{2.606059in}}%
\pgfpathlineto{\pgfqpoint{1.958034in}{2.531577in}}%
\pgfpathlineto{\pgfqpoint{1.969535in}{2.614069in}}%
\pgfpathlineto{\pgfqpoint{1.981036in}{2.688151in}}%
\pgfpathlineto{\pgfqpoint{1.992537in}{2.697668in}}%
\pgfpathlineto{\pgfqpoint{2.004037in}{2.684967in}}%
\pgfpathlineto{\pgfqpoint{2.015538in}{2.676202in}}%
\pgfpathlineto{\pgfqpoint{2.027039in}{2.682743in}}%
\pgfpathlineto{\pgfqpoint{2.038540in}{2.686575in}}%
\pgfpathlineto{\pgfqpoint{2.050041in}{2.660006in}}%
\pgfpathlineto{\pgfqpoint{2.061542in}{2.679399in}}%
\pgfpathlineto{\pgfqpoint{2.073043in}{2.604897in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{2.490925in}}%
\pgfpathlineto{\pgfqpoint{2.096044in}{2.508879in}}%
\pgfpathlineto{\pgfqpoint{2.107545in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{2.119046in}{2.585714in}}%
\pgfpathlineto{\pgfqpoint{2.130547in}{2.530786in}}%
\pgfpathlineto{\pgfqpoint{2.142048in}{2.500171in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{2.578789in}}%
\pgfpathlineto{\pgfqpoint{2.165050in}{2.601672in}}%
\pgfpathlineto{\pgfqpoint{2.176550in}{2.677810in}}%
\pgfpathlineto{\pgfqpoint{2.188051in}{2.765742in}}%
\pgfpathlineto{\pgfqpoint{2.199552in}{2.700528in}}%
\pgfpathlineto{\pgfqpoint{2.211053in}{2.432398in}}%
\pgfpathlineto{\pgfqpoint{2.222554in}{2.221498in}}%
\pgfpathlineto{\pgfqpoint{2.234055in}{2.365992in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{2.591250in}}%
\pgfpathlineto{\pgfqpoint{2.257056in}{2.662108in}}%
\pgfpathlineto{\pgfqpoint{2.268557in}{2.636607in}}%
\pgfpathlineto{\pgfqpoint{2.280058in}{2.458965in}}%
\pgfpathlineto{\pgfqpoint{2.291559in}{2.369601in}}%
\pgfpathlineto{\pgfqpoint{2.314561in}{2.675322in}}%
\pgfpathlineto{\pgfqpoint{2.326062in}{2.702871in}}%
\pgfpathlineto{\pgfqpoint{2.337563in}{2.738571in}}%
\pgfpathlineto{\pgfqpoint{2.349063in}{2.796853in}}%
\pgfpathlineto{\pgfqpoint{2.360564in}{2.735939in}}%
\pgfpathlineto{\pgfqpoint{2.383566in}{2.535353in}}%
\pgfpathlineto{\pgfqpoint{2.395067in}{2.445357in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{2.443347in}}%
\pgfpathlineto{\pgfqpoint{2.418069in}{2.512647in}}%
\pgfpathlineto{\pgfqpoint{2.429570in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{2.441070in}{2.415416in}}%
\pgfpathlineto{\pgfqpoint{2.452571in}{2.495058in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{2.772918in}}%
\pgfpathlineto{\pgfqpoint{2.487074in}{2.835639in}}%
\pgfpathlineto{\pgfqpoint{2.498575in}{2.819711in}}%
\pgfpathlineto{\pgfqpoint{2.510076in}{2.784362in}}%
\pgfpathlineto{\pgfqpoint{2.533077in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{2.544578in}{2.685750in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{2.709150in}}%
\pgfpathlineto{\pgfqpoint{2.567580in}{2.589657in}}%
\pgfpathlineto{\pgfqpoint{2.579081in}{2.337218in}}%
\pgfpathlineto{\pgfqpoint{2.590582in}{2.203707in}}%
\pgfpathlineto{\pgfqpoint{2.602083in}{2.364972in}}%
\pgfpathlineto{\pgfqpoint{2.613583in}{2.573932in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{2.644503in}}%
\pgfpathlineto{\pgfqpoint{2.636585in}{2.650412in}}%
\pgfpathlineto{\pgfqpoint{2.648086in}{2.616853in}}%
\pgfpathlineto{\pgfqpoint{2.659587in}{2.616137in}}%
\pgfpathlineto{\pgfqpoint{2.671088in}{2.623007in}}%
\pgfpathlineto{\pgfqpoint{2.682589in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{2.694089in}{2.575732in}}%
\pgfpathlineto{\pgfqpoint{2.705590in}{2.522951in}}%
\pgfpathlineto{\pgfqpoint{2.717091in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{2.728592in}{2.474284in}}%
\pgfpathlineto{\pgfqpoint{2.740093in}{2.610159in}}%
\pgfpathlineto{\pgfqpoint{2.751594in}{2.621600in}}%
\pgfpathlineto{\pgfqpoint{2.763095in}{2.630815in}}%
\pgfpathlineto{\pgfqpoint{2.774596in}{2.759586in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{2.771162in}}%
\pgfpathlineto{\pgfqpoint{2.797597in}{2.692735in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{2.715274in}}%
\pgfpathlineto{\pgfqpoint{2.820599in}{2.760983in}}%
\pgfpathlineto{\pgfqpoint{2.832100in}{2.701474in}}%
\pgfpathlineto{\pgfqpoint{2.843601in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{2.855102in}{2.652392in}}%
\pgfpathlineto{\pgfqpoint{2.866602in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{2.689155in}}%
\pgfpathlineto{\pgfqpoint{2.912606in}{2.803475in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{2.743249in}}%
\pgfpathlineto{\pgfqpoint{2.935608in}{2.720350in}}%
\pgfpathlineto{\pgfqpoint{2.947109in}{2.714818in}}%
\pgfpathlineto{\pgfqpoint{2.970110in}{2.633653in}}%
\pgfpathlineto{\pgfqpoint{2.981611in}{2.621583in}}%
\pgfpathlineto{\pgfqpoint{2.993112in}{2.683874in}}%
\pgfpathlineto{\pgfqpoint{3.004613in}{2.622281in}}%
\pgfpathlineto{\pgfqpoint{3.016114in}{2.603681in}}%
\pgfpathlineto{\pgfqpoint{3.027615in}{2.743446in}}%
\pgfpathlineto{\pgfqpoint{3.039116in}{2.732082in}}%
\pgfpathlineto{\pgfqpoint{3.050616in}{2.621914in}}%
\pgfpathlineto{\pgfqpoint{3.062117in}{2.563847in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{3.085119in}{2.358718in}}%
\pgfpathlineto{\pgfqpoint{3.096620in}{2.281787in}}%
\pgfpathlineto{\pgfqpoint{3.108121in}{2.385992in}}%
\pgfpathlineto{\pgfqpoint{3.119622in}{2.567506in}}%
\pgfpathlineto{\pgfqpoint{3.131122in}{2.717208in}}%
\pgfpathlineto{\pgfqpoint{3.142623in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{3.154124in}{2.718241in}}%
\pgfpathlineto{\pgfqpoint{3.165625in}{2.696646in}}%
\pgfpathlineto{\pgfqpoint{3.177126in}{2.737385in}}%
\pgfpathlineto{\pgfqpoint{3.188627in}{2.746294in}}%
\pgfpathlineto{\pgfqpoint{3.200128in}{2.696040in}}%
\pgfpathlineto{\pgfqpoint{3.211629in}{2.633073in}}%
\pgfpathlineto{\pgfqpoint{3.223129in}{2.509549in}}%
\pgfpathlineto{\pgfqpoint{3.234630in}{2.443602in}}%
\pgfpathlineto{\pgfqpoint{3.246131in}{2.628251in}}%
\pgfpathlineto{\pgfqpoint{3.257632in}{2.780432in}}%
\pgfpathlineto{\pgfqpoint{3.269133in}{2.732876in}}%
\pgfpathlineto{\pgfqpoint{3.280634in}{2.561409in}}%
\pgfpathlineto{\pgfqpoint{3.292135in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{3.303635in}{2.499288in}}%
\pgfpathlineto{\pgfqpoint{3.315136in}{2.597528in}}%
\pgfpathlineto{\pgfqpoint{3.349639in}{2.735333in}}%
\pgfpathlineto{\pgfqpoint{3.361140in}{2.674118in}}%
\pgfpathlineto{\pgfqpoint{3.372641in}{2.580958in}}%
\pgfpathlineto{\pgfqpoint{3.384142in}{2.569993in}}%
\pgfpathlineto{\pgfqpoint{3.395642in}{2.724203in}}%
\pgfpathlineto{\pgfqpoint{3.407143in}{2.823078in}}%
\pgfpathlineto{\pgfqpoint{3.418644in}{2.740872in}}%
\pgfpathlineto{\pgfqpoint{3.430145in}{2.633024in}}%
\pgfpathlineto{\pgfqpoint{3.441646in}{2.633085in}}%
\pgfpathlineto{\pgfqpoint{3.453147in}{2.637305in}}%
\pgfpathlineto{\pgfqpoint{3.464648in}{2.562951in}}%
\pgfpathlineto{\pgfqpoint{3.476149in}{2.499648in}}%
\pgfpathlineto{\pgfqpoint{3.487649in}{2.530770in}}%
\pgfpathlineto{\pgfqpoint{3.499150in}{2.590141in}}%
\pgfpathlineto{\pgfqpoint{3.510651in}{2.672267in}}%
\pgfpathlineto{\pgfqpoint{3.522152in}{2.775998in}}%
\pgfpathlineto{\pgfqpoint{3.533653in}{2.817895in}}%
\pgfpathlineto{\pgfqpoint{3.545154in}{2.845109in}}%
\pgfpathlineto{\pgfqpoint{3.556655in}{2.876177in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{2.879246in}}%
\pgfpathlineto{\pgfqpoint{3.579656in}{2.853999in}}%
\pgfpathlineto{\pgfqpoint{3.591157in}{2.824073in}}%
\pgfpathlineto{\pgfqpoint{3.602658in}{2.799596in}}%
\pgfpathlineto{\pgfqpoint{3.614159in}{2.785100in}}%
\pgfpathlineto{\pgfqpoint{3.625660in}{2.804763in}}%
\pgfpathlineto{\pgfqpoint{3.637161in}{2.831720in}}%
\pgfpathlineto{\pgfqpoint{3.648662in}{2.788341in}}%
\pgfpathlineto{\pgfqpoint{3.660162in}{2.719364in}}%
\pgfpathlineto{\pgfqpoint{3.671663in}{2.722004in}}%
\pgfpathlineto{\pgfqpoint{3.694665in}{2.896783in}}%
\pgfpathlineto{\pgfqpoint{3.706166in}{2.850086in}}%
\pgfpathlineto{\pgfqpoint{3.717667in}{2.791317in}}%
\pgfpathlineto{\pgfqpoint{3.729168in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{3.740668in}{2.841959in}}%
\pgfpathlineto{\pgfqpoint{3.752169in}{2.760886in}}%
\pgfpathlineto{\pgfqpoint{3.763670in}{2.624557in}}%
\pgfpathlineto{\pgfqpoint{3.775171in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{3.786672in}{2.868009in}}%
\pgfpathlineto{\pgfqpoint{3.798173in}{2.902813in}}%
\pgfpathlineto{\pgfqpoint{3.809674in}{2.879523in}}%
\pgfpathlineto{\pgfqpoint{3.832675in}{2.769891in}}%
\pgfpathlineto{\pgfqpoint{3.855677in}{2.882532in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{2.888756in}}%
\pgfpathlineto{\pgfqpoint{3.878679in}{2.871968in}}%
\pgfpathlineto{\pgfqpoint{3.890180in}{2.867270in}}%
\pgfpathlineto{\pgfqpoint{3.901681in}{2.887914in}}%
\pgfpathlineto{\pgfqpoint{3.913182in}{2.860984in}}%
\pgfpathlineto{\pgfqpoint{3.924682in}{2.774716in}}%
\pgfpathlineto{\pgfqpoint{3.936183in}{2.802835in}}%
\pgfpathlineto{\pgfqpoint{3.947684in}{2.821225in}}%
\pgfpathlineto{\pgfqpoint{3.959185in}{2.658934in}}%
\pgfpathlineto{\pgfqpoint{3.970686in}{2.529410in}}%
\pgfpathlineto{\pgfqpoint{3.993688in}{2.907597in}}%
\pgfpathlineto{\pgfqpoint{4.005188in}{2.929300in}}%
\pgfpathlineto{\pgfqpoint{4.016689in}{2.931090in}}%
\pgfpathlineto{\pgfqpoint{4.028190in}{2.879237in}}%
\pgfpathlineto{\pgfqpoint{4.039691in}{2.814033in}}%
\pgfpathlineto{\pgfqpoint{4.051192in}{2.778742in}}%
\pgfpathlineto{\pgfqpoint{4.062693in}{2.772423in}}%
\pgfpathlineto{\pgfqpoint{4.074194in}{2.798189in}}%
\pgfpathlineto{\pgfqpoint{4.097195in}{2.927743in}}%
\pgfpathlineto{\pgfqpoint{4.120197in}{2.894178in}}%
\pgfpathlineto{\pgfqpoint{4.143199in}{2.937252in}}%
\pgfpathlineto{\pgfqpoint{4.154700in}{2.934539in}}%
\pgfpathlineto{\pgfqpoint{4.166201in}{2.930499in}}%
\pgfpathlineto{\pgfqpoint{4.200703in}{2.922375in}}%
\pgfpathlineto{\pgfqpoint{4.212204in}{2.918857in}}%
\pgfpathlineto{\pgfqpoint{4.223705in}{2.920350in}}%
\pgfpathlineto{\pgfqpoint{4.235206in}{2.923355in}}%
\pgfpathlineto{\pgfqpoint{4.246707in}{2.929341in}}%
\pgfpathlineto{\pgfqpoint{4.258208in}{2.936586in}}%
\pgfpathlineto{\pgfqpoint{4.269708in}{2.908723in}}%
\pgfpathlineto{\pgfqpoint{4.281209in}{2.861109in}}%
\pgfpathlineto{\pgfqpoint{4.292710in}{2.850979in}}%
\pgfpathlineto{\pgfqpoint{4.304211in}{2.861406in}}%
\pgfpathlineto{\pgfqpoint{4.315712in}{2.842155in}}%
\pgfpathlineto{\pgfqpoint{4.327213in}{2.802881in}}%
\pgfpathlineto{\pgfqpoint{4.338714in}{2.807072in}}%
\pgfpathlineto{\pgfqpoint{4.350215in}{2.842376in}}%
\pgfpathlineto{\pgfqpoint{4.361715in}{2.834491in}}%
\pgfpathlineto{\pgfqpoint{4.373216in}{2.788622in}}%
\pgfpathlineto{\pgfqpoint{4.384717in}{2.804721in}}%
\pgfpathlineto{\pgfqpoint{4.396218in}{2.880824in}}%
\pgfpathlineto{\pgfqpoint{4.407719in}{2.902090in}}%
\pgfpathlineto{\pgfqpoint{4.419220in}{2.845781in}}%
\pgfpathlineto{\pgfqpoint{4.430721in}{2.829034in}}%
\pgfpathlineto{\pgfqpoint{4.442221in}{2.874275in}}%
\pgfpathlineto{\pgfqpoint{4.453722in}{2.911159in}}%
\pgfpathlineto{\pgfqpoint{4.465223in}{2.933518in}}%
\pgfpathlineto{\pgfqpoint{4.476724in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{4.499726in}{2.935291in}}%
\pgfpathlineto{\pgfqpoint{4.511227in}{2.932996in}}%
\pgfpathlineto{\pgfqpoint{4.522728in}{2.934720in}}%
\pgfpathlineto{\pgfqpoint{4.545729in}{2.972977in}}%
\pgfpathlineto{\pgfqpoint{4.557230in}{2.967638in}}%
\pgfpathlineto{\pgfqpoint{4.591733in}{2.940429in}}%
\pgfpathlineto{\pgfqpoint{4.603234in}{2.942737in}}%
\pgfpathlineto{\pgfqpoint{4.614734in}{2.948690in}}%
\pgfpathlineto{\pgfqpoint{4.626235in}{2.949791in}}%
\pgfpathlineto{\pgfqpoint{4.637736in}{2.949308in}}%
\pgfpathlineto{\pgfqpoint{4.649237in}{2.944158in}}%
\pgfpathlineto{\pgfqpoint{4.660738in}{2.937051in}}%
\pgfpathlineto{\pgfqpoint{4.672239in}{2.934620in}}%
\pgfpathlineto{\pgfqpoint{4.729743in}{2.934383in}}%
\pgfpathlineto{\pgfqpoint{5.040267in}{2.933676in}}%
\pgfpathlineto{\pgfqpoint{5.189778in}{2.933528in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{2.932944in}}%
\pgfpathlineto{\pgfqpoint{5.500301in}{2.932944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.165049in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.706742in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165049in}{3.796802in}}%
\pgfpathlineto{\pgfqpoint{5.706742in}{3.796802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.435895in,y=3.880135in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Obstacles(8, 5)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011703in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{5.492853in}{0.991301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553964in}{0.991301in}}{\pgfqpoint{5.553964in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{5.553964in}{1.867248in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.553964in}{1.928359in}}{\pgfqpoint{5.492853in}{1.928359in}}%
\pgfpathlineto{\pgfqpoint{3.011703in}{1.928359in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.950592in}{1.928359in}}{\pgfqpoint{2.950592in}{1.867248in}}%
\pgfpathlineto{\pgfqpoint{2.950592in}{1.052412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.950592in}{0.991301in}}{\pgfqpoint{3.011703in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{3.011703in}{0.991301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072814in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.378369in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{1.699192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928369in,y=1.592248in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072814in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.378369in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{3.683925in}{1.276497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928369in,y=1.169552in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/plots4/rover.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \usepackage{amsmath}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/marisg/.local/lib/python3.12/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.769465in}{4.188255in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.769465in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.769465in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.188255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158208in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364890in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{2.364890in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364890in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571571in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{3.571571in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.571571in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778253in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{4.778253in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.778253in,y=0.706579in,,top]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330235in,y=0.394955in,,top]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (seconds)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{1.152524in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{1.152524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.052505in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{240}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{1.992957in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{1.992957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=1.892938in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{260}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{2.833391in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{2.833391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=2.733372in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{280}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{3.673824in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.673824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412738in, y=3.573805in, left, base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357183in,y=2.326738in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Robust performance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.158208in}{1.747757in}}{\pgfqpoint{5.502262in}{3.679660in}}{%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.667832in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{1.747757in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{2.630060in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{3.230876in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{3.404886in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{3.517149in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.557041in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.565190in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{3.568042in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.569741in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.570972in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{3.571755in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{3.572126in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{3.572852in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{3.573667in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{3.574561in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{3.575638in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{3.577045in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{3.577710in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.578745in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.579655in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.580297in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.579695in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{3.579403in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.578876in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{3.577586in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.576241in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{3.575735in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.575416in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.573877in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.574229in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.573528in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.572003in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{3.571246in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.571329in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.571395in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{3.570649in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.570550in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.572340in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{3.571592in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.571289in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.572647in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.573349in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.571775in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{3.572296in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{3.573056in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{3.573658in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{3.573556in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.575042in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.573223in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.573739in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.573467in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.574671in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{3.574128in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.576169in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{3.576125in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.575158in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.574352in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{3.574975in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.575139in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{3.574924in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.576263in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{3.577454in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.575188in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.575775in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.574663in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.575568in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{3.577098in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.577054in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.575198in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.575479in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.575117in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.576397in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.575420in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.575528in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.575949in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.576160in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.574636in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.575649in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{3.575160in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.575101in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.575285in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.574745in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.576879in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.576256in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.576709in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.575825in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.575277in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.577867in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.575188in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.575102in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.575885in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.575629in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.578133in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.576032in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.574928in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.576868in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{3.575944in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.575590in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.576703in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.575999in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.576391in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{3.575090in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.576052in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.575500in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{3.576634in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.577476in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.578528in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.576029in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{3.575127in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.575591in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{3.576187in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.576547in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{3.576629in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{3.575583in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{3.576795in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{3.576126in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.575649in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.575254in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{3.576819in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.577595in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{3.577347in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.575332in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.577284in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{3.576297in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{3.575825in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.575242in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{3.575606in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.575570in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.575612in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.576547in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{3.576083in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.575221in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{3.575716in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{3.575826in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.576708in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{3.575916in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.576152in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{3.575571in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{3.576047in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{3.576206in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{3.577264in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{3.577672in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{3.577798in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{3.577563in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{3.577461in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.577195in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.576411in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{3.576513in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.575306in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.577211in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{3.576347in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.575857in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.575508in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{3.576518in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.575808in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{3.575820in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{3.575533in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{3.576300in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{3.575460in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.575929in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.575408in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.576300in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.575701in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.576760in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.575765in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{3.575916in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{3.576597in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.576573in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.575540in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{3.576836in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{3.576840in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.577809in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{3.577006in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{3.577641in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{3.577675in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.578661in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{3.576368in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.577255in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.575797in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.576902in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.575662in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.576093in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{3.575953in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{3.575909in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{3.575803in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.578036in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.575904in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{3.577242in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.576254in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{3.577206in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{3.577114in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{3.577415in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{3.577219in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.577392in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.576537in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{3.577465in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.578323in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.577812in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.578605in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.577591in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.577807in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.578173in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.576490in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{3.578041in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{3.577085in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{3.578054in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{3.576221in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{3.577671in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{3.576097in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{3.577752in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{3.576842in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{3.579003in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.576430in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{3.577429in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{3.577632in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.577284in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{3.577592in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{3.576747in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{3.578144in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.576979in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{3.577852in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.576657in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{3.577409in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.576624in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.578018in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.578363in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.576697in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.578460in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.576921in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{3.576512in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{3.577459in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{3.576645in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{3.577593in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{3.577019in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{3.577811in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{3.577232in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{3.577081in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{3.576417in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{3.576963in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{3.576739in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{3.576916in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{3.575695in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.576836in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.576877in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.576107in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{3.577235in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{3.576057in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{3.575870in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{3.576411in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{3.575719in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{3.576677in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{3.575937in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{3.575785in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{3.576100in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{3.576301in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{3.576153in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{3.576017in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{3.575700in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.576428in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{3.576330in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{3.576125in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{3.575618in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{3.575929in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{3.576583in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{3.576014in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{3.575719in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{3.576007in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.576602in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{3.575698in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{3.576149in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.575890in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{3.575973in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{3.575742in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{3.576207in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{3.575640in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.575662in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.575769in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.577121in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{3.576225in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{3.575983in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{3.575609in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{3.576344in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{3.575736in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.576611in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.577380in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.576115in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{3.577938in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.577572in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{3.577523in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{3.577655in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.578209in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.577104in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{3.578182in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{3.576992in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.577311in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.576257in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.576920in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{3.576953in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{3.576355in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.575893in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.575639in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.576157in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{3.575946in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{3.575988in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.575644in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.576157in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{3.575877in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.575707in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{3.575993in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{3.575791in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.576162in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.575718in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.577823in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{3.576165in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{3.575802in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.576027in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{3.576008in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{3.576671in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.578205in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.576729in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.578054in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{3.576278in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.575766in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.577086in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{3.576207in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.575572in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{3.576095in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{3.576895in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.578240in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.640925in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{3.640514in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{3.640767in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.639634in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{3.640974in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.641525in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.639771in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{3.640315in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.640600in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.639990in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.640607in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{3.639675in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{3.640412in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.640765in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{3.639808in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{3.641057in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.640644in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.639713in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.640992in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{3.640005in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{3.640635in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.639743in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{3.639991in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.640863in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.639756in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{3.640009in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{3.640527in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.640884in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.639733in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.640122in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{3.640546in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{3.641080in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.642952in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.639690in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{3.639583in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{3.641275in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{3.640475in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.639582in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.642263in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{3.639469in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{3.640486in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.639530in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{3.641977in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.639667in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.640147in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.640340in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{3.639969in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{3.640089in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{3.639640in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{3.640441in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{3.641150in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.642493in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.640012in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{3.639676in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{3.639705in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{3.640830in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{3.639969in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{3.640426in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{3.639930in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{3.640936in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{3.639855in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{3.642144in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{3.640666in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{3.639730in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{3.640766in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{3.641226in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{3.640411in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{3.639582in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{3.641298in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{3.641748in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{3.639696in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{3.640703in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{3.640964in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{3.640492in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{3.640844in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{3.640128in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{3.640295in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{3.642259in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{3.639746in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{3.640645in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{3.640165in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{3.640804in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{3.641555in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{3.640308in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{3.641916in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{3.641806in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{3.639700in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{3.640655in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{3.641257in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{3.641154in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{3.641667in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{3.639884in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{3.639602in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{3.640919in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{3.639801in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{3.639403in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{3.640501in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{3.640868in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{3.639971in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.639548in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.641079in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.639527in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.641387in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.641631in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.640330in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{3.639381in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.640627in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{3.640480in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.640994in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{3.640134in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{3.639731in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{3.639436in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.640739in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{3.640069in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{3.640484in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.640662in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{3.639235in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{3.641546in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{3.640709in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{3.639524in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{3.640700in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{3.641137in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{3.641411in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{3.640790in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.639517in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.640791in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.641536in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.639670in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.641771in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.639918in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.640367in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{3.639435in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{3.639852in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.639335in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{3.641458in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{3.639397in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{3.641444in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{3.639599in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.640032in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{3.641589in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.640490in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.641869in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{3.640352in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{3.640167in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{3.640444in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.639508in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{3.640027in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.639711in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.639478in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.639739in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{3.640084in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.641646in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{3.641490in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{3.639903in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{3.641507in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.640576in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{3.642004in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{3.639858in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.639599in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.639732in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{3.641321in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{3.640614in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.640344in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.641916in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.640325in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.641679in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.640771in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{3.639467in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{3.640926in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{3.639720in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{3.640667in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.640474in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{3.641981in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.639721in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.640567in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{3.641229in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.643325in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.639360in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{3.639359in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{3.639568in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.639602in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{3.640866in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{3.640294in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{3.641820in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{3.640614in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{3.640997in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{3.639951in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{3.639828in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{3.639585in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.641685in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{3.640870in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.639896in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{3.640761in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{3.639935in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.639302in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{3.640580in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.642660in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.640294in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.640003in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{3.640335in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.639252in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{3.640914in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{3.641291in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.642289in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.639160in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{3.640708in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.641999in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{3.640064in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.639215in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{3.640533in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{3.641627in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{3.639539in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{3.640262in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{3.641155in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.641973in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{3.641802in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.640253in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{3.639268in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.638974in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.643118in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.640283in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{3.640269in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.640181in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{3.640653in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{3.639041in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.642507in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{3.641539in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.641664in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.640564in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{3.641272in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.640990in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.638912in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.638837in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.642484in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.639448in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.641258in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.639592in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.639695in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.641616in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.639498in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.640908in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.641695in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.638561in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.641426in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.638932in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.640300in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.639760in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{3.640137in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.641355in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.638700in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.639457in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.638644in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.641020in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.640833in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.642483in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.640288in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.641397in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.640406in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.640550in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{3.640531in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.641670in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.639428in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.641345in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.640969in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{3.643029in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.640731in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{3.640907in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.641247in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{3.640988in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.639816in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{3.639980in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{3.639113in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.640639in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{3.639864in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.641205in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.638507in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.639574in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.638221in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.640917in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{3.638579in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{3.637405in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{3.638761in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{3.637496in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.636768in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.637705in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.636783in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.633782in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{3.635388in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.636696in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.633442in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{3.633403in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.633816in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.631990in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{3.634383in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.632573in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.633746in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.632274in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.632887in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.631262in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.633603in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{3.632622in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.630674in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{3.630547in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.630475in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{3.628890in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.626633in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{3.626829in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.627573in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{3.626394in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{3.625739in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{3.624710in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{3.625070in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{3.623196in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{3.621924in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{3.620575in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{3.619352in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{3.618316in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{3.617589in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{3.615883in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.615141in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{3.614650in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.614246in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.614914in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{3.623803in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{3.652515in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{3.679660in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{3.518648in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.667832in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.667832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.158208in}{0.973815in}}{\pgfqpoint{5.502262in}{2.189676in}}{%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.189676in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{1.132616in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{1.145032in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{1.111619in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.140903in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{1.139677in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.140125in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{1.139093in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{1.139634in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{1.138504in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.136479in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.139151in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{1.139665in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{1.139942in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.138188in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.139659in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{1.138200in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.136504in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.138323in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{1.138508in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.137745in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{1.139334in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.140018in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{1.138169in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.129791in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{1.129449in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{1.132067in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.133073in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{1.133253in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{1.132985in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.131664in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{1.132813in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{1.132999in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.132096in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.133277in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{1.133203in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{1.133117in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{1.133119in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{1.131959in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{1.128948in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{1.132625in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.131464in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{1.131495in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{1.129504in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.133114in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{1.115415in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{1.128520in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.127730in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.128624in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{1.127892in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.127474in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.128340in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.121052in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.128719in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{1.128721in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.127844in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{1.128768in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{1.128846in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.129007in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.128750in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{1.129425in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.129158in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.129320in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{1.110442in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.127787in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.127389in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.128720in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.128774in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{1.129237in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{1.129025in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{1.129267in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{1.128337in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.127494in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{1.128613in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{1.129611in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.129329in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.129488in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.128521in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{1.127969in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{1.129137in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{1.128932in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.129375in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.129385in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.129197in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{1.128953in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.129538in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{1.129171in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.129456in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.130334in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.129546in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.130217in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.129063in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{1.129735in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.129748in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.129765in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.129214in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.129841in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.128361in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{1.127274in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{1.128544in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.127010in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{1.129176in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{1.129604in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.129429in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{1.128591in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{1.129701in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.129581in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{1.129879in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.130426in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.128673in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{1.129261in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{1.129035in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.128935in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.128985in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.128404in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{1.129205in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.129282in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{1.129241in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.129551in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{1.128663in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{1.129062in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.129645in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{1.129271in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.129128in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{1.128288in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{1.129860in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{1.129978in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.128927in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{1.128766in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{1.129290in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.129298in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{1.129346in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{1.129171in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{1.128855in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{1.128542in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{1.129684in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.129528in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.130121in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.128667in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{1.129616in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{1.129072in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.129973in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{1.128215in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.128000in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{1.129115in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.129081in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{1.130285in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.129445in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.128641in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{1.128978in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{1.129915in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.129692in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.065937in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.096000in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.120918in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.125886in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{1.125815in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{1.126368in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.125920in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{1.126076in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.126027in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.126209in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.126446in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.126712in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{1.126266in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{1.126302in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.126361in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{1.126233in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.126374in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{1.126318in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{1.125780in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{1.126323in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{1.126291in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{1.126492in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.123253in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{1.126050in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.126569in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{1.124434in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{0.995114in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{0.973815in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{0.981336in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.058411in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.113242in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{1.125683in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{1.124865in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{1.116766in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.125545in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{1.126271in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{1.126500in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{1.125774in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.125415in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.126539in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{1.126339in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.126267in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{1.126188in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{1.126488in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{1.126566in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{1.126343in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{1.125765in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{1.125723in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{1.126422in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.125610in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.117248in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.124180in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.126499in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.126390in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.125743in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.104036in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.103469in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{1.064813in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.116448in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.124007in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.123434in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{1.122900in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{1.123905in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{1.123412in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{1.123467in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.123380in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.122604in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{1.123265in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{1.122896in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{1.122753in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.080830in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{1.123351in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{1.123707in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{1.123579in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.123123in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{1.122187in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.122946in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.121900in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{1.123268in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{1.123292in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.123927in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.122865in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.100694in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.122509in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{1.123036in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{1.122954in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.123256in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.123855in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.123332in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{1.123338in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.123716in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.123331in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.122879in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.104969in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.122673in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{1.123639in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.123934in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.140803in}}%
\pgfpathlineto{\pgfqpoint{5.490162in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.137952in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.140484in}}%
\pgfpathlineto{\pgfqpoint{5.441760in}{1.140852in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{1.138503in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.139445in}}%
\pgfpathlineto{\pgfqpoint{5.393358in}{1.138812in}}%
\pgfpathlineto{\pgfqpoint{5.381258in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.138353in}}%
\pgfpathlineto{\pgfqpoint{5.320756in}{1.138815in}}%
\pgfpathlineto{\pgfqpoint{5.308655in}{1.138628in}}%
\pgfpathlineto{\pgfqpoint{5.296555in}{1.138166in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.139175in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{5.248153in}{1.138907in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.140345in}}%
\pgfpathlineto{\pgfqpoint{5.223952in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{5.211852in}{1.139262in}}%
\pgfpathlineto{\pgfqpoint{5.199752in}{1.141530in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.141466in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.136559in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.138601in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{5.139249in}{1.138683in}}%
\pgfpathlineto{\pgfqpoint{5.127149in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{1.140061in}}%
\pgfpathlineto{\pgfqpoint{5.102948in}{1.139589in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{5.066647in}{1.138177in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{1.140733in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.151957in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{1.138384in}}%
\pgfpathlineto{\pgfqpoint{5.006145in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{1.138951in}}%
\pgfpathlineto{\pgfqpoint{4.981944in}{1.138808in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{1.139028in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.139008in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{4.921442in}{1.138957in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.140585in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.139517in}}%
\pgfpathlineto{\pgfqpoint{4.885140in}{1.140707in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.138223in}}%
\pgfpathlineto{\pgfqpoint{4.836739in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{1.139136in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{1.154643in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.144128in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.144767in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.140499in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.142128in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.140633in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.139651in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{1.139827in}}%
\pgfpathlineto{\pgfqpoint{4.582630in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{1.140188in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{1.141811in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{1.141852in}}%
\pgfpathlineto{\pgfqpoint{4.510027in}{1.140536in}}%
\pgfpathlineto{\pgfqpoint{4.497927in}{1.141471in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{4.473726in}{1.140724in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.140665in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{4.425324in}{1.142051in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{1.142051in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{1.139520in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{4.352721in}{1.140528in}}%
\pgfpathlineto{\pgfqpoint{4.340621in}{1.141310in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{1.141662in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{1.187873in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{1.180177in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.140534in}}%
\pgfpathlineto{\pgfqpoint{4.243818in}{1.140644in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{4.219617in}{1.141250in}}%
\pgfpathlineto{\pgfqpoint{4.207516in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{4.195416in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{4.183315in}{1.140561in}}%
\pgfpathlineto{\pgfqpoint{4.171215in}{1.140812in}}%
\pgfpathlineto{\pgfqpoint{4.159115in}{1.140770in}}%
\pgfpathlineto{\pgfqpoint{4.147014in}{1.139749in}}%
\pgfpathlineto{\pgfqpoint{4.134914in}{1.140203in}}%
\pgfpathlineto{\pgfqpoint{4.122813in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{4.110713in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{4.098612in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{4.086512in}{1.140533in}}%
\pgfpathlineto{\pgfqpoint{4.074411in}{1.140637in}}%
\pgfpathlineto{\pgfqpoint{4.062311in}{1.140400in}}%
\pgfpathlineto{\pgfqpoint{4.050211in}{1.140083in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{1.140838in}}%
\pgfpathlineto{\pgfqpoint{4.013909in}{1.142729in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.144880in}}%
\pgfpathlineto{\pgfqpoint{3.989708in}{1.142413in}}%
\pgfpathlineto{\pgfqpoint{3.977608in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{3.965508in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.140641in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{1.140257in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{1.140785in}}%
\pgfpathlineto{\pgfqpoint{3.868704in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{1.140100in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.140370in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.141619in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.149724in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{1.143353in}}%
\pgfpathlineto{\pgfqpoint{3.771901in}{1.141667in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.141131in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.143449in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.141802in}}%
\pgfpathlineto{\pgfqpoint{3.723499in}{1.142540in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.141414in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.141457in}}%
\pgfpathlineto{\pgfqpoint{3.675097in}{1.141402in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.140540in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.141722in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.141511in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{1.140923in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.142707in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{1.142094in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{1.143685in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.144662in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{3.529892in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{1.142533in}}%
\pgfpathlineto{\pgfqpoint{3.505691in}{1.141792in}}%
\pgfpathlineto{\pgfqpoint{3.493591in}{1.142917in}}%
\pgfpathlineto{\pgfqpoint{3.481490in}{1.143213in}}%
\pgfpathlineto{\pgfqpoint{3.469390in}{1.141191in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{1.142895in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{1.141793in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{1.142101in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{1.142215in}}%
\pgfpathlineto{\pgfqpoint{3.408888in}{1.141771in}}%
\pgfpathlineto{\pgfqpoint{3.396787in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{3.384687in}{1.143199in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{1.141648in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{1.142802in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.142433in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{1.140727in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{1.141808in}}%
\pgfpathlineto{\pgfqpoint{3.287884in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{3.275783in}{1.142323in}}%
\pgfpathlineto{\pgfqpoint{3.263683in}{1.142078in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.142401in}}%
\pgfpathlineto{\pgfqpoint{3.239482in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{3.227381in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{1.142043in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{1.142343in}}%
\pgfpathlineto{\pgfqpoint{3.191080in}{1.143368in}}%
\pgfpathlineto{\pgfqpoint{3.178980in}{1.141786in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{1.141657in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{1.141718in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{1.140750in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.141181in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.139861in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.142526in}}%
\pgfpathlineto{\pgfqpoint{3.082176in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.140874in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{1.141242in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.142559in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{1.141936in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.141247in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{2.961172in}{1.142258in}}%
\pgfpathlineto{\pgfqpoint{2.949071in}{1.143036in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{2.924871in}{1.142839in}}%
\pgfpathlineto{\pgfqpoint{2.912770in}{1.141944in}}%
\pgfpathlineto{\pgfqpoint{2.900670in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{2.888569in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{2.876469in}{1.142069in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.139664in}}%
\pgfpathlineto{\pgfqpoint{2.840168in}{1.140722in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{1.140146in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{1.140810in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.143339in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.141853in}}%
\pgfpathlineto{\pgfqpoint{2.755465in}{1.143149in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{1.142728in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{1.143428in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{1.143892in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.141538in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.145096in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.142774in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.144959in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.143359in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{1.141855in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.141723in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{1.142375in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.141491in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.143144in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{1.141671in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.143141in}}%
\pgfpathlineto{\pgfqpoint{2.537657in}{1.141346in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{1.143581in}}%
\pgfpathlineto{\pgfqpoint{2.513456in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.141495in}}%
\pgfpathlineto{\pgfqpoint{2.489255in}{1.140639in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.140737in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.143191in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.141372in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.141800in}}%
\pgfpathlineto{\pgfqpoint{2.416653in}{1.142345in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.141996in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{1.141724in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.141611in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{1.141554in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{1.141146in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.142348in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{1.141827in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.143098in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{1.142286in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.140418in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{1.140662in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.140364in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{1.143197in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.141690in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{1.142243in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{1.142660in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.142415in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{1.141949in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{1.141230in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.143140in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{1.141950in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{1.141715in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{1.141747in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.141566in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.143418in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.143440in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.140627in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{1.140820in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.141918in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.140943in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{1.141226in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{1.142762in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.142266in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{1.167961in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{1.146746in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{1.142463in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.141516in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{1.142177in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{1.142080in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{1.140839in}}%
\pgfpathlineto{\pgfqpoint{1.726928in}{1.141777in}}%
\pgfpathlineto{\pgfqpoint{1.714828in}{1.142423in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{1.143053in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.142361in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{1.143312in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.144478in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.143212in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{1.142672in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.141944in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{1.144468in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{1.142803in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{1.141173in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{1.141363in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.140985in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{1.140820in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.140394in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.140425in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{1.140489in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{1.388116in}{1.140877in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.140438in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.140053in}}%
\pgfpathlineto{\pgfqpoint{1.351815in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{1.339714in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.140775in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.291312in}{1.140896in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.141178in}}%
\pgfpathlineto{\pgfqpoint{1.267112in}{1.141151in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{1.242911in}{1.141408in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{1.140966in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.141677in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{1.153554in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.189676in}}%
\pgfpathlineto{\pgfqpoint{1.158208in}{2.189676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{3.074354in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{3.455268in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{3.528700in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{3.570476in}}%
\pgfpathlineto{\pgfqpoint{1.218710in}{3.585977in}}%
\pgfpathlineto{\pgfqpoint{1.230810in}{3.589718in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{3.592441in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{3.603935in}}%
\pgfpathlineto{\pgfqpoint{1.424417in}{3.603164in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{3.604675in}}%
\pgfpathlineto{\pgfqpoint{1.472819in}{3.603457in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{3.604510in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{3.602569in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{3.603558in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{3.602873in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{3.603637in}}%
\pgfpathlineto{\pgfqpoint{1.557522in}{3.602288in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{3.602814in}}%
\pgfpathlineto{\pgfqpoint{1.581723in}{3.601660in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{3.602605in}}%
\pgfpathlineto{\pgfqpoint{1.618024in}{3.601996in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{3.604518in}}%
\pgfpathlineto{\pgfqpoint{1.654325in}{3.602536in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.604715in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{3.605527in}}%
\pgfpathlineto{\pgfqpoint{1.690627in}{3.604271in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{3.607980in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{3.605722in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{3.606657in}}%
\pgfpathlineto{\pgfqpoint{1.787430in}{3.605987in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{3.607938in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{3.606996in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{3.608404in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{3.607084in}}%
\pgfpathlineto{\pgfqpoint{1.884234in}{3.608193in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.608497in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{3.610241in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{3.608078in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{3.608560in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{3.607046in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{3.608619in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{3.608802in}}%
\pgfpathlineto{\pgfqpoint{2.005238in}{3.607802in}}%
\pgfpathlineto{\pgfqpoint{2.017338in}{3.608438in}}%
\pgfpathlineto{\pgfqpoint{2.029439in}{3.607703in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{3.609440in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{3.608127in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{3.608274in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{3.607296in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{3.607808in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{3.606668in}}%
\pgfpathlineto{\pgfqpoint{2.114142in}{3.608502in}}%
\pgfpathlineto{\pgfqpoint{2.138343in}{3.607430in}}%
\pgfpathlineto{\pgfqpoint{2.150443in}{3.607793in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{3.606839in}}%
\pgfpathlineto{\pgfqpoint{2.174644in}{3.609152in}}%
\pgfpathlineto{\pgfqpoint{2.186744in}{3.607409in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{3.609202in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{3.607388in}}%
\pgfpathlineto{\pgfqpoint{2.235146in}{3.609741in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{3.607441in}}%
\pgfpathlineto{\pgfqpoint{2.259347in}{3.607347in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{3.608572in}}%
\pgfpathlineto{\pgfqpoint{2.283548in}{3.607538in}}%
\pgfpathlineto{\pgfqpoint{2.295648in}{3.610308in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{3.607434in}}%
\pgfpathlineto{\pgfqpoint{2.319849in}{3.606920in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{3.608929in}}%
\pgfpathlineto{\pgfqpoint{2.356150in}{3.608077in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{3.609184in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{3.607841in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{3.608880in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{3.610823in}}%
\pgfpathlineto{\pgfqpoint{2.477155in}{3.607501in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{3.607922in}}%
\pgfpathlineto{\pgfqpoint{2.525556in}{3.609260in}}%
\pgfpathlineto{\pgfqpoint{2.598159in}{3.607235in}}%
\pgfpathlineto{\pgfqpoint{2.622360in}{3.609797in}}%
\pgfpathlineto{\pgfqpoint{2.646561in}{3.607246in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{3.609786in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{3.607247in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{3.607787in}}%
\pgfpathlineto{\pgfqpoint{2.731264in}{3.607953in}}%
\pgfpathlineto{\pgfqpoint{2.743364in}{3.609603in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{3.607261in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{3.608302in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{3.608398in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{3.607333in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{3.610268in}}%
\pgfpathlineto{\pgfqpoint{3.009574in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{3.607615in}}%
\pgfpathlineto{\pgfqpoint{3.033774in}{3.609249in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{3.608141in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{3.608350in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{3.607450in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{3.608990in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{3.608013in}}%
\pgfpathlineto{\pgfqpoint{3.154779in}{3.609338in}}%
\pgfpathlineto{\pgfqpoint{3.166879in}{3.608055in}}%
\pgfpathlineto{\pgfqpoint{3.203180in}{3.608152in}}%
\pgfpathlineto{\pgfqpoint{3.215281in}{3.607570in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{3.299984in}{3.610153in}}%
\pgfpathlineto{\pgfqpoint{3.312084in}{3.608226in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{3.608497in}}%
\pgfpathlineto{\pgfqpoint{3.336285in}{3.607637in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{3.608306in}}%
\pgfpathlineto{\pgfqpoint{3.372587in}{3.607801in}}%
\pgfpathlineto{\pgfqpoint{3.420988in}{3.609953in}}%
\pgfpathlineto{\pgfqpoint{3.433089in}{3.608197in}}%
\pgfpathlineto{\pgfqpoint{3.445189in}{3.609416in}}%
\pgfpathlineto{\pgfqpoint{3.457290in}{3.608143in}}%
\pgfpathlineto{\pgfqpoint{3.517792in}{3.608364in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{3.608450in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{3.609345in}}%
\pgfpathlineto{\pgfqpoint{3.566193in}{3.608865in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{3.610188in}}%
\pgfpathlineto{\pgfqpoint{3.590394in}{3.608631in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{3.609671in}}%
\pgfpathlineto{\pgfqpoint{3.614595in}{3.609482in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{3.608003in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{3.609415in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{3.608546in}}%
\pgfpathlineto{\pgfqpoint{3.784001in}{3.609011in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{3.608239in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{3.608987in}}%
\pgfpathlineto{\pgfqpoint{3.856604in}{3.608642in}}%
\pgfpathlineto{\pgfqpoint{3.880805in}{3.608477in}}%
\pgfpathlineto{\pgfqpoint{3.892905in}{3.609824in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{3.609875in}}%
\pgfpathlineto{\pgfqpoint{3.917106in}{3.608112in}}%
\pgfpathlineto{\pgfqpoint{3.929206in}{3.609770in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{3.608234in}}%
\pgfpathlineto{\pgfqpoint{4.522127in}{3.607890in}}%
\pgfpathlineto{\pgfqpoint{4.534228in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{4.558429in}{3.608212in}}%
\pgfpathlineto{\pgfqpoint{4.570529in}{3.607625in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{3.608476in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{3.608764in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{3.607891in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{3.609958in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{3.608551in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{3.610236in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{3.608343in}}%
\pgfpathlineto{\pgfqpoint{4.715734in}{3.609329in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{3.607973in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{3.609936in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{3.608008in}}%
\pgfpathlineto{\pgfqpoint{4.812538in}{3.607686in}}%
\pgfpathlineto{\pgfqpoint{4.824638in}{3.608520in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{3.607700in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{3.608510in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{3.607725in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{3.608577in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{3.607716in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{3.609233in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{3.608396in}}%
\pgfpathlineto{\pgfqpoint{5.018245in}{3.608173in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{3.609406in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{3.608359in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{3.609327in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{3.607769in}}%
\pgfpathlineto{\pgfqpoint{5.090848in}{3.609306in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{3.607603in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{3.609582in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.609582in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{3.609582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.941005in}{0.838523in}}{\pgfqpoint{4.778460in}{2.976429in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158208in}{1.661146in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{1.266862in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{1.132587in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{1.141801in}}%
\pgfpathlineto{\pgfqpoint{1.255011in}{1.140175in}}%
\pgfpathlineto{\pgfqpoint{1.279212in}{1.140611in}}%
\pgfpathlineto{\pgfqpoint{1.303413in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{1.140116in}}%
\pgfpathlineto{\pgfqpoint{1.376015in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{1.400216in}{1.140434in}}%
\pgfpathlineto{\pgfqpoint{1.412317in}{1.140450in}}%
\pgfpathlineto{\pgfqpoint{1.436518in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{1.460718in}{1.139539in}}%
\pgfpathlineto{\pgfqpoint{1.484919in}{1.139996in}}%
\pgfpathlineto{\pgfqpoint{1.497020in}{1.140501in}}%
\pgfpathlineto{\pgfqpoint{1.509120in}{1.139766in}}%
\pgfpathlineto{\pgfqpoint{1.521221in}{1.136452in}}%
\pgfpathlineto{\pgfqpoint{1.533321in}{1.135311in}}%
\pgfpathlineto{\pgfqpoint{1.545422in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{1.569622in}{1.138860in}}%
\pgfpathlineto{\pgfqpoint{1.593823in}{1.136804in}}%
\pgfpathlineto{\pgfqpoint{1.605924in}{1.137953in}}%
\pgfpathlineto{\pgfqpoint{1.630125in}{1.137654in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{1.678526in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{1.702727in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{1.739028in}{1.134894in}}%
\pgfpathlineto{\pgfqpoint{1.751129in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{1.763229in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{1.775330in}{1.137211in}}%
\pgfpathlineto{\pgfqpoint{1.799531in}{1.136690in}}%
\pgfpathlineto{\pgfqpoint{1.811631in}{1.135984in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.138330in}}%
\pgfpathlineto{\pgfqpoint{1.835832in}{1.131081in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{1.107707in}}%
\pgfpathlineto{\pgfqpoint{1.860033in}{1.135291in}}%
\pgfpathlineto{\pgfqpoint{1.872133in}{1.135641in}}%
\pgfpathlineto{\pgfqpoint{1.896334in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{1.135271in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{1.133472in}}%
\pgfpathlineto{\pgfqpoint{1.932635in}{1.134356in}}%
\pgfpathlineto{\pgfqpoint{1.944736in}{1.134050in}}%
\pgfpathlineto{\pgfqpoint{1.956836in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.968937in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{1.981037in}{1.132235in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.135142in}}%
\pgfpathlineto{\pgfqpoint{2.041539in}{1.135242in}}%
\pgfpathlineto{\pgfqpoint{2.053640in}{1.134102in}}%
\pgfpathlineto{\pgfqpoint{2.065740in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{2.077840in}{1.136063in}}%
\pgfpathlineto{\pgfqpoint{2.102041in}{1.134542in}}%
\pgfpathlineto{\pgfqpoint{2.126242in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{2.198845in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{2.223046in}{1.133875in}}%
\pgfpathlineto{\pgfqpoint{2.307749in}{1.135680in}}%
\pgfpathlineto{\pgfqpoint{2.331949in}{1.134741in}}%
\pgfpathlineto{\pgfqpoint{2.344050in}{1.133940in}}%
\pgfpathlineto{\pgfqpoint{2.368251in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{2.380351in}{1.135094in}}%
\pgfpathlineto{\pgfqpoint{2.428753in}{1.135565in}}%
\pgfpathlineto{\pgfqpoint{2.440853in}{1.135259in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.136340in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.134629in}}%
\pgfpathlineto{\pgfqpoint{2.501356in}{1.135263in}}%
\pgfpathlineto{\pgfqpoint{2.549757in}{1.136375in}}%
\pgfpathlineto{\pgfqpoint{2.561858in}{1.135302in}}%
\pgfpathlineto{\pgfqpoint{2.573958in}{1.136260in}}%
\pgfpathlineto{\pgfqpoint{2.586059in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{2.610259in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{2.658661in}{1.136282in}}%
\pgfpathlineto{\pgfqpoint{2.670762in}{1.137646in}}%
\pgfpathlineto{\pgfqpoint{2.682862in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{2.694962in}{1.137656in}}%
\pgfpathlineto{\pgfqpoint{2.707063in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{2.719163in}{1.136814in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.135534in}}%
\pgfpathlineto{\pgfqpoint{2.779665in}{1.134066in}}%
\pgfpathlineto{\pgfqpoint{2.791766in}{1.136590in}}%
\pgfpathlineto{\pgfqpoint{2.803866in}{1.134824in}}%
\pgfpathlineto{\pgfqpoint{2.852268in}{1.133337in}}%
\pgfpathlineto{\pgfqpoint{2.864368in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{2.985373in}{1.137367in}}%
\pgfpathlineto{\pgfqpoint{2.997473in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{3.045875in}{1.134820in}}%
\pgfpathlineto{\pgfqpoint{3.057975in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{3.094277in}{1.135755in}}%
\pgfpathlineto{\pgfqpoint{3.106377in}{1.133333in}}%
\pgfpathlineto{\pgfqpoint{3.118477in}{1.134792in}}%
\pgfpathlineto{\pgfqpoint{3.130578in}{1.133622in}}%
\pgfpathlineto{\pgfqpoint{3.142678in}{1.135461in}}%
\pgfpathlineto{\pgfqpoint{3.324185in}{1.135922in}}%
\pgfpathlineto{\pgfqpoint{3.348386in}{1.136390in}}%
\pgfpathlineto{\pgfqpoint{3.360486in}{1.135148in}}%
\pgfpathlineto{\pgfqpoint{3.541993in}{1.135037in}}%
\pgfpathlineto{\pgfqpoint{3.554093in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{3.578294in}{1.135855in}}%
\pgfpathlineto{\pgfqpoint{3.602495in}{1.136340in}}%
\pgfpathlineto{\pgfqpoint{3.626696in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{3.638796in}{1.135073in}}%
\pgfpathlineto{\pgfqpoint{3.650896in}{1.135345in}}%
\pgfpathlineto{\pgfqpoint{3.662997in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{3.687198in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{3.699298in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{3.711399in}{1.137593in}}%
\pgfpathlineto{\pgfqpoint{3.735599in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{3.747700in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{3.759800in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{3.796102in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{3.808202in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{3.820302in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{3.832403in}{1.131269in}}%
\pgfpathlineto{\pgfqpoint{3.844503in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{3.905005in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{3.941307in}{1.133425in}}%
\pgfpathlineto{\pgfqpoint{3.953407in}{1.132757in}}%
\pgfpathlineto{\pgfqpoint{4.001809in}{1.135796in}}%
\pgfpathlineto{\pgfqpoint{4.026010in}{1.133570in}}%
\pgfpathlineto{\pgfqpoint{4.231717in}{1.134290in}}%
\pgfpathlineto{\pgfqpoint{4.255918in}{1.130371in}}%
\pgfpathlineto{\pgfqpoint{4.268018in}{1.087645in}}%
\pgfpathlineto{\pgfqpoint{4.280119in}{1.080844in}}%
\pgfpathlineto{\pgfqpoint{4.292219in}{1.083052in}}%
\pgfpathlineto{\pgfqpoint{4.304320in}{1.109681in}}%
\pgfpathlineto{\pgfqpoint{4.316420in}{1.129041in}}%
\pgfpathlineto{\pgfqpoint{4.328521in}{1.133672in}}%
\pgfpathlineto{\pgfqpoint{4.364822in}{1.133143in}}%
\pgfpathlineto{\pgfqpoint{4.376922in}{1.132192in}}%
\pgfpathlineto{\pgfqpoint{4.389023in}{1.128031in}}%
\pgfpathlineto{\pgfqpoint{4.401123in}{1.132632in}}%
\pgfpathlineto{\pgfqpoint{4.413224in}{1.134161in}}%
\pgfpathlineto{\pgfqpoint{4.437424in}{1.133739in}}%
\pgfpathlineto{\pgfqpoint{4.449525in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{4.461625in}{1.134119in}}%
\pgfpathlineto{\pgfqpoint{4.485826in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{4.546328in}{1.134188in}}%
\pgfpathlineto{\pgfqpoint{4.594730in}{1.132775in}}%
\pgfpathlineto{\pgfqpoint{4.606830in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{4.618931in}{1.132631in}}%
\pgfpathlineto{\pgfqpoint{4.631031in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{4.643132in}{1.132945in}}%
\pgfpathlineto{\pgfqpoint{4.655232in}{1.132378in}}%
\pgfpathlineto{\pgfqpoint{4.667333in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{4.679433in}{1.134374in}}%
\pgfpathlineto{\pgfqpoint{4.691533in}{1.135582in}}%
\pgfpathlineto{\pgfqpoint{4.703634in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{4.727835in}{1.124402in}}%
\pgfpathlineto{\pgfqpoint{4.739935in}{1.123798in}}%
\pgfpathlineto{\pgfqpoint{4.752036in}{1.082464in}}%
\pgfpathlineto{\pgfqpoint{4.764136in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{4.776236in}{1.127949in}}%
\pgfpathlineto{\pgfqpoint{4.788337in}{1.133121in}}%
\pgfpathlineto{\pgfqpoint{4.800437in}{1.131342in}}%
\pgfpathlineto{\pgfqpoint{4.848839in}{1.130587in}}%
\pgfpathlineto{\pgfqpoint{4.860939in}{1.132665in}}%
\pgfpathlineto{\pgfqpoint{4.873040in}{1.131487in}}%
\pgfpathlineto{\pgfqpoint{4.897241in}{1.131519in}}%
\pgfpathlineto{\pgfqpoint{4.909341in}{1.132013in}}%
\pgfpathlineto{\pgfqpoint{4.933542in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{4.957743in}{1.130598in}}%
\pgfpathlineto{\pgfqpoint{4.969843in}{1.130127in}}%
\pgfpathlineto{\pgfqpoint{4.994044in}{1.131108in}}%
\pgfpathlineto{\pgfqpoint{5.030346in}{1.129484in}}%
\pgfpathlineto{\pgfqpoint{5.042446in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{5.054546in}{1.127685in}}%
\pgfpathlineto{\pgfqpoint{5.078747in}{1.130939in}}%
\pgfpathlineto{\pgfqpoint{5.115049in}{1.131820in}}%
\pgfpathlineto{\pgfqpoint{5.151350in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{5.163450in}{1.130796in}}%
\pgfpathlineto{\pgfqpoint{5.175551in}{1.129229in}}%
\pgfpathlineto{\pgfqpoint{5.187651in}{1.132434in}}%
\pgfpathlineto{\pgfqpoint{5.236053in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{5.260254in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{5.272354in}{1.121167in}}%
\pgfpathlineto{\pgfqpoint{5.284455in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{5.332856in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{5.357057in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{5.369158in}{1.130979in}}%
\pgfpathlineto{\pgfqpoint{5.405459in}{1.131580in}}%
\pgfpathlineto{\pgfqpoint{5.417559in}{1.130931in}}%
\pgfpathlineto{\pgfqpoint{5.429660in}{1.132027in}}%
\pgfpathlineto{\pgfqpoint{5.453861in}{1.131414in}}%
\pgfpathlineto{\pgfqpoint{5.465961in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{5.478061in}{1.130312in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.132368in}}%
\pgfpathlineto{\pgfqpoint{5.502262in}{1.132368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{0.838523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941005in}{3.814952in}}%
\pgfpathlineto{\pgfqpoint{5.719465in}{3.814952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330235in,y=3.898286in,,base]{\color{textcolor}{\sffamily\fontsize{24.000000}{28.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rover}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024426in}{1.858209in}}%
\pgfpathlineto{\pgfqpoint{5.505576in}{1.858209in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.566687in}{1.858209in}}{\pgfqpoint{5.566687in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{5.566687in}{2.734156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.566687in}{2.795267in}}{\pgfqpoint{5.505576in}{2.795267in}}%
\pgfpathlineto{\pgfqpoint{3.024426in}{2.795267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.963315in}{2.795267in}}{\pgfqpoint{2.963315in}{2.734156in}}%
\pgfpathlineto{\pgfqpoint{2.963315in}{1.919320in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.963315in}{1.858209in}}{\pgfqpoint{3.024426in}{1.858209in}}%
\pgfpathlineto{\pgfqpoint{3.024426in}{1.858209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085537in}{2.566100in}}%
\pgfpathlineto{\pgfqpoint{3.391092in}{2.566100in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{2.566100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941092in,y=2.459156in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textsc{rfPG}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085537in}{2.143404in}}%
\pgfpathlineto{\pgfqpoint{3.391092in}{2.143404in}}%
\pgfpathlineto{\pgfqpoint{3.696648in}{2.143404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.941092in,y=2.036460in,left,base]{\color{textcolor}{\sffamily\fontsize{22.000000}{26.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Random \textsc{GA}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

